Generalizing optimal Bell inequalities

Bell inequalities are central tools for studying nonlocal correlations and their applications in quantum information processing. Identifying inequalities for many particles or measurements is, however, difficult due to the computational complexity of characterizing the set of local correlations. We develop a method to characterize Bell inequalities under constraints, which may be given by symmetry or other linear conditions. This allows to search systematically for generalizations of given Bell inequalities to more parties. As an example, we find all possible generalizations of the two-particle inequality by Froissart [Il Nuovo Cimento B64, 241 (1981)], also known as I3322 inequality, to three particles. For the simplest of these inequalities, we study their quantum mechanical properties and demonstrate that they are relevant, in the sense that they detect nonlocality of quantum states, for which all two-setting inequalities fail to do so.

==> bell-inequalities.txt <==
Supplementary Material for "Generalizing optimal Bell inequalities" by F. Bernards and O. Gühne
***********************************************************************************************

In this file, all three party generalizations of I3322 are listed. The notation
follows the notation introduced in the paper, see paragraph 'Properties of the
generalizations of I3322' for details. For example, (110) = A1*B1 + B1*C1 + A1*C1.
The inequalities are enumerated, [5.] indicates that what follows is the fifth
inequality in the list.


[1.]     +8 (000) +1 (110) -1 (210) +1 (211) +1 (220) +1 (222) -2 (331) -2 (332) >= 0
[2.]     +9 (000) +1 (110) +2 (220) -2 (221) -1 (300) -1 (310) +1 (311) -2 (322) >= 0
[3.]     +9 (000) -1 (210) +1 (211) +1 (220) +3 (222) -1 (300) -1 (310) +1 (311) -2 (322) >= 0
[4.]     +9 (000) -1 (100) -1 (110) +2 (111) +2 (220) -2 (221) -1 (311) -2 (322) +1 (331) +1 (333) >= 0
[5.]     +9 (000) -1 (100) -1 (110) +3 (111) +3 (220) -1 (221) -1 (320) -1 (321) +1 (330) -1 (331) >= 0
[6.]     +9 (000) -1 (100) -1 (200) +1 (211) +3 (220) -1 (221) -1 (300) -1 (310) +1 (311) -2 (322) >= 0
[7.]     +9 (000) +1 (110) +1 (211) +2 (220) -1 (221) -1 (300) -1 (310) -1 (322) -1 (331) -1 (332) >= 0
[8.]     +9 (000) -1 (210) +1 (211) +1 (220) +1 (222) -1 (300) -1 (310) +1 (311) -2 (332) +2 (333) >= 0
[9.]     +10 (000) +1 (111) +2 (200) +1 (210) -1 (211) +2 (221) -1 (310) -1 (320) -1 (331) -1 (332) >= 0
[10.]     +10 (000) -2 (100) +1 (110) +1 (111) -2 (220) +2 (221) -1 (310) +2 (322) +1 (330) -1 (331) >= 0
[11.]     +10 (000) -2 (100) +1 (110) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -2 (331) -2 (332) >= 0
[12.]     +11 (000) -2 (100) +2 (111) -2 (220) +2 (221) -1 (300) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[13.]     +11 (000) -2 (100) +3 (111) -2 (220) +2 (221) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) >= 0
[14.]     +12 (000) -2 (100) +4 (111) +2 (200) +1 (221) -1 (222) -2 (311) -1 (321) -1 (331) -1 (332) >= 0
[15.]     +8 (000) -1 (100) -1 (210) +1 (211) +1 (220) +1 (222) -1 (300) +1 (311) +1 (330) -1 (331) -2 (332) >= 0
[16.]     +8 (000) -1 (100) +1 (211) +2 (220) -1 (221) -1 (300) -1 (310) +1 (311) -1 (322) -1 (332) +1 (333) >= 0
[17.]     +8 (000) -1 (100) +2 (111) +1 (200) -1 (210) +2 (220) +1 (222) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[18.]     +8 (000) -1 (100) +2 (111) +1 (200) +1 (220) -1 (221) +2 (222) -1 (310) -1 (321) +1 (330) -1 (332) >= 0
[19.]     +8 (000) +1 (110) +1 (111) -1 (210) +1 (211) +1 (220) +1 (222) +1 (311) -1 (331) -2 (332) +1 (333) >= 0
[20.]     +8 (000) +1 (110) +1 (111) -1 (210) +1 (211) +1 (220) +2 (222) +1 (311) -1 (322) -1 (331) -1 (332) >= 0
[21.]     +9 (000) +1 (100) +1 (110) -1 (200) -2 (210) +2 (220) +1 (300) +1 (311) -1 (320) -1 (331) -1 (332) >= 0
[22.]     +9 (000) -1 (100) -1 (110) +2 (111) -1 (211) +2 (220) -1 (221) -2 (311) -1 (322) +1 (332) +1 (333) >= 0
[23.]     +9 (000) -1 (100) -1 (110) +3 (111) +2 (220) -1 (221) +1 (222) -1 (321) -1 (331) -1 (332) +2 (333) >= 0
[24.]     +9 (000) -1 (100) -1 (110) +3 (111) +2 (220) -1 (221) +2 (222) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[25.]     +9 (000) +1 (110) +1 (111) +1 (211) +2 (220) -1 (221) +1 (222) -1 (300) -1 (310) +1 (311) -2 (322) >= 0
[26.]     +10 (000) -1 (110) +2 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -2 (331) -2 (332) >= 0
[27.]     +10 (000) +1 (111) +2 (200) -1 (211) -1 (222) -2 (310) -1 (321) +1 (322) +2 (330) -1 (331) -1 (333) >= 0
[28.]     +10 (000) +1 (111) +3 (200) -1 (211) +1 (220) +1 (300) -2 (310) -1 (321) +1 (322) +1 (330) -1 (331) >= 0
[29.]     +10 (000) -2 (100) +1 (110) +1 (210) -1 (211) -1 (220) +2 (221) +1 (322) -2 (331) -1 (332) +1 (333) >= 0
[30.]     +10 (000) -2 (100) +1 (110) -1 (211) -2 (220) +1 (221) -1 (222) -1 (310) +2 (322) +1 (330) -1 (331) >= 0
[31.]     +10 (000) -2 (100) +2 (110) +2 (200) +1 (221) -1 (222) +2 (300) -2 (310) -1 (321) -1 (331) -1 (332) >= 0
[32.]     +11 (000) -2 (100) +2 (111) -2 (220) +2 (221) -1 (222) -1 (300) +1 (322) +1 (330) -2 (331) -1 (332) >= 0
[33.]     +12 (000) -2 (100) +1 (111) -1 (211) -2 (220) +1 (221) -1 (222) -2 (300) +2 (322) +2 (330) -2 (331) >= 0
[34.]     +12 (000) -2 (100) +1 (111) +2 (200) -1 (211) +2 (221) +2 (222) +1 (321) +2 (322) -1 (331) -1 (332) >= 0
[35.]     +12 (000) -2 (200) -1 (210) +2 (220) -2 (221) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (322) >= 0
[36.]     +13 (000) -3 (100) +4 (111) -2 (220) +2 (221) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) >= 0
[37.]     +8 (000) -1 (100) -1 (110) +4 (111) +1 (200) -1 (211) +1 (220) +2 (222) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[38.]     +8 (000) -1 (100) -1 (110) +4 (111) +1 (200) +1 (220) -1 (221) +2 (222) -1 (311) -1 (321) -1 (332) +1 (333) >= 0
[39.]     +8 (000) -1 (100) +1 (111) +1 (200) -1 (210) +2 (220) -1 (221) -1 (311) -1 (322) +1 (331) +1 (332) +2 (333) >= 0
[40.]     +8 (000) -2 (100) +1 (110) +1 (111) +2 (200) -1 (210) +1 (220) +2 (222) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[41.]     +9 (000) -1 (100) -1 (110) +2 (111) +2 (220) -2 (221) +1 (222) -1 (311) -1 (322) +1 (331) +1 (332) +2 (333) >= 0
[42.]     +9 (000) -1 (100) -1 (110) +3 (111) +1 (211) +2 (220) -2 (221) +2 (222) -1 (311) -1 (321) -1 (332) +1 (333) >= 0
[43.]     +10 (000) -1 (100) +1 (110) +1 (111) +3 (200) +1 (220) +1 (221) +2 (300) -2 (310) -1 (321) -1 (331) -1 (332) >= 0
[44.]     +10 (000) -1 (100) +2 (111) +2 (200) +1 (221) -1 (222) +1 (300) -1 (310) -1 (321) -2 (331) -1 (332) +1 (333) >= 0
[45.]     +10 (000) -1 (100) +3 (111) +2 (200) +1 (221) -1 (222) +1 (300) -1 (310) -1 (311) -1 (321) -1 (331) -1 (332) >= 0
[46.]     +10 (000) -1 (110) +2 (111) +2 (200) -1 (211) -1 (222) -1 (310) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[47.]     +10 (000) +1 (110) +2 (200) +1 (210) -1 (211) +1 (221) -1 (222) -2 (310) -1 (320) -1 (321) +1 (330) -1 (331) >= 0
[48.]     +10 (000) -1 (110) +3 (111) +2 (200) -1 (211) -1 (222) -1 (310) -1 (311) -1 (321) +1 (322) +1 (330) -1 (331) >= 0
[49.]     +10 (000) +1 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +3 (222) -1 (310) +2 (322) +1 (330) -1 (331) >= 0
[50.]     +10 (000) -2 (100) +1 (110) +1 (111) +1 (200) -1 (220) +2 (221) +1 (300) -1 (310) +1 (322) -1 (331) -1 (332) >= 0
[51.]     +10 (000) -2 (100) +1 (110) +1 (111) +1 (210) -1 (211) -1 (220) +2 (221) -1 (311) +1 (322) -1 (331) -1 (332) >= 0
[52.]     +10 (000) -2 (100) +1 (110) +1 (111) +1 (220) -1 (221) +2 (222) -1 (310) +1 (320) -1 (321) -2 (332) +2 (333) >= 0
[53.]     +10 (000) -2 (100) -1 (110) +5 (111) +1 (210) -2 (211) +1 (220) +2 (222) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[54.]     +11 (000) -1 (200) -1 (210) +1 (211) +1 (220) +1 (222) -2 (300) -1 (310) +1 (311) +1 (320) -3 (332) +3 (333) >= 0
[55.]     +11 (000) -2 (100) +1 (110) +1 (210) -2 (211) -1 (220) +1 (221) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) >= 0
[56.]     +11 (000) +2 (100) +2 (110) -1 (210) -1 (211) +1 (220) -2 (221) +1 (222) -1 (300) -1 (310) +1 (311) -2 (322) >= 0
[57.]     +11 (000) +2 (100) +2 (110) -1 (210) +1 (220) +3 (222) -1 (300) -1 (310) -1 (321) -2 (322) -1 (332) +1 (333) >= 0
[58.]     +11 (000) -2 (100) +2 (111) +1 (200) +1 (221) +1 (320) -1 (321) +1 (322) +1 (330) -3 (331) -1 (332) +1 (333) >= 0
[59.]     +11 (000) -2 (100) +2 (111) -1 (211) -2 (220) +1 (221) -1 (222) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) >= 0
[60.]     +12 (000) +1 (110) -2 (200) -1 (210) +1 (211) +1 (220) +3 (222) -2 (300) +2 (320) -2 (322) -2 (331) -2 (332) >= 0
[61.]     +12 (000) -1 (110) -2 (200) -2 (210) +1 (211) +2 (220) -2 (300) -1 (310) +2 (311) +1 (321) +1 (330) -1 (332) >= 0
[62.]     +12 (000) +2 (100) +2 (110) -2 (200) -2 (210) +2 (220) +1 (221) +3 (222) -1 (321) -2 (322) -1 (331) -1 (332) >= 0
[63.]     +12 (000) +2 (100) +2 (110) +3 (111) -2 (200) -2 (210) +1 (211) +2 (220) +2 (311) +1 (321) -1 (331) -1 (332) >= 0
[64.]     +13 (000) -2 (100) +1 (111) +1 (200) +1 (210) -3 (211) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) >= 0
[65.]     +15 (000) -1 (100) -1 (110) +3 (111) -3 (200) +3 (220) -3 (300) +2 (320) -2 (321) -1 (322) +1 (330) -1 (332) >= 0
[66.]     +15 (000) -1 (100) -2 (210) +2 (211) +3 (220) +1 (222) -1 (310) +2 (311) -1 (320) -1 (331) -3 (332) +2 (333) >= 0
[67.]     +15 (000) +1 (110) -3 (200) +2 (220) -2 (221) -4 (300) -1 (310) +1 (311) +3 (320) -2 (322) -3 (332) +3 (333) >= 0
[68.]     +15 (000) +3 (100) +2 (110) +2 (211) +1 (220) +4 (300) +3 (310) +2 (311) -1 (320) -1 (322) +3 (331) -3 (333) >= 0
[69.]     +15 (000) -4 (100) +4 (111) -2 (220) +2 (221) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[70.]     +16 (000) -1 (100) -2 (210) +2 (211) +2 (220) +2 (222) -1 (300) -1 (310) +2 (311) -1 (331) -4 (332) +3 (333) >= 0
[71.]     +16 (000) -1 (100) -2 (210) +2 (211) +2 (220) +5 (222) -1 (300) -1 (310) +2 (311) -3 (322) -1 (331) -1 (332) >= 0
[72.]     +20 (000) -2 (110) +4 (111) +4 (200) -3 (211) -1 (222) -2 (310) -1 (311) -1 (321) +3 (322) +2 (330) -2 (331) >= 0
[73.]     +7 (000) -1 (100) +1 (200) +1 (211) +2 (220) -1 (221) -1 (300) -1 (310) +1 (311) -1 (320) -1 (322) +1 (330) -1 (333) >= 0
[74.]     +8 (000) -1 (100) -1 (210) +1 (211) +1 (220) +2 (222) -1 (300) +1 (311) -1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[75.]     +8 (000) -1 (100) +2 (111) +1 (200) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -1 (311) -1 (321) -1 (332) +1 (333) >= 0
[76.]     +8 (000) -1 (100) +2 (111) +1 (200) -1 (211) +1 (220) +2 (222) -1 (310) +1 (311) -1 (321) -1 (322) +1 (330) -1 (331) >= 0
[77.]     +8 (000) -2 (100) +1 (110) +1 (111) +1 (200) +1 (220) -1 (221) +2 (222) +1 (300) -1 (310) -1 (321) -1 (332) +1 (333) >= 0
[78.]     +8 (000) -2 (100) +1 (110) +2 (200) -1 (210) +1 (220) -1 (221) +1 (222) -1 (311) -1 (322) +1 (331) +1 (332) +2 (333) >= 0
[79.]     +9 (000) -1 (100) -1 (110) +3 (111) +1 (200) +1 (220) -1 (221) +3 (222) -1 (300) -1 (321) -1 (322) +1 (330) -1 (331) >= 0
[80.]     +9 (000) -1 (100) +1 (111) -1 (210) +2 (220) -1 (221) +1 (222) -1 (311) -1 (320) -1 (330) +1 (331) +1 (332) +1 (333) >= 0
[81.]     +9 (000) +1 (111) +1 (200) -2 (210) +2 (220) -1 (221) +1 (222) +2 (300) -1 (311) -1 (320) -1 (321) +1 (330) +1 (333) >= 0
[82.]     +9 (000) +2 (100) +2 (110) +1 (200) -1 (210) +1 (220) +2 (222) -1 (310) -1 (320) -1 (321) -1 (322) -1 (332) +1 (333) >= 0
[83.]     +9 (000) -2 (100) +2 (111) -1 (211) +2 (220) -1 (221) -1 (300) -1 (311) -1 (322) -1 (330) +1 (331) +1 (332) +1 (333) >= 0
[84.]     +10 (000) -1 (100) +1 (110) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -1 (310) -1 (320) -1 (331) -1 (332) >= 0
[85.]     +10 (000) -1 (100) +1 (110) +1 (200) +1 (210) -1 (211) +1 (221) -1 (310) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[86.]     +10 (000) -1 (100) -1 (110) +2 (111) +1 (220) -2 (221) +2 (222) +1 (300) -1 (311) -1 (320) -1 (322) +1 (331) +1 (333) >= 0
[87.]     +10 (000) -1 (100) -1 (110) +3 (111) +1 (220) -1 (221) +2 (222) -1 (300) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) >= 0
[88.]     +10 (000) -1 (100) -1 (110) +4 (111) +1 (220) -1 (221) +2 (222) -1 (300) -1 (311) +1 (320) -1 (321) -2 (332) +2 (333) >= 0
[89.]     +10 (000) +1 (100) +1 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) -2 (310) -1 (320) -1 (321) +1 (330) -1 (331) >= 0
[90.]     +10 (000) -1 (100) +2 (111) +1 (200) -1 (220) +1 (221) -1 (222) -1 (310) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[91.]     +10 (000) -1 (100) +2 (111) +1 (200) +1 (221) -1 (310) +1 (320) -1 (321) +1 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[92.]     +10 (000) -1 (100) +2 (111) +1 (220) -1 (221) +2 (222) -1 (300) -1 (310) +1 (320) -1 (321) +1 (330) -2 (332) +1 (333) >= 0
[93.]     +10 (000) -1 (100) +2 (111) +1 (220) -1 (221) +3 (222) -1 (300) -1 (310) +1 (320) -1 (321) -1 (322) +1 (330) -1 (332) >= 0
[94.]     +10 (000) +1 (110) -1 (200) -1 (210) +1 (220) -1 (221) +2 (222) -1 (300) +1 (311) +1 (320) -2 (322) -1 (331) -1 (332) >= 0
[95.]     +10 (000) -1 (110) +2 (111) -1 (210) +2 (220) -2 (221) +2 (222) +2 (300) -1 (311) -1 (320) -1 (321) +1 (330) +1 (333) >= 0
[96.]     +10 (000) -1 (110) +2 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +2 (222) +1 (322) -2 (331) -1 (332) +1 (333) >= 0
[97.]     +10 (000) -1 (110) +3 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +2 (222) -1 (311) +1 (322) -1 (331) -1 (332) >= 0
[98.]     +10 (000) +1 (111) +3 (200) +1 (210) -1 (211) +2 (220) +2 (221) +3 (222) +1 (300) -1 (310) +1 (322) -1 (331) -1 (332) >= 0
[99.]     +10 (000) -2 (100) +1 (110) +1 (111) +1 (220) -1 (221) +3 (222) -1 (310) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) >= 0
[100.]     +10 (000) -2 (100) +1 (110) +1 (111) -2 (220) +2 (221) -1 (222) -1 (310) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[101.]     +10 (000) -2 (100) +1 (110) -1 (211) +1 (220) -1 (221) +1 (222) +1 (310) -2 (311) -1 (320) -1 (322) +1 (331) +1 (333) >= 0
[102.]     +10 (000) -2 (100) +1 (110) -1 (211) -1 (220) +1 (221) -1 (310) +1 (320) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[103.]     +10 (000) -2 (100) +1 (110) +2 (111) -1 (211) +1 (220) +2 (222) -1 (310) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) >= 0
[104.]     +10 (000) -2 (100) -1 (110) +5 (111) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -1 (311) -1 (321) -1 (332) +1 (333) >= 0
[105.]     +10 (000) -2 (100) +1 (111) -1 (200) +3 (220) -2 (221) -1 (300) -1 (311) -1 (322) -1 (330) +1 (331) +1 (332) +1 (333) >= 0
[106.]     +10 (000) -2 (100) +2 (110) -1 (111) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -1 (310) +2 (322) +1 (330) -1 (331) >= 0
[107.]     +10 (000) -2 (100) +2 (110) +1 (200) -1 (220) +1 (221) -1 (222) +1 (300) -2 (310) -1 (321) +1 (322) +1 (330) -1 (331) >= 0
[108.]     +10 (000) -2 (100) +2 (110) -1 (211) +1 (220) +2 (222) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -1 (332) >= 0
[109.]     +10 (000) -2 (100) +3 (111) +1 (210) -2 (211) +1 (220) +2 (222) -1 (310) +1 (311) -1 (321) -1 (322) +1 (330) -1 (331) >= 0
[110.]     +11 (000) -1 (100) -1 (110) +2 (111) +1 (200) -1 (211) -1 (220) +1 (221) -1 (300) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[111.]     +11 (000) -1 (100) -1 (110) +2 (111) +1 (200) -2 (211) -1 (220) -1 (222) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) >= 0
[112.]     +11 (000) -1 (100) -1 (110) +3 (111) +1 (200) -1 (211) -1 (220) +1 (221) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) >= 0
[113.]     +11 (000) -1 (100) +1 (111) +1 (200) +1 (210) -1 (211) +2 (221) +2 (222) -1 (300) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[114.]     +11 (000) -1 (100) +1 (111) +1 (200) +1 (210) -2 (211) +1 (221) +1 (222) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) >= 0
[115.]     +11 (000) -1 (100) +2 (111) +1 (200) +1 (210) -1 (211) +2 (221) +2 (222) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) >= 0
[116.]     +11 (000) -2 (100) +1 (110) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -1 (300) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[117.]     +11 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +2 (220) -2 (221) -1 (311) -2 (322) +1 (331) +1 (333) >= 0
[118.]     +11 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -2 (211) +2 (220) -1 (221) -2 (311) -1 (322) +1 (332) +1 (333) >= 0
[119.]     +11 (000) -2 (100) -1 (110) +4 (111) +3 (220) -1 (221) -1 (300) +1 (310) -1 (311) -1 (320) -1 (321) +1 (330) -1 (331) >= 0
[120.]     +11 (000) -2 (100) +2 (111) -1 (220) +1 (221) -1 (222) -1 (300) +1 (320) -1 (321) +1 (322) +2 (330) -3 (331) -1 (332) >= 0
[121.]     +11 (000) -2 (100) +3 (111) -2 (220) +2 (221) -1 (222) -1 (300) -1 (311) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[122.]     +11 (000) -2 (100) +4 (111) +1 (200) +1 (221) -2 (311) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[123.]     +12 (000) -1 (100) -1 (110) +4 (111) +2 (200) -1 (211) -1 (222) -1 (300) -2 (311) -1 (321) +1 (322) +1 (330) -1 (331) >= 0
[124.]     +12 (000) -1 (100) +1 (111) +1 (200) +1 (210) -1 (211) +1 (221) -2 (300) -1 (321) +1 (322) +2 (330) -3 (331) +1 (333) >= 0
[125.]     +12 (000) -1 (100) -2 (200) +1 (211) +2 (220) -1 (221) -3 (300) -1 (310) +1 (311) +2 (320) -1 (322) -3 (332) +3 (333) >= 0
[126.]     +12 (000) -1 (110) -2 (200) -2 (210) +1 (211) +1 (220) +3 (222) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (322) >= 0
[127.]     +12 (000) +1 (111) -2 (200) -2 (210) +1 (211) +2 (220) -2 (300) +2 (311) +1 (321) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[128.]     +12 (000) -2 (100) +1 (111) -1 (211) -2 (220) +2 (221) -2 (300) +1 (321) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[129.]     +13 (000) +1 (110) -2 (200) +1 (211) +2 (220) -1 (221) -3 (300) -1 (310) +2 (320) -1 (322) -1 (331) -3 (332) +2 (333) >= 0
[130.]     +13 (000) +1 (111) +4 (200) +2 (210) -2 (211) +3 (220) +2 (221) +3 (222) -1 (300) -1 (311) -1 (320) -1 (331) -1 (332) >= 0
[131.]     +13 (000) -3 (100) +1 (110) +1 (210) -3 (211) -1 (220) -1 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) >= 0
[132.]     +13 (000) -3 (100) +1 (110) -1 (211) -3 (220) +2 (221) -1 (222) -2 (300) -1 (320) +1 (321) +2 (322) +1 (330) -1 (331) >= 0
[133.]     +13 (000) -3 (100) -1 (110) +5 (111) -2 (200) +2 (210) -2 (211) +3 (220) -1 (221) -1 (320) -1 (321) +1 (330) -1 (331) >= 0
[134.]     +13 (000) -3 (100) +3 (110) -2 (111) +1 (200) +2 (210) -2 (211) +2 (221) -1 (300) -1 (311) -1 (320) -1 (331) -1 (332) >= 0
[135.]     +13 (000) -3 (100) +3 (111) -1 (211) -2 (220) +1 (221) -1 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) >= 0
[136.]     +13 (000) -3 (100) +3 (111) -2 (220) +2 (221) -1 (222) -2 (300) +1 (310) -1 (311) +1 (322) +1 (330) -2 (331) -1 (332) >= 0
[137.]     +13 (000) -3 (100) +4 (111) +3 (200) -1 (210) +1 (220) +1 (300) -2 (311) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) >= 0
[138.]     +14 (000) -2 (100) -1 (110) +3 (111) -2 (200) +3 (220) -2 (300) +1 (310) +1 (320) -2 (321) -1 (322) -1 (331) +1 (333) >= 0
[139.]     +14 (000) -3 (100) +4 (111) +2 (200) +1 (221) -1 (222) -1 (300) +1 (310) -2 (311) -1 (321) -2 (331) -1 (332) +1 (333) >= 0
[140.]     +15 (000) -3 (100) +1 (111) +1 (200) +1 (210) -3 (211) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[141.]     +15 (000) -3 (200) -1 (210) +1 (211) +1 (220) +3 (222) -4 (300) -1 (310) +1 (311) +3 (320) -2 (322) -3 (332) +3 (333) >= 0
[142.]     +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -1 (210) +3 (220) -1 (221) +4 (222) -2 (321) -2 (322) -2 (331) +2 (333) >= 0
[143.]     +16 (000) +2 (110) +3 (111) -2 (210) +2 (211) +2 (220) -1 (221) +2 (222) +3 (311) +1 (321) -1 (322) -2 (331) -2 (332) >= 0
[144.]     +16 (000) -3 (100) -1 (110) +4 (111) +3 (200) -1 (211) +1 (220) +1 (221) -2 (300) +2 (310) -2 (311) -2 (331) -2 (332) >= 0
[145.]     +18 (000) -2 (100) -2 (110) +4 (111) +4 (220) -5 (221) +3 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[146.]     +18 (000) -6 (100) +2 (110) -4 (200) +3 (210) -2 (211) +3 (220) -1 (221) -1 (310) +2 (311) -2 (321) +1 (330) -1 (331) >= 0
[147.]     +20 (000) -4 (100) +2 (110) +2 (210) -3 (211) -2 (220) +4 (221) +1 (222) -1 (311) +1 (321) +3 (322) -2 (331) -2 (332) >= 0
[148.]     +21 (000) -3 (100) -2 (110) +6 (111) -2 (200) +1 (210) +5 (220) -2 (221) +1 (222) -3 (321) -1 (331) -1 (332) +2 (333) >= 0
[149.]     +21 (000) -3 (200) -4 (210) +1 (211) +4 (220) -2 (300) +3 (311) -1 (320) +1 (321) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[150.]     +22 (000) -4 (100) +1 (110) +1 (111) +1 (210) -2 (211) -3 (220) +3 (221) -2 (300) +4 (322) +2 (330) -4 (331) +2 (333) >= 0
[151.]     +8 (000) -1 (100) +1 (110) +1 (111) +1 (200) -1 (210) +1 (220) +2 (222) -1 (310) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) >= 0
[152.]     +8 (000) -1 (100) -1 (110) +3 (111) +1 (200) -1 (211) +1 (220) -1 (221) +1 (222) -1 (311) -1 (322) +1 (331) +1 (332) +2 (333) >= 0
[153.]     +8 (000) +1 (110) +1 (111) +1 (200) +1 (211) +1 (220) -1 (221) +1 (222) -1 (300) -1 (310) +1 (311) -1 (322) -1 (332) +1 (333) >= 0
[154.]     +8 (000) -2 (100) +1 (110) +1 (111) +2 (200) -1 (210) +1 (211) +1 (220) -1 (221) +2 (222) -1 (311) -1 (321) -1 (332) +1 (333) >= 0
[155.]     +8 (000) -2 (100) +1 (110) +1 (200) -1 (210) +2 (220) -1 (221) -1 (300) -1 (311) -1 (322) -1 (330) +1 (331) +1 (332) +1 (333) >= 0
[156.]     +9 (000) -1 (100) -1 (110) +3 (111) +1 (200) +1 (220) -1 (221) +2 (222) -1 (300) -1 (321) +1 (330) -1 (331) -1 (332) +1 (333) >= 0
[157.]     +9 (000) -1 (100) -1 (110) +3 (111) +1 (200) +2 (220) -1 (221) +1 (222) -1 (300) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) >= 0
[158.]     +9 (000) +1 (100) +2 (110) +1 (111) +1 (200) +1 (211) +1 (220) -1 (221) +1 (222) -1 (300) -1 (310) -1 (322) -1 (331) -1 (332) >= 0
[159.]     +10 (000) -1 (100) +1 (110) +1 (111) +1 (200) -1 (220) +1 (221) -1 (222) -2 (310) -1 (321) +1 (322) +2 (330) -1 (331) -1 (333) >= 0
[160.]     +10 (000) -1 (100) +1 (110) +1 (111) +1 (200) +1 (221) -2 (310) +1 (320) -1 (321) +1 (322) +3 (330) -1 (331) -1 (332) -3 (333) >= 0
[161.]     +10 (000) -1 (100) +1 (110) +1 (111) -1 (210) +1 (220) +2 (222) -1 (300) -1 (310) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) >= 0
[162.]     +10 (000) -1 (100) -1 (110) +4 (111) -1 (211) +1 (220) +2 (222) -1 (300) +1 (320) -1 (321) -1 (322) -1 (331) -1 (332) +2 (333) >= 0
[163.]     +10 (000) -1 (100) +1 (111) +1 (200) -1 (211) +1 (221) +1 (222) -1 (310) +1 (320) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[164.]     +10 (000) -1 (100) +1 (111) +3 (200) -1 (211) +2 (220) +1 (221) +3 (222) +2 (300) -1 (310) +1 (320) +2 (322) -1 (331) -1 (332) >= 0
[165.]     +10 (000) -1 (100) +2 (110) -1 (111) +1 (200) +1 (210) -1 (211) +1 (221) -2 (310) -1 (321) +1 (322) +2 (330) -1 (331) -1 (333) >= 0
[166.]     +10 (000) -1 (100) +2 (111) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -1 (300) -1 (311) +1 (320) -1 (321) -2 (332) +2 (333) >= 0
[167.]     +10 (000) -1 (100) +3 (111) +1 (200) +1 (221) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[168.]     +10 (000) +1 (110) +1 (111) -1 (200) -1 (210) +1 (211) +1 (220) +3 (222) -1 (300) +1 (311) +1 (320) -2 (322) -1 (331) -1 (332) >= 0
[169.]     +10 (000) +1 (110) +2 (200) +1 (210) -1 (211) +1 (220) +1 (221) +1 (222) -2 (310) -1 (321) +1 (322) +2 (330) -1 (331) -1 (333) >= 0
[170.]     +10 (000) -1 (110) +3 (111) -1 (210) -1 (211) +2 (220) -1 (221) +1 (222) +2 (300) -1 (311) -1 (320) -1 (321) +1 (330) +1 (333) >= 0
[171.]     +10 (000) +1 (110) +3 (200) +1 (210) -1 (211) +2 (220) +1 (221) +2 (222) +1 (300) -2 (310) -1 (321) +1 (322) +1 (330) -1 (331) >= 0
[172.]     +10 (000) +1 (111) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -2 (300) -1 (310) +2 (311) +1 (321) -1 (322) +1 (330) -1 (333) >= 0
[173.]     +10 (000) +1 (111) +2 (200) +1 (210) -1 (211) +1 (220) +1 (221) +1 (222) -1 (310) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[174.]     +10 (000) +1 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +2 (222) -1 (310) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[175.]     +10 (000) -2 (100) +1 (110) +1 (111) +1 (200) +1 (221) +1 (300) -1 (310) +1 (320) -1 (321) +1 (322) +1 (330) -2 (331) -1 (332) >= 0
[176.]     +10 (000) -2 (100) +1 (110) +1 (111) +3 (200) -1 (210) +1 (220) +3 (300) -2 (310) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) >= 0
[177.]     +10 (000) -2 (100) +1 (110) +2 (200) -1 (211) +1 (220) +1 (221) +2 (222) +2 (300) -1 (310) +1 (320) +2 (322) -1 (331) -1 (332) >= 0
[178.]     +10 (000) -2 (100) -1 (110) +4 (111) +1 (210) -2 (211) +1 (220) -1 (221) +1 (222) -1 (311) -1 (322) +1 (331) +1 (332) +2 (333) >= 0
[179.]     +10 (000) -2 (100) +1 (111) +1 (220) -1 (221) +1 (222) -1 (311) -1 (320) +1 (321) -1 (322) -1 (330) +2 (331) +1 (332) +2 (333) >= 0
[180.]     +10 (000) -2 (100) +2 (110) -1 (111) +1 (200) +1 (210) -1 (211) +2 (221) +1 (222) +1 (300) -1 (310) +1 (322) -1 (331) -1 (332) >= 0
[181.]     +10 (000) -2 (100) +2 (110) -1 (111) +1 (210) -1 (211) -1 (220) +2 (221) -1 (310) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[182.]     +10 (000) -2 (100) +2 (110) +1 (210) -1 (211) -1 (220) +1 (221) -1 (222) -1 (310) -1 (311) -1 (321) +1 (322) +1 (330) -1 (331) >= 0
[183.]     +10 (000) -2 (100) +2 (111) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (310) +1 (311) -1 (321) -1 (322) +1 (330) -1 (331) >= 0
[184.]     +10 (000) -2 (100) +2 (111) +2 (200) -1 (210) +1 (220) -2 (221) +2 (222) +2 (300) -1 (310) -1 (321) -1 (322) +1 (330) +1 (333) >= 0
[185.]     +10 (000) -2 (100) +3 (110) -2 (111) +1 (200) +1 (210) -1 (211) +1 (221) +1 (300) -2 (310) -1 (321) +1 (322) +1 (330) -1 (331) >= 0
[186.]     +10 (000) +2 (111) +2 (200) +1 (210) -1 (211) +1 (220) +1 (221) +1 (222) -1 (310) -1 (311) -1 (321) +1 (322) +1 (330) -1 (331) >= 0
[187.]     +10 (000) -3 (100) +1 (110) +2 (111) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) +1 (300) -1 (310) -1 (321) -1 (332) +1 (333) >= 0
[188.]     +10 (000) -3 (100) +2 (110) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) +1 (300) -2 (310) +1 (311) -1 (321) +1 (330) -1 (332) >= 0
[189.]     +11 (000) -1 (100) -1 (110) +2 (111) +1 (200) -1 (211) +1 (221) -1 (300) +1 (320) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[190.]     +11 (000) -1 (100) -1 (110) +2 (111) +1 (200) -2 (211) -1 (300) -1 (311) +1 (320) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[191.]     +11 (000) -1 (100) -1 (110) +2 (111) +2 (200) -1 (211) +1 (220) +1 (221) +2 (222) +1 (320) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[192.]     +11 (000) -1 (100) -1 (110) +2 (111) +3 (200) -2 (211) +2 (220) +2 (222) +1 (300) -1 (311) +1 (320) +2 (322) -1 (331) -1 (332) >= 0
[193.]     +11 (000) +1 (111) +2 (200) +1 (210) -1 (211) +1 (221) -1 (222) -1 (300) -1 (310) -1 (320) -1 (321) +1 (330) -2 (331) +1 (333) >= 0
[194.]     +11 (000) -2 (100) +1 (110) +1 (111) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -1 (300) -1 (311) +2 (322) +1 (330) -1 (331) >= 0
[195.]     +11 (000) -2 (100) -1 (110) +4 (111) -1 (200) +1 (210) -1 (211) +2 (220) -1 (221) +1 (222) -1 (321) -1 (331) -1 (332) +2 (333) >= 0
[196.]     +11 (000) -2 (100) -1 (110) +4 (111) +2 (220) -1 (221) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (331) -1 (332) +2 (333) >= 0
[197.]     +11 (000) -2 (100) -1 (110) +4 (111) +2 (220) -1 (221) +2 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[198.]     +11 (000) -2 (100) -1 (110) +5 (111) -1 (211) +2 (220) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[199.]     +11 (000) -2 (100) +2 (111) +2 (200) -1 (210) -1 (222) +1 (300) -1 (310) +1 (320) -1 (321) +1 (322) +1 (330) -2 (331) -1 (332) >= 0
[200.]     +11 (000) -2 (100) +2 (111) +3 (200) -1 (210) +1 (220) +2 (300) -1 (310) +1 (320) -1 (321) +1 (322) -2 (331) -1 (332) +1 (333) >= 0
[201.]     +11 (000) -2 (100) +3 (111) +3 (200) -1 (210) +1 (220) +2 (300) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) >= 0
[202.]     +12 (000) -1 (100) -1 (110) -3 (200) -1 (210) +1 (211) +3 (220) -1 (221) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (322) >= 0
[203.]     +12 (000) -1 (100) +2 (111) -1 (200) -1 (210) +2 (220) +1 (222) -2 (300) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[204.]     +12 (000) -1 (100) -2 (200) -1 (210) +1 (211) +1 (220) +3 (222) -3 (300) +1 (311) +2 (320) -2 (322) +1 (330) -1 (331) -2 (332) >= 0
[205.]     +12 (000) -1 (110) +2 (111) +3 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -1 (300) -1 (320) -2 (331) -1 (332) +1 (333) >= 0
[206.]     +12 (000) +1 (111) -2 (200) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (322) >= 0
[207.]     +12 (000) +1 (111) +2 (200) +1 (210) -1 (211) +2 (221) +2 (222) -2 (300) -1 (310) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) >= 0
[208.]     +12 (000) -2 (100) +1 (110) +1 (111) -1 (210) +1 (220) +2 (222) -2 (300) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[209.]     +12 (000) -2 (100) +1 (110) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -1 (300) -1 (320) -2 (331) -1 (332) +1 (333) >= 0
[210.]     +12 (000) -2 (100) +1 (111) -1 (211) -1 (220) +1 (221) -1 (222) -2 (300) +1 (320) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[211.]     +12 (000) -2 (100) +2 (200) -1 (210) +2 (211) +2 (220) -1 (221) +3 (222) -1 (310) +2 (311) -1 (320) -2 (322) -1 (331) -1 (332) >= 0
[212.]     +13 (000) -1 (110) +4 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) -2 (300) -2 (311) -1 (320) -1 (321) +1 (330) -1 (331) >= 0
[213.]     +13 (000) +1 (111) +3 (200) +2 (210) -2 (211) +2 (220) +2 (221) +3 (222) -2 (300) -1 (311) -1 (320) +1 (322) +1 (330) -1 (331) >= 0
[214.]     +13 (000) -2 (100) -1 (110) +3 (111) +1 (200) -2 (211) -1 (220) -1 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) >= 0
[215.]     +13 (000) -2 (100) -1 (110) +3 (111) +3 (200) -2 (211) +2 (220) +2 (222) +1 (310) -2 (311) +1 (320) +2 (322) -1 (331) -1 (332) >= 0
[216.]     +13 (000) +2 (100) +2 (110) -1 (200) -1 (210) +1 (220) +2 (222) -2 (300) -1 (310) +1 (320) -1 (321) -1 (322) -3 (332) +3 (333) >= 0
[217.]     +13 (000) -2 (100) +3 (111) +1 (200) +1 (210) -1 (211) +2 (221) +2 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) >= 0
[218.]     +13 (000) -2 (100) +4 (111) +1 (200) +1 (210) -1 (211) +1 (221) -2 (300) +1 (310) -3 (311) -1 (321) +1 (322) +1 (330) -1 (331) >= 0
[219.]     +13 (000) +2 (110) +1 (200) -2 (210) +1 (211) +3 (220) +2 (222) +2 (300) +1 (311) -2 (320) -1 (321) -1 (322) -2 (331) -2 (332) >= 0
[220.]     +13 (000) -3 (100) +1 (110) +1 (210) -2 (211) -1 (220) +1 (221) -2 (300) +1 (310) -1 (311) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[221.]     +13 (000) -3 (100) +1 (110) -2 (200) +1 (210) -2 (211) +2 (220) -1 (221) +1 (222) +1 (310) -3 (311) -1 (320) +1 (332) +1 (333) >= 0
[222.]     +13 (000) -3 (100) +2 (110) +1 (210) -1 (211) -2 (220) +2 (221) -1 (222) -2 (300) -1 (311) -1 (320) +1 (322) +1 (330) -1 (331) >= 0
[223.]     +13 (000) -3 (100) +3 (110) -2 (111) +2 (210) -2 (211) -1 (220) +2 (221) -2 (300) -1 (311) -1 (320) +1 (322) +1 (330) -1 (331) >= 0
[224.]     +13 (000) -3 (100) +4 (111) +2 (200) -1 (210) -1 (222) -2 (311) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[225.]     +14 (000) -1 (110) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -4 (300) -1 (310) +2 (311) +1 (320) +1 (321) +2 (330) -2 (332) >= 0
[226.]     +14 (000) -2 (100) -1 (110) +2 (111) +2 (200) -3 (211) -1 (221) -1 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) >= 0
[227.]     +14 (000) +2 (110) +1 (200) -2 (210) +1 (211) +2 (220) +4 (222) +1 (300) +1 (311) -1 (320) -1 (321) -2 (322) -2 (331) -2 (332) >= 0
[228.]     +14 (000) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -4 (300) +1 (311) +1 (320) +1 (321) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[229.]     +14 (000) -3 (100) +2 (110) +1 (210) -1 (211) -2 (220) +2 (221) -3 (300) -1 (311) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) >= 0
[230.]     +14 (000) -4 (100) +1 (110) -2 (200) +1 (210) +2 (220) -2 (221) -1 (311) -1 (320) +1 (321) -2 (322) -1 (330) +2 (331) +1 (333) >= 0
[231.]     +14 (000) -4 (100) +5 (111) +1 (210) -3 (211) +1 (220) -1 (221) +1 (222) +2 (300) -1 (310) -1 (321) -1 (322) +1 (330) +1 (333) >= 0
[232.]     +15 (000) -1 (100) +1 (110) +1 (200) +2 (211) +4 (220) -2 (221) -1 (300) -2 (310) +1 (311) -1 (320) -2 (322) -1 (331) -1 (332) >= 0
[233.]     +15 (000) +2 (100) +2 (110) -2 (200) -1 (210) +1 (220) +3 (222) -3 (300) -1 (310) +2 (320) -1 (321) -2 (322) -3 (332) +3 (333) >= 0
[234.]     +15 (000) -3 (100) -1 (110) +3 (111) -3 (200) +2 (210) -1 (211) +3 (220) -1 (221) -1 (300) +1 (311) -2 (321) +1 (330) -1 (331) >= 0
[235.]     +15 (000) -4 (100) +1 (110) -3 (200) +2 (210) -2 (211) +2 (220) -2 (221) +2 (222) +1 (310) -3 (311) -1 (320) +1 (332) +1 (333) >= 0
[236.]     +15 (000) -4 (100) +4 (111) +3 (200) -1 (210) +1 (220) +1 (310) -2 (311) +1 (320) -1 (321) +1 (322) -2 (331) -1 (332) +1 (333) >= 0
[237.]     +16 (000) -1 (100) +1 (200) -1 (210) +2 (211) +2 (220) -1 (221) +2 (222) -2 (300) -2 (310) +2 (311) -1 (322) -3 (332) +3 (333) >= 0
[238.]     +16 (000) -1 (100) +1 (200) -1 (210) +2 (211) +2 (220) -1 (221) +3 (222) -2 (300) -2 (310) +2 (311) -2 (322) -2 (332) +2 (333) >= 0
[239.]     +16 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) +3 (220) -3 (221) +1 (222) -2 (311) -3 (322) +2 (331) +1 (332) +3 (333) >= 0
[240.]     +16 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) +3 (220) -3 (221) +2 (222) -2 (311) -2 (322) +2 (331) +2 (332) +4 (333) >= 0
[241.]     +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -1 (210) +2 (211) +3 (220) -3 (221) +4 (222) -2 (311) -2 (321) -2 (332) +2 (333) >= 0
[242.]     +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -1 (210) +3 (220) -1 (221) +3 (222) -2 (321) -1 (322) -2 (331) -1 (332) +3 (333) >= 0
[243.]     +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) +2 (220) -2 (221) +4 (222) -1 (310) -2 (321) +1 (330) -1 (331) -2 (332) +2 (333) >= 0
[244.]     +16 (000) -3 (100) +2 (110) -2 (200) +1 (220) +2 (222) -3 (300) -1 (310) +3 (320) -2 (321) -1 (322) +1 (330) +1 (331) -2 (332) >= 0
[245.]     +16 (000) -4 (100) +2 (110) +4 (200) -2 (210) +2 (220) -3 (221) +3 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[246.]     +18 (000) -1 (100) -1 (200) -2 (210) +2 (211) +2 (220) +6 (222) -2 (300) -1 (310) +2 (311) +1 (320) -4 (322) -1 (331) -1 (332) >= 0
[247.]     +18 (000) +1 (100) +2 (110) +3 (111) -2 (200) -3 (210) +2 (211) +4 (220) +1 (300) +3 (311) -1 (320) +1 (321) -2 (331) -2 (332) >= 0
[248.]     +18 (000) -2 (100) -1 (110) +3 (111) -4 (200) +3 (220) -4 (300) +1 (310) +3 (320) -2 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[249.]     +18 (000) -2 (100) -2 (110) +6 (111) +1 (200) +2 (220) -2 (221) +4 (222) -1 (300) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) >= 0
[250.]     +18 (000) +2 (110) -1 (200) -2 (210) +1 (211) +2 (220) +6 (222) -1 (300) +1 (311) +1 (320) -1 (321) -4 (322) -2 (331) -2 (332) >= 0
[251.]     +19 (000) -2 (100) -2 (110) +4 (111) +3 (220) -4 (221) +4 (222) +1 (300) -2 (311) -1 (320) -1 (322) +2 (331) +2 (332) +4 (333) >= 0
[252.]     +19 (000) -2 (100) -2 (110) +6 (111) +1 (211) +3 (220) -2 (221) +3 (222) -1 (300) -1 (311) +1 (320) -3 (321) -2 (332) +2 (333) >= 0
[253.]     +19 (000) -2 (100) -2 (110) +6 (111) -1 (211) +3 (220) +3 (222) -1 (300) +1 (311) +1 (320) -3 (321) -2 (322) -2 (331) +2 (333) >= 0
[254.]     +19 (000) -3 (100) -1 (110) +3 (111) +3 (220) -4 (221) +4 (222) -2 (311) -1 (320) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[255.]     +20 (000) -1 (100) -1 (110) +1 (111) +3 (200) -2 (211) -4 (222) +2 (310) -2 (311) -1 (320) +2 (321) +3 (330) +2 (331) +5 (332) >= 0
[256.]     +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) +1 (210) -2 (211) -1 (220) +4 (221) +1 (222) +1 (321) +2 (322) -3 (331) -3 (332) >= 0
[257.]     +20 (000) -2 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -2 (222) -2 (311) -1 (321) -3 (331) -3 (332) >= 0
[258.]     +20 (000) -2 (110) +4 (111) +4 (200) +2 (210) -3 (211) +2 (220) +4 (221) +5 (222) -1 (311) +1 (321) +3 (322) -2 (331) -2 (332) >= 0
[259.]     +20 (000) -2 (110) +4 (111) +4 (200) -3 (211) -2 (222) -2 (310) -1 (311) -1 (321) +2 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[260.]     +20 (000) -2 (110) +7 (111) +4 (200) +2 (210) -2 (211) +2 (220) +3 (221) +2 (222) -3 (311) -1 (321) +1 (322) -2 (331) -2 (332) >= 0
[261.]     +20 (000) -3 (100) +4 (111) +1 (200) -1 (220) +2 (221) -1 (222) -1 (310) +2 (320) -2 (321) +2 (322) +3 (330) -5 (331) -2 (332) >= 0
[262.]     +20 (000) -3 (100) +4 (111) +1 (200) -3 (220) +3 (221) -2 (222) -1 (310) -1 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[263.]     +20 (000) -3 (100) +4 (111) +2 (200) +2 (221) +1 (300) -1 (310) +2 (320) -2 (321) +2 (322) +2 (330) -5 (331) -2 (332) +1 (333) >= 0
[264.]     +20 (000) -4 (100) +2 (110) +1 (210) -2 (211) -3 (220) +4 (221) +1 (222) -1 (310) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[265.]     +20 (000) -4 (100) +2 (110) +1 (210) -2 (211) -3 (220) +4 (221) -1 (310) +1 (321) +3 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[266.]     +20 (000) -4 (100) +2 (110) -2 (211) -3 (220) +2 (221) -2 (222) -2 (310) +1 (320) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[267.]     +20 (000) -4 (100) +2 (110) +3 (111) +2 (210) -2 (211) -2 (220) +3 (221) -2 (222) -3 (311) -1 (321) +1 (322) -2 (331) -2 (332) >= 0
[268.]     +20 (000) -4 (100) +3 (110) +2 (210) -2 (211) -3 (220) +4 (221) -2 (222) -1 (310) -1 (311) -1 (320) +1 (322) -2 (331) -2 (332) >= 0
[269.]     +22 (000) -4 (100) +1 (110) +1 (111) +1 (210) -4 (211) -3 (220) +1 (221) -2 (222) -2 (300) -2 (311) +4 (322) +2 (330) -2 (331) >= 0
[270.]     +22 (000) -4 (100) +4 (111) -1 (211) -4 (220) +4 (221) -2 (300) -1 (311) +1 (321) +4 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[271.]     +23 (000) -4 (100) -2 (110) +7 (111) -3 (200) +2 (210) -1 (211) +5 (220) -2 (221) +1 (222) -3 (321) -1 (331) -1 (332) +2 (333) >= 0
[272.]     +23 (000) -4 (100) +3 (111) -1 (211) -4 (220) +4 (221) -2 (222) -3 (300) +1 (321) +2 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[273.]     +24 (000) -1 (110) -4 (200) -4 (210) +2 (211) +4 (220) -4 (300) -1 (310) +3 (311) +2 (321) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[274.]     +24 (000) -3 (100) -1 (200) -1 (210) +2 (211) +6 (220) -4 (221) -2 (300) -2 (310) +4 (311) +1 (321) -4 (322) -1 (331) -1 (332) >= 0
[275.]     +24 (000) -5 (100) +8 (111) +4 (200) -1 (210) +1 (221) -2 (222) +1 (300) -4 (311) +1 (320) -2 (321) +1 (322) -2 (331) -2 (332) >= 0
[276.]     +25 (000) -3 (200) -4 (210) +1 (211) +2 (220) +2 (222) -6 (300) +3 (311) +1 (320) +1 (321) +5 (330) -2 (331) -4 (332) -3 (333) >= 0
[277.]     +26 (000) +1 (110) +2 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -4 (300) -4 (310) +2 (311) -2 (322) -4 (332) +4 (333) >= 0
[278.]     +27 (000) +2 (100) +4 (110) -3 (210) +1 (211) +3 (220) +9 (222) -1 (300) -1 (310) +1 (311) -2 (321) -6 (322) -2 (331) -2 (332) >= 0
[279.]     +7 (000) +1 (110) +1 (111) +2 (200) +1 (211) +1 (220) -1 (221) +1 (222) -1 (300) -1 (310) +1 (311) -1 (320) -1 (322) +1 (330) -1 (333) >= 0
[280.]     +8 (000) -1 (100) +1 (111) +2 (200) -1 (210) +1 (220) -1 (221) +1 (222) +1 (300) -1 (311) -1 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[281.]     +8 (000) -2 (100) +1 (110) +1 (111) +1 (200) -1 (211) +1 (220) +2 (222) +1 (300) -1 (310) +1 (311) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[282.]     +9 (000) -1 (100) -1 (110) +2 (111) +1 (200) -1 (211) +1 (220) -1 (221) +1 (222) +1 (300) -2 (311) -1 (322) +1 (330) +1 (332) +2 (333) >= 0
[283.]     +9 (000) -1 (100) -1 (110) +3 (111) +1 (200) -1 (211) +1 (220) +2 (222) -1 (300) +1 (311) -1 (321) -1 (322) +1 (330) -2 (331) +1 (333) >= 0
[284.]     +9 (000) -2 (100) +1 (110) +1 (111) +3 (200) -2 (210) +1 (220) -1 (221) +1 (222) +2 (300) -1 (310) -1 (321) -1 (322) +1 (330) +1 (333) >= 0
[285.]     +10 (000) -1 (100) -1 (110) -1 (200) -1 (210) +1 (211) +2 (220) -1 (221) -2 (300) -1 (310) +2 (311) +1 (321) -1 (322) +1 (330) -1 (333) >= 0
[286.]     +10 (000) -1 (100) -1 (110) +3 (111) +1 (200) -1 (211) +1 (221) +1 (222) -1 (311) +1 (320) +2 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[287.]     +10 (000) -1 (100) -1 (110) +3 (111) +2 (200) -1 (211) +1 (220) +1 (221) +2 (222) +1 (300) -1 (311) +1 (320) +2 (322) -1 (331) -1 (332) >= 0
[288.]     +10 (000) -1 (100) +1 (111) -1 (211) +1 (220) -1 (221) +1 (222) +1 (300) +1 (310) -2 (311) -1 (320) -1 (322) +1 (330) +1 (331) +2 (333) >= 0
[289.]     +10 (000) -1 (100) -1 (200) -1 (210) +1 (211) +1 (220) +3 (222) -2 (300) +1 (311) +1 (320) -2 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[290.]     +10 (000) -1 (100) +2 (111) +2 (200) +1 (220) +1 (221) +1 (222) +1 (300) -1 (310) +1 (320) -1 (321) +1 (322) +1 (330) -2 (331) -1 (332) >= 0
[291.]     +10 (000) -2 (100) +1 (110) +1 (111) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -2 (310) +1 (311) -1 (321) +2 (330) -1 (332) -1 (333) >= 0
[292.]     +10 (000) -2 (100) +1 (110) +1 (111) -1 (211) +1 (220) +2 (222) -1 (310) +1 (311) +1 (320) -1 (321) -1 (322) -1 (331) -1 (332) +2 (333) >= 0
[293.]     +10 (000) -2 (100) +1 (110) +1 (111) -1 (220) +1 (221) -1 (222) -1 (310) +1 (320) -1 (321) +1 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[294.]     +10 (000) -2 (100) +2 (111) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -1 (310) +1 (311) -1 (321) +1 (330) -1 (331) -1 (332) +1 (333) >= 0
[295.]     +10 (000) -2 (100) +2 (111) +1 (210) -1 (211) +2 (220) -1 (221) +1 (222) -1 (310) +1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) >= 0
[296.]     +10 (000) -2 (100) +3 (111) +2 (200) -1 (210) -1 (211) +1 (220) -1 (221) +1 (222) +2 (300) -1 (310) -1 (321) -1 (322) +1 (330) +1 (333) >= 0
[297.]     +10 (000) -3 (100) +1 (110) +2 (111) +1 (210) -2 (211) +1 (220) +2 (222) +1 (300) -1 (310) +1 (311) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[298.]     +11 (000) -1 (100) -1 (110) +2 (111) +1 (200) -1 (211) +1 (221) +1 (222) -1 (300) +1 (320) +2 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[299.]     +11 (000) -1 (100) -1 (110) +3 (111) -1 (200) +1 (211) +2 (220) -2 (221) +2 (222) -1 (300) -1 (311) +1 (320) -1 (321) -2 (332) +2 (333) >= 0
[300.]     +11 (000) -1 (100) -1 (110) +5 (111) -1 (200) -1 (211) +2 (220) +1 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) >= 0
[301.]     +11 (000) -2 (100) +1 (110) +1 (111) -2 (210) +1 (211) +4 (220) -1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[302.]     +11 (000) -2 (100) +1 (110) +2 (111) +1 (210) -1 (211) -1 (220) +1 (221) -1 (222) -1 (300) -2 (311) -1 (321) +1 (322) +1 (330) -1 (331) >= 0
[303.]     +11 (000) -2 (100) -1 (110) +3 (111) +1 (210) -2 (211) +1 (220) -1 (221) +1 (222) +1 (300) -2 (311) -1 (322) +1 (330) +1 (332) +2 (333) >= 0
[304.]     +11 (000) -2 (100) -1 (110) +4 (111) +1 (210) -2 (211) +1 (220) +2 (222) -1 (300) +1 (311) -1 (321) -1 (322) +1 (330) -2 (331) +1 (333) >= 0
[305.]     +11 (000) -2 (100) +3 (111) -1 (220) +1 (221) -1 (222) -1 (300) -1 (311) +1 (320) -1 (321) +1 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[306.]     +11 (000) -3 (100) +1 (110) -1 (200) +2 (220) -1 (221) -1 (300) -1 (311) -1 (320) +1 (321) -1 (322) -2 (330) +2 (331) +1 (332) +1 (333) >= 0
[307.]     +11 (000) -3 (100) +3 (111) -1 (200) +1 (210) -2 (211) +2 (220) -1 (221) -1 (300) -1 (311) -1 (322) -1 (330) +1 (331) +1 (332) +1 (333) >= 0
[308.]     +12 (000) -1 (100) -1 (110) +3 (111) -1 (200) +1 (220) -1 (221) +3 (222) -2 (300) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[309.]     +12 (000) -1 (100) +1 (111) +1 (200) -1 (211) -2 (220) +1 (221) -1 (222) -2 (300) -1 (310) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) >= 0
[310.]     +12 (000) +1 (100) +1 (111) +3 (200) +1 (210) -1 (211) +1 (221) -1 (222) -2 (300) -2 (310) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) >= 0
[311.]     +12 (000) -1 (100) +2 (111) -1 (200) +1 (220) -1 (221) +3 (222) -2 (300) -1 (310) +2 (320) -1 (321) -1 (322) +1 (330) -2 (332) +1 (333) >= 0
[312.]     +12 (000) +1 (110) +1 (111) -1 (200) +1 (211) +1 (220) -1 (221) +1 (222) -3 (300) -1 (310) +1 (311) +2 (320) -1 (322) -3 (332) +3 (333) >= 0
[313.]     +12 (000) +1 (110) +1 (111) -2 (200) -1 (210) +1 (211) +1 (220) +3 (222) -2 (300) +1 (311) +2 (320) -2 (322) -1 (331) -2 (332) +1 (333) >= 0
[314.]     +12 (000) +1 (111) +2 (200) +1 (210) -1 (211) +1 (221) -2 (300) -1 (310) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[315.]     +12 (000) +1 (111) +2 (200) +1 (210) -2 (211) -1 (222) -2 (300) -1 (310) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) >= 0
[316.]     +12 (000) -2 (100) +1 (110) +1 (111) -1 (200) +1 (220) -1 (221) +3 (222) -1 (300) -1 (310) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) >= 0
[317.]     +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +3 (220) -1 (221) -1 (300) +1 (311) -1 (320) -1 (321) +2 (330) -2 (331) >= 0
[318.]     +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (211) +4 (220) -2 (221) -1 (300) +1 (310) -1 (311) -1 (320) -1 (321) +1 (330) -1 (331) >= 0
[319.]     +12 (000) -2 (100) -1 (110) +3 (111) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (311) -1 (321) -1 (322) +2 (330) -2 (331) >= 0
[320.]     +12 (000) -2 (100) -1 (110) +3 (111) +1 (211) +2 (220) -2 (221) +3 (222) -2 (300) +1 (310) -1 (311) -1 (321) -1 (322) +1 (330) -1 (331) >= 0
[321.]     +12 (000) -2 (100) -1 (110) +4 (111) +1 (220) -1 (221) +2 (222) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) >= 0
[322.]     +12 (000) -2 (100) -1 (110) +4 (111) +2 (200) -1 (211) +1 (220) +1 (221) +2 (222) +1 (310) -2 (311) +1 (320) +2 (322) -1 (331) -1 (332) >= 0
[323.]     +12 (000) +2 (100) +2 (110) +1 (200) +1 (220) -1 (221) +2 (222) -3 (300) -2 (310) -1 (321) -2 (322) +1 (330) +1 (331) -1 (332) +1 (333) >= 0
[324.]     +12 (000) -2 (100) +2 (200) -1 (210) +2 (211) +2 (220) -1 (221) +2 (222) -1 (310) +2 (311) -1 (320) -1 (322) -1 (331) -2 (332) +1 (333) >= 0
[325.]     +12 (000) +2 (100) +3 (110) +3 (200) +2 (210) +1 (211) +2 (221) -3 (222) -1 (300) -1 (310) -1 (320) +1 (321) -1 (322) +1 (330) +1 (332) >= 0
[326.]     +12 (000) -3 (100) +1 (110) +1 (111) +1 (210) -1 (211) -1 (220) +2 (221) -1 (300) +1 (310) -1 (311) +1 (322) -2 (331) -1 (332) +1 (333) >= 0
[327.]     +12 (000) -3 (100) +1 (110) -1 (200) +1 (210) -1 (211) +1 (220) -2 (221) +2 (222) +1 (310) -2 (311) -1 (320) -1 (322) +1 (331) +1 (333) >= 0
[328.]     +12 (000) -3 (100) -1 (110) +6 (111) +1 (210) -2 (211) +1 (220) +2 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[329.]     +12 (000) -3 (100) +3 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -1 (310) +1 (311) -1 (321) -1 (322) +1 (330) -1 (331) >= 0
[330.]     +12 (000) -3 (100) +3 (111) -2 (200) +2 (210) -2 (211) +3 (220) -1 (221) +1 (300) -1 (310) +1 (311) -1 (320) -1 (321) +1 (330) -1 (331) >= 0
[331.]     +13 (000) -1 (100) -1 (110) +3 (111) +3 (200) +1 (210) -1 (211) +2 (220) +2 (221) +2 (222) -1 (300) +1 (310) -1 (311) -2 (331) -2 (332) >= 0
[332.]     +13 (000) +1 (100) +1 (111) +3 (200) +1 (210) -1 (211) +1 (221) -3 (300) -2 (310) -2 (320) -1 (321) +1 (322) +3 (330) -1 (331) +2 (332) >= 0
[333.]     +13 (000) -2 (100) -1 (110) +3 (111) +1 (200) -2 (211) -2 (300) +1 (310) -2 (311) +1 (320) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[334.]     +13 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (211) +2 (221) +2 (222) -1 (300) +1 (310) -1 (311) +1 (321) +2 (322) -1 (331) -1 (332) >= 0
[335.]     +13 (000) +2 (100) +2 (110) -1 (200) -1 (210) +1 (211) +1 (220) +1 (222) -2 (300) -1 (310) -1 (311) +1 (320) -2 (331) -3 (332) +1 (333) >= 0
[336.]     +13 (000) +2 (110) +4 (200) +1 (211) +2 (220) -2 (221) +2 (222) -1 (300) -2 (310) +1 (311) -2 (320) -1 (321) -2 (322) +1 (330) -1 (332) >= 0
[337.]     +13 (000) -3 (100) +1 (110) +1 (200) +1 (210) -2 (211) +2 (221) +2 (222) -1 (300) +1 (310) -1 (311) +1 (321) +2 (322) -1 (331) -1 (332) >= 0
[338.]     +13 (000) -3 (100) +1 (110) +2 (111) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -2 (300) +1 (310) -2 (311) +2 (322) +1 (330) -1 (331) >= 0
[339.]     +13 (000) -3 (100) -1 (110) +5 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (321) -1 (322) +1 (330) -1 (331) >= 0
[340.]     +13 (000) -3 (100) -1 (110) +6 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +2 (222) -1 (300) -1 (311) -1 (321) +1 (330) -1 (332) >= 0
[341.]     +13 (000) -3 (100) +2 (110) -1 (210) +1 (211) +1 (220) -1 (221) +3 (222) -2 (300) -1 (311) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) >= 0
[342.]     +13 (000) -3 (100) +3 (110) -1 (111) -2 (210) +1 (211) +2 (220) +1 (222) -2 (300) -1 (311) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) >= 0
[343.]     +14 (000) +1 (111) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -4 (300) +2 (311) +1 (320) +1 (321) +3 (330) -1 (331) -2 (332) -2 (333) >= 0
[344.]     +14 (000) -2 (100) -1 (110) +2 (111) -1 (211) -1 (220) +1 (221) -4 (300) +1 (310) +1 (320) +2 (322) +4 (330) -3 (331) -1 (332) -2 (333) >= 0
[345.]     +14 (000) -2 (100) -1 (110) +2 (111) +2 (200) -1 (211) +2 (221) +2 (222) -2 (300) +1 (310) +1 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[346.]     +14 (000) +2 (100) +1 (110) -2 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (322) >= 0
[347.]     +14 (000) -2 (100) -1 (110) +4 (111) +2 (200) -1 (211) -1 (222) -2 (300) +1 (310) -2 (311) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[348.]     +14 (000) +2 (100) +2 (110) +1 (220) -1 (221) +1 (222) -4 (300) -2 (310) +1 (320) -1 (321) -1 (322) +1 (330) +1 (331) -3 (332) +3 (333) >= 0
[349.]     +14 (000) +2 (100) +2 (110) -3 (200) -2 (210) +2 (220) +1 (221) +2 (222) -1 (300) +1 (320) -1 (321) -1 (322) -1 (331) -3 (332) +2 (333) >= 0
[350.]     +14 (000) -2 (100) +2 (111) -2 (200) +1 (211) +2 (220) -1 (221) +1 (222) -2 (300) -1 (311) +2 (320) -2 (321) +1 (331) -2 (332) +1 (333) >= 0
[351.]     +14 (000) -2 (100) +4 (111) +3 (200) -1 (210) +1 (211) +2 (220) -2 (221) +4 (222) +1 (300) -1 (310) -1 (311) -2 (321) -2 (332) +2 (333) >= 0
[352.]     +14 (000) -2 (100) +4 (111) +3 (200) -1 (210) -1 (211) +2 (220) +4 (222) +1 (300) -1 (310) +1 (311) -2 (321) -2 (322) -2 (331) +2 (333) >= 0
[353.]     +14 (000) +2 (110) +1 (200) -2 (210) +1 (211) +2 (220) +3 (222) +1 (300) +1 (311) -1 (320) -1 (321) -1 (322) -2 (331) -3 (332) +1 (333) >= 0
[354.]     +14 (000) +2 (110) +3 (200) +1 (211) +2 (220) -2 (221) +2 (222) -1 (300) -2 (310) +1 (311) -1 (320) -1 (321) -2 (322) -2 (332) +2 (333) >= 0
[355.]     +14 (000) +2 (110) +3 (200) +1 (211) +2 (220) -2 (221) +3 (222) -1 (300) -2 (310) +1 (311) -1 (320) -1 (321) -3 (322) -1 (332) +1 (333) >= 0
[356.]     +14 (000) -3 (100) -1 (110) +4 (111) -2 (200) +2 (210) -2 (211) +2 (220) -2 (221) +1 (300) -1 (311) -2 (322) +1 (330) +1 (331) +2 (333) >= 0
[357.]     +14 (000) -3 (100) -1 (110) +4 (111) -2 (200) +2 (210) -2 (211) +3 (220) -1 (221) -1 (300) +1 (311) -1 (320) -1 (321) +2 (330) -2 (331) >= 0
[358.]     +15 (000) -2 (100) +1 (111) -1 (210) +2 (211) +3 (220) -2 (221) +1 (222) -1 (300) -1 (310) +3 (311) +1 (321) -2 (322) -1 (331) -1 (332) >= 0
[359.]     +15 (000) +2 (100) +3 (110) +3 (111) -3 (200) -1 (210) +2 (220) -2 (221) -2 (300) +2 (311) +2 (320) +1 (321) -2 (322) -1 (331) -1 (332) >= 0
[360.]     +15 (000) -3 (100) +3 (111) +1 (200) +1 (210) -1 (211) +2 (221) +2 (222) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[361.]     +15 (000) -3 (100) +4 (111) +1 (200) +1 (210) -1 (211) +1 (221) -3 (300) +2 (310) -3 (311) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[362.]     +15 (000) -4 (100) +1 (110) +1 (111) +1 (210) -2 (211) -1 (220) +1 (221) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[363.]     +15 (000) -4 (100) -1 (110) +5 (111) -2 (200) +2 (210) -3 (211) +2 (220) -1 (221) +1 (300) -1 (310) -1 (311) -1 (322) +1 (332) +1 (333) >= 0
[364.]     +15 (000) -4 (100) +3 (110) -2 (111) +1 (200) +2 (210) -2 (211) +2 (221) -2 (300) +1 (310) -1 (311) -1 (320) -2 (331) -1 (332) +1 (333) >= 0
[365.]     +15 (000) -4 (100) +4 (111) +1 (200) +1 (221) -2 (300) +2 (310) -2 (311) +1 (320) -1 (321) +1 (322) +1 (330) -3 (331) -1 (332) +1 (333) >= 0
[366.]     +15 (000) -4 (100) +4 (111) -1 (220) +1 (221) -1 (222) -3 (300) +2 (310) -2 (311) +1 (320) -1 (321) +1 (322) +2 (330) -3 (331) -1 (332) >= 0
[367.]     +15 (000) -4 (100) +4 (111) +4 (200) -2 (210) +1 (220) -1 (221) -1 (222) +1 (300) -2 (311) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) >= 0
[368.]     +16 (000) -1 (110) +3 (111) +4 (200) +1 (210) -2 (211) +1 (220) -1 (222) -4 (300) -2 (311) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) >= 0
[369.]     +16 (000) -2 (100) +1 (110) +1 (111) +2 (200) -3 (210) +5 (220) -2 (221) -1 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[370.]     +16 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) -1 (211) +3 (220) -2 (221) +1 (222) -3 (311) -2 (322) +1 (331) +2 (332) +3 (333) >= 0
[371.]     +16 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) +3 (220) -4 (221) +3 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[372.]     +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -1 (210) +1 (211) +3 (220) -2 (221) +3 (222) -1 (311) -2 (321) -1 (331) -2 (332) +3 (333) >= 0
[373.]     +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -2 (211) +2 (220) +4 (222) -1 (310) +2 (311) -2 (321) -2 (322) +1 (330) -3 (331) +2 (333) >= 0
[374.]     +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) +2 (220) -2 (221) +5 (222) -1 (310) -2 (321) -1 (322) +1 (330) -1 (331) -1 (332) +1 (333) >= 0
[375.]     +16 (000) -2 (100) -1 (110) +5 (111) +3 (200) -1 (210) +3 (220) -1 (221) +3 (222) -1 (300) -1 (320) -2 (321) -1 (322) +2 (330) -2 (331) >= 0
[376.]     +16 (000) -2 (100) -1 (210) +2 (211) +2 (220) -1 (221) +2 (222) -2 (300) -1 (310) +2 (311) +1 (320) -1 (322) -1 (331) -4 (332) +3 (333) >= 0
[377.]     +16 (000) +2 (100) +2 (110) -4 (200) -2 (210) +2 (220) +1 (221) +3 (222) -2 (300) +2 (320) -1 (321) -2 (322) -1 (331) -3 (332) +2 (333) >= 0
[378.]     +16 (000) -2 (100) -2 (110) +6 (111) +2 (200) -2 (211) +2 (220) -3 (221) +3 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[379.]     +16 (000) -2 (100) -2 (110) +7 (111) +2 (200) -3 (211) +2 (220) -2 (221) +2 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[380.]     +16 (000) -2 (100) +2 (111) +2 (200) -2 (210) +3 (220) -2 (221) +2 (222) -2 (311) -1 (320) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[381.]     +16 (000) +2 (110) +1 (200) -1 (210) +1 (211) +2 (220) -1 (221) +5 (222) -1 (300) -1 (310) +1 (311) -1 (321) -4 (322) -1 (331) -1 (332) >= 0
[382.]     +16 (000) +2 (111) +4 (200) +2 (210) -2 (211) +2 (220) +1 (221) +1 (222) -4 (300) -2 (311) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) >= 0
[383.]     +16 (000) -4 (100) +1 (110) -1 (211) -2 (220) +2 (221) -1 (222) -4 (300) +1 (310) +1 (321) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[384.]     +16 (000) -4 (100) +3 (110) -1 (111) +4 (200) -3 (210) +3 (220) -2 (221) +1 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[385.]     +16 (000) -5 (100) +5 (111) -1 (200) +2 (210) -3 (211) +1 (220) -2 (221) +2 (222) +2 (300) -1 (310) -1 (321) -1 (322) +1 (330) +1 (333) >= 0
[386.]     +17 (000) +1 (100) +1 (110) -3 (200) -2 (210) +1 (211) +1 (220) +1 (222) -5 (300) +2 (320) +1 (321) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[387.]     +17 (000) -1 (100) +2 (111) -3 (200) +2 (220) +1 (222) -5 (300) -1 (310) +3 (320) -2 (321) -1 (322) +3 (330) +1 (331) -2 (332) -2 (333) >= 0
[388.]     +17 (000) -3 (100) -1 (110) +2 (111) +3 (200) -3 (211) +1 (220) -1 (221) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[389.]     +17 (000) -4 (100) +2 (110) +1 (111) -2 (200) +1 (220) +2 (222) -3 (300) -1 (311) +3 (320) -2 (321) -1 (322) +1 (331) -2 (332) +1 (333) >= 0
[390.]     +18 (000) -1 (100) -1 (110) -2 (200) -3 (210) +2 (211) +4 (220) -1 (300) -1 (310) +3 (311) -1 (320) +1 (321) +1 (330) -1 (331) -2 (332) >= 0
[391.]     +18 (000) -1 (100) +1 (111) -2 (200) -3 (210) +2 (211) +4 (220) -1 (300) +3 (311) -1 (320) +1 (321) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[392.]     +18 (000) +1 (110) -4 (200) -1 (210) +1 (211) +2 (220) -1 (221) -6 (300) +3 (320) +1 (321) -1 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[393.]     +18 (000) +1 (110) -4 (200) -1 (210) +2 (220) -2 (221) -6 (300) +1 (311) +3 (320) +1 (321) -2 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[394.]     +18 (000) -2 (100) +1 (110) +4 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -2 (310) +2 (311) -2 (320) -2 (322) -2 (331) -2 (332) >= 0
[395.]     +18 (000) -2 (100) -2 (110) +4 (111) +1 (200) -1 (210) -1 (211) +4 (220) -2 (221) +1 (300) -1 (310) -3 (311) -2 (322) +2 (332) +2 (333) >= 0
[396.]     +18 (000) -2 (100) -2 (110) +6 (111) +1 (200) +2 (220) -2 (221) +6 (222) -1 (300) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) >= 0
[397.]     +18 (000) -2 (100) -2 (200) -1 (210) +1 (211) +4 (220) -3 (221) -2 (300) -1 (310) +3 (311) +1 (320) +1 (321) -3 (322) -1 (331) -1 (332) >= 0
[398.]     +18 (000) +2 (110) -1 (200) -2 (210) +1 (211) +2 (220) +3 (222) -1 (300) +1 (311) +1 (320) -1 (321) -1 (322) -2 (331) -5 (332) +3 (333) >= 0
[399.]     +18 (000) -4 (200) -2 (210) +1 (211) +1 (220) +3 (222) -6 (300) +1 (311) +3 (320) +1 (321) -2 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[400.]     +18 (000) -5 (100) -1 (110) +5 (111) -3 (200) +3 (210) -3 (211) +2 (220) -2 (221) +2 (300) -1 (310) -1 (311) -2 (322) +1 (330) +1 (333) >= 0
[401.]     +19 (000) -2 (110) +4 (111) -2 (210) -1 (211) +4 (220) -2 (221) +2 (222) +3 (300) -3 (311) -2 (320) -1 (321) +1 (330) +1 (332) +2 (333) >= 0
[402.]     +19 (000) +3 (110) +2 (200) -3 (210) +1 (211) +4 (220) -1 (221) +2 (222) +3 (300) +2 (311) -3 (320) -1 (321) -1 (322) -3 (331) -3 (332) >= 0
[403.]     +20 (000) +1 (100) +2 (111) +5 (200) +1 (210) -2 (211) +1 (220) +1 (221) -4 (310) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) >= 0
[404.]     +20 (000) +1 (100) +2 (111) +6 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (300) -3 (310) -2 (320) -1 (321) -1 (322) -2 (331) -2 (332) >= 0
[405.]     +20 (000) -1 (100) +3 (110) -1 (111) +3 (200) +2 (210) -2 (211) +2 (221) -4 (310) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) >= 0
[406.]     +20 (000) +1 (110) +1 (111) +6 (200) +2 (210) -2 (211) +3 (220) +3 (221) +2 (222) +2 (300) -3 (310) -1 (320) -1 (321) -2 (331) -2 (332) >= 0
[407.]     +20 (000) +1 (110) +2 (111) +6 (200) +1 (210) -1 (211) +3 (220) +2 (221) +3 (222) +2 (300) -4 (310) -2 (321) +2 (322) +2 (330) -2 (331) >= 0
[408.]     +20 (000) -1 (110) +4 (111) +4 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -2 (310) -2 (321) +2 (322) +2 (330) -4 (331) +2 (333) >= 0
[409.]     +20 (000) -1 (110) +6 (111) +4 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -2 (310) -2 (311) -2 (321) +2 (322) +2 (330) -2 (331) >= 0
[410.]     +20 (000) -2 (100) +1 (110) +1 (111) +2 (200) -2 (211) +1 (221) -3 (310) +2 (320) -1 (321) +3 (322) +5 (330) -2 (331) -2 (332) -5 (333) >= 0
[411.]     +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) +1 (210) -2 (211) -1 (220) +4 (221) +2 (222) +1 (321) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[412.]     +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) +1 (210) -2 (211) +3 (221) +3 (222) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[413.]     +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) +1 (210) -4 (211) +1 (221) +1 (222) -2 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[414.]     +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) -2 (211) +1 (221) -1 (310) +2 (320) -1 (321) +3 (322) +3 (330) -4 (331) -2 (332) -1 (333) >= 0
[415.]     +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) -2 (211) +2 (221) +1 (222) -1 (310) +2 (320) +3 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[416.]     +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) -2 (211) +2 (221) +2 (222) -1 (310) +2 (320) +4 (322) +3 (330) -3 (331) -2 (332) -2 (333) >= 0
[417.]     +20 (000) -2 (100) -1 (110) +5 (111) -1 (210) +2 (211) +3 (220) -3 (221) +4 (222) -2 (300) -2 (311) +2 (320) -2 (321) -4 (332) +4 (333) >= 0
[418.]     +20 (000) -2 (100) -1 (110) +5 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -2 (222) -1 (311) -1 (321) -4 (331) -3 (332) +1 (333) >= 0
[419.]     +20 (000) -2 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) +2 (221) -4 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[420.]     +20 (000) -2 (100) -2 (110) +6 (111) +2 (200) +1 (210) -2 (211) +3 (221) +1 (222) +1 (310) -2 (311) +1 (320) +2 (322) -3 (331) -3 (332) >= 0
[421.]     +20 (000) -2 (100) -2 (110) +6 (111) +2 (200) -2 (211) -1 (220) +2 (221) +1 (222) -2 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[422.]     +20 (000) -2 (100) -2 (110) +6 (111) +2 (200) -2 (211) +1 (221) -2 (311) +2 (320) -1 (321) +3 (322) +2 (330) -3 (331) -2 (332) -1 (333) >= 0
[423.]     +20 (000) -2 (100) -2 (110) +7 (111) +2 (200) +1 (210) -2 (211) +3 (221) +2 (222) +1 (310) -3 (311) +1 (320) +3 (322) -2 (331) -2 (332) >= 0
[424.]     +20 (000) -2 (100) -2 (110) +7 (111) +2 (200) -2 (211) +1 (221) -3 (311) +2 (320) -1 (321) +3 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[425.]     +20 (000) -2 (100) +4 (111) +2 (200) -1 (220) +2 (221) -2 (222) -2 (310) +1 (320) -2 (321) +1 (322) +3 (330) -4 (331) -2 (332) -1 (333) >= 0
[426.]     +20 (000) -2 (110) +5 (111) +4 (200) +2 (210) -2 (211) +2 (220) +3 (221) +2 (222) -1 (311) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[427.]     +20 (000) +2 (111) +6 (200) +2 (210) -2 (211) +4 (220) +3 (221) +4 (222) +2 (300) -2 (310) -1 (321) +1 (322) -3 (331) -2 (332) +1 (333) >= 0
[428.]     +20 (000) -3 (100) -1 (110) +3 (111) +2 (220) -3 (221) +2 (222) +1 (300) -2 (311) -2 (320) +1 (321) -3 (322) -1 (330) +3 (331) +2 (333) >= 0
[429.]     +20 (000) -3 (100) -2 (110) +7 (111) +1 (210) -1 (211) +2 (220) -2 (221) +4 (222) -1 (300) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) >= 0
[430.]     +20 (000) -3 (100) +4 (111) +1 (200) -2 (220) +2 (221) -2 (222) -1 (310) +1 (320) -2 (321) +2 (322) +2 (330) -5 (331) -1 (332) +2 (333) >= 0
[431.]     +20 (000) -3 (100) +4 (111) +4 (200) -1 (210) +1 (221) -2 (222) +3 (300) -2 (310) +1 (320) -2 (321) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[432.]     +20 (000) -3 (100) +6 (111) +4 (200) -1 (210) +1 (221) -2 (222) +3 (300) -2 (310) -2 (311) +1 (320) -2 (321) +1 (322) -2 (331) -2 (332) >= 0
[433.]     +20 (000) -3 (100) +7 (111) +2 (200) +2 (221) +1 (300) -1 (310) -3 (311) +2 (320) -2 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[434.]     +20 (000) +3 (111) +6 (200) +2 (210) -2 (211) +4 (220) +3 (221) +4 (222) +2 (300) -2 (310) -1 (311) -1 (321) +1 (322) -2 (331) -2 (332) >= 0
[435.]     +20 (000) -4 (100) -1 (110) +7 (111) +2 (210) -4 (211) +2 (220) +4 (222) -1 (310) +2 (311) -2 (321) -2 (322) +1 (330) -3 (331) +2 (333) >= 0
[436.]     +20 (000) -4 (100) +2 (110) +1 (111) +2 (210) -2 (211) -2 (220) +3 (221) -2 (222) -1 (311) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[437.]     +20 (000) -4 (100) +2 (110) +1 (200) +1 (210) -2 (211) -2 (220) +4 (221) +1 (222) +1 (300) -1 (310) +1 (321) +3 (322) -2 (331) -2 (332) >= 0
[438.]     +20 (000) -4 (100) +2 (110) -2 (211) -2 (220) +1 (221) -2 (222) -2 (310) +2 (320) -1 (321) +3 (322) +4 (330) -3 (331) -2 (332) -3 (333) >= 0
[439.]     +20 (000) -4 (100) +2 (110) +5 (200) -1 (210) -2 (211) +2 (220) +1 (222) +5 (300) -3 (310) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) >= 0
[440.]     +20 (000) -4 (100) -2 (110) +9 (111) +2 (210) -5 (211) +2 (220) -2 (221) +2 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[441.]     +20 (000) -4 (100) +3 (110) -1 (111) +1 (210) -2 (211) -3 (220) +3 (221) -2 (222) -2 (310) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[442.]     +20 (000) -4 (100) +3 (110) +1 (200) +1 (210) -1 (211) -3 (220) +4 (221) -2 (222) +1 (300) -2 (310) -1 (320) +1 (322) -2 (331) -2 (332) >= 0
[443.]     +20 (000) -4 (100) +4 (110) -1 (111) +2 (200) +2 (210) -2 (211) +3 (221) +2 (300) -2 (310) -1 (311) -1 (321) +1 (322) -2 (331) -2 (332) >= 0
[444.]     +20 (000) -4 (100) +4 (110) -2 (111) +2 (200) +2 (210) -2 (211) +3 (221) +2 (300) -2 (310) -1 (321) +1 (322) -3 (331) -2 (332) +1 (333) >= 0
[445.]     +20 (000) -4 (100) +4 (110) -2 (111) +3 (210) -3 (211) -2 (220) +4 (221) -1 (222) -1 (310) -1 (311) -1 (320) +1 (322) -2 (331) -2 (332) >= 0
[446.]     +20 (000) -4 (100) +4 (110) +4 (200) +1 (220) +2 (221) +1 (222) +4 (300) -4 (310) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[447.]     +20 (000) -4 (100) +4 (111) +1 (210) -1 (211) +2 (220) -2 (221) +4 (222) -1 (310) +1 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) >= 0
[448.]     +20 (000) +5 (100) +3 (110) -3 (200) -2 (210) +1 (211) +1 (220) +1 (222) -4 (300) -2 (310) -2 (311) +2 (320) +1 (321) -3 (331) -3 (332) >= 0
[449.]     +21 (000) -1 (100) +1 (110) -3 (200) -1 (210) +4 (220) -4 (221) -3 (300) -1 (310) +3 (311) +2 (320) +1 (321) -4 (322) -1 (331) -1 (332) >= 0
[450.]     +21 (000) -2 (100) -2 (110) +6 (111) -1 (200) +1 (211) +3 (220) -2 (221) +3 (222) -2 (300) -1 (311) +2 (320) -3 (321) -3 (332) +3 (333) >= 0
[451.]     +21 (000) -2 (100) -3 (210) +3 (211) +6 (220) +1 (222) +1 (300) -1 (310) +3 (311) -3 (320) -1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[452.]     +21 (000) +3 (110) +5 (200) +1 (211) +3 (220) -4 (221) +3 (222) -2 (300) -3 (310) +2 (311) -2 (320) -1 (321) -4 (322) +1 (330) -1 (332) >= 0
[453.]     +21 (000) -4 (100) +1 (110) +2 (111) -1 (211) -4 (220) +4 (221) -1 (300) -1 (310) +1 (321) +4 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[454.]     +21 (000) -4 (100) +2 (110) +2 (210) -3 (211) -2 (220) +4 (221) +2 (222) -1 (300) -1 (311) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[455.]     +21 (000) -5 (100) -1 (110) +3 (111) -4 (200) +3 (210) -2 (211) +3 (220) -1 (221) -4 (300) +1 (310) +2 (311) -2 (321) +3 (330) -3 (331) >= 0
[456.]     +22 (000) -1 (100) -2 (200) -1 (210) +2 (211) +2 (220) -1 (221) +2 (222) -5 (300) -2 (310) +2 (311) +3 (320) -1 (322) -6 (332) +6 (333) >= 0
[457.]     +22 (000) -2 (100) -1 (110) +4 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +3 (222) -2 (300) +4 (322) +2 (330) -4 (331) +2 (333) >= 0
[458.]     +22 (000) -2 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +3 (222) -2 (300) -2 (311) +4 (322) +2 (330) -2 (331) >= 0
[459.]     +22 (000) -2 (100) -2 (110) +4 (111) +2 (200) -2 (211) +1 (221) -2 (300) +2 (320) -1 (321) +3 (322) +4 (330) -5 (331) -2 (332) -1 (333) >= 0
[460.]     +22 (000) -2 (100) -2 (110) +4 (111) +4 (200) -2 (211) +1 (220) +2 (221) +3 (222) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[461.]     +22 (000) +2 (110) -1 (200) +1 (211) +2 (220) -2 (221) +2 (222) -5 (300) -2 (310) +1 (311) +3 (320) -1 (321) -2 (322) -6 (332) +6 (333) >= 0
[462.]     +22 (000) +2 (111) +4 (200) +3 (210) -3 (211) +2 (220) +4 (221) +5 (222) -2 (300) -1 (310) -1 (311) -1 (320) +3 (322) +2 (330) -2 (331) >= 0
[463.]     +22 (000) -3 (100) -2 (110) +4 (111) -2 (200) +1 (210) +4 (220) -4 (221) +1 (300) -2 (311) -1 (320) +1 (321) -4 (322) +3 (331) +3 (333) >= 0
[464.]     +22 (000) +3 (110) +4 (200) +1 (211) +3 (220) -4 (221) +3 (222) -2 (300) -3 (310) +2 (311) -1 (320) -1 (321) -4 (322) -2 (332) +2 (333) >= 0
[465.]     +22 (000) -4 (100) +1 (110) +1 (111) -2 (211) -5 (220) +3 (221) -2 (222) -2 (300) -1 (310) -1 (320) +1 (321) +4 (322) +2 (330) -2 (331) >= 0
[466.]     +22 (000) -4 (100) +1 (110) +2 (111) -1 (211) -5 (220) +4 (221) -1 (222) -2 (300) -1 (310) -1 (320) +1 (321) +4 (322) +2 (330) -2 (331) >= 0
[467.]     +22 (000) -4 (100) -1 (110) +3 (111) -2 (200) +1 (210) +4 (220) -4 (221) -2 (311) -1 (320) +1 (321) -4 (322) -1 (330) +3 (331) +2 (333) >= 0
[468.]     +22 (000) -4 (100) +4 (111) -1 (211) -4 (220) +4 (221) -1 (222) -2 (300) -1 (311) +1 (321) +3 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[469.]     +22 (000) -4 (100) +8 (111) +2 (200) -1 (220) +2 (221) -2 (222) -4 (311) +1 (320) -2 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[470.]     +23 (000) +2 (110) +4 (200) -1 (210) +1 (211) +3 (220) -4 (221) +3 (222) -3 (300) -3 (310) +3 (311) -2 (320) -4 (322) +2 (330) -2 (333) >= 0
[471.]     +23 (000) +2 (110) +4 (200) +3 (210) -3 (211) +2 (221) -2 (222) -3 (300) -3 (310) -1 (311) -3 (320) -2 (321) +3 (330) -2 (331) +1 (332) >= 0
[472.]     +23 (000) -3 (100) -1 (110) +7 (111) +4 (200) -2 (210) +5 (220) -1 (221) +4 (222) -1 (320) -3 (321) -2 (322) +1 (330) -3 (331) +2 (333) >= 0
[473.]     +23 (000) -3 (200) -4 (210) +1 (211) +2 (220) +4 (222) -4 (300) +3 (311) +1 (320) +1 (321) -2 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[474.]     +23 (000) -5 (100) +4 (111) -1 (210) +2 (211) +5 (220) -2 (221) +1 (222) -2 (300) +2 (310) -2 (311) -3 (321) -1 (331) -1 (332) +2 (333) >= 0
[475.]     +23 (000) -6 (100) +3 (110) +1 (111) -1 (200) +1 (210) +2 (220) -2 (221) +4 (222) -2 (310) +2 (320) -3 (321) +1 (331) -3 (332) +2 (333) >= 0
[476.]     +24 (000) -1 (100) -3 (200) -1 (210) +2 (211) +2 (220) -1 (221) +3 (222) -6 (300) -2 (310) +2 (311) +4 (320) -2 (322) -6 (332) +6 (333) >= 0
[477.]     +24 (000) -1 (100) -4 (200) -2 (210) +2 (211) +2 (220) +6 (222) -5 (300) -1 (310) +2 (311) +4 (320) -4 (322) -1 (331) -4 (332) +3 (333) >= 0
[478.]     +24 (000) -2 (100) -1 (110) +3 (111) -6 (200) +1 (210) +3 (220) -8 (300) +4 (320) -3 (321) -1 (322) +4 (330) +1 (331) -2 (332) -3 (333) >= 0
[479.]     +24 (000) +2 (110) -2 (200) +1 (211) +2 (220) -2 (221) +3 (222) -6 (300) -2 (310) +1 (311) +4 (320) -1 (321) -3 (322) -6 (332) +6 (333) >= 0
[480.]     +24 (000) +2 (110) -4 (200) -2 (210) +1 (211) +2 (220) +6 (222) -4 (300) +1 (311) +4 (320) -1 (321) -4 (322) -2 (331) -5 (332) +3 (333) >= 0
[481.]     +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +1 (211) +6 (220) -2 (221) -3 (300) +2 (310) -1 (311) -1 (320) -3 (321) +2 (330) -2 (331) >= 0
[482.]     +24 (000) -5 (100) +5 (111) -1 (211) -4 (220) +4 (221) -3 (300) +1 (310) -2 (311) +1 (321) +4 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[483.]     +26 (000) -2 (100) -2 (200) -4 (210) +3 (211) +5 (220) +1 (222) -2 (300) +3 (311) -1 (320) +1 (321) +3 (330) -4 (331) -4 (332) -3 (333) >= 0
[484.]     +26 (000) +3 (111) +6 (200) +4 (210) -4 (211) +4 (220) +3 (221) +4 (222) -4 (300) -3 (311) -2 (320) -1 (321) +1 (322) +2 (330) -2 (331) >= 0
[485.]     +26 (000) +4 (110) +3 (200) -4 (210) +1 (211) +4 (220) -2 (221) +4 (222) +3 (300) +3 (311) -3 (320) -1 (321) -2 (322) -4 (331) -4 (332) >= 0
[486.]     +26 (000) -6 (100) +2 (110) -2 (211) -5 (220) +4 (221) -2 (222) -4 (300) -1 (320) +2 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[487.]     +27 (000) +4 (110) +6 (200) +3 (211) +5 (220) -4 (221) +3 (222) -1 (300) -4 (310) +1 (311) -3 (320) -1 (321) -4 (322) -2 (331) -2 (332) >= 0
[488.]     +27 (000) -5 (200) -4 (210) +1 (211) +2 (220) +6 (222) -6 (300) +3 (311) +3 (320) +1 (321) -4 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[489.]     +29 (000) -5 (100) -1 (110) +4 (111) +1 (210) -4 (211) +4 (220) -3 (221) +3 (222) +1 (310) -7 (311) -1 (320) -2 (322) +3 (332) +3 (333) >= 0
[490.]     +30 (000) -4 (100) -1 (110) +6 (111) +2 (200) -1 (211) -1 (220) +3 (221) -1 (310) +3 (320) -2 (321) +4 (322) +4 (330) -7 (331) -3 (332) >= 0
[491.]     +30 (000) -6 (100) -2 (110) +6 (111) -5 (200) +4 (210) -3 (211) +6 (220) -2 (221) -3 (300) +3 (311) -1 (320) -3 (321) +4 (330) -4 (331) >= 0
[492.]     +30 (000) -6 (100) +3 (110) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -1 (310) +1 (320) +6 (322) +2 (330) -5 (331) -1 (332) +2 (333) >= 0
[493.]     +32 (000) +3 (110) -2 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -6 (300) -2 (310) +4 (320) -2 (322) -4 (331) -8 (332) +4 (333) >= 0
[494.]     +32 (000) -6 (100) -1 (110) +8 (111) +6 (200) +1 (210) -1 (211) +3 (220) +4 (221) +3 (222) -4 (300) +4 (310) -4 (311) -4 (331) -4 (332) >= 0
[495.]     +40 (000) -4 (100) -2 (110) +6 (111) +4 (200) +2 (210) -5 (211) -2 (220) +8 (221) +5 (222) -1 (311) +3 (321) +7 (322) -4 (331) -4 (332) >= 0
[496.]     +41 (000) -4 (100) -3 (110) +8 (111) +5 (200) +1 (210) -3 (211) +6 (221) +6 (222) +2 (320) +8 (322) +2 (330) -8 (331) -2 (332) +4 (333) >= 0
[497.]     +50 (000) -5 (100) -3 (110) +9 (111) +5 (200) -4 (211) +5 (221) -2 (310) +5 (320) -1 (321) +5 (322) +7 (330) -9 (331) -9 (332) -7 (333) >= 0
[498.]     +36 (000) -10 (100) +1 (110) +3 (111) -8 (200) +6 (210) -4 (211) +6 (220) -2 (221) -2 (300) -1 (310) +4 (311) -4 (321) +3 (330) -3 (331) >= 0
[499.]     +40 (000) -4 (100) -2 (110) +15 (111) +4 (200) +2 (210) -2 (211) -2 (220) +5 (221) -4 (222) -7 (311) -3 (321) +1 (322) -4 (331) -4 (332) >= 0
[500.]     +40 (000) -6 (100) +8 (111) +2 (200) -3 (220) +4 (221) -4 (222) -2 (310) +3 (320) -4 (321) +3 (322) +5 (330) -10 (331) -4 (332) +1 (333) >= 0
[501.]     +50 (000) -1 (110) +7 (111) +15 (200) +4 (210) -4 (211) +9 (220) +8 (221) +8 (222) +5 (300) -5 (310) -2 (321) +1 (322) -7 (331) -7 (332) >= 0
[502.]     +54 (000) -12 (100) -1 (110) +9 (111) -10 (200) +8 (210) -6 (211) +12 (220) -4 (221) -3 (310) +6 (311) -2 (320) -6 (321) +5 (330) -5 (331) >= 0
[503.]     +10 (000) -1 (100) +1 (110) +1 (111) -1 (211) +1 (220) +2 (222) -1 (300) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +2 (330) -1 (332) -1 (333) >= 0
[504.]     +10 (000) -2 (100) +1 (110) +1 (111) +1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +2 (222) -1 (300) -1 (311) +1 (320) -1 (321) -2 (332) +2 (333) >= 0
[505.]     +10 (000) -2 (100) +1 (110) +1 (111) +2 (200) -1 (210) -1 (222) +2 (300) -2 (310) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[506.]     +10 (000) -2 (100) +1 (110) +2 (111) +1 (200) +1 (221) +1 (300) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[507.]     +10 (000) -2 (100) +2 (111) +1 (200) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (331) -1 (332) +2 (333) >= 0
[508.]     +11 (000) -1 (100) +1 (110) +1 (111) -1 (200) -2 (210) +1 (211) +4 (220) -1 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) >= 0
[509.]     +11 (000) +1 (100) -1 (110) +2 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) -1 (300) -1 (310) -1 (320) -1 (321) +1 (330) -2 (331) +1 (333) >= 0
[510.]     +11 (000) -1 (100) -1 (110) +3 (111) -1 (200) +1 (211) +2 (220) -2 (221) +3 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) >= 0
[511.]     +11 (000) +1 (100) -1 (110) +3 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) -1 (300) -1 (310) -1 (311) -1 (320) -1 (321) +1 (330) -1 (331) >= 0
[512.]     +11 (000) -1 (100) +1 (111) -1 (200) -1 (211) +2 (220) -1 (221) +1 (222) +1 (300) +1 (310) -2 (311) -1 (320) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[513.]     +11 (000) +1 (111) -1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -1 (322) -1 (332) +1 (333) >= 0
[514.]     +11 (000) -2 (100) +1 (110) +1 (111) +1 (210) -1 (211) -1 (220) +1 (221) -1 (222) -1 (300) -1 (311) -1 (321) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[515.]     +11 (000) -2 (100) -1 (110) +4 (111) +1 (200) +2 (220) -1 (221) +1 (222) -2 (300) +1 (310) -1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) >= 0
[516.]     +11 (000) -2 (100) +3 (111) +2 (200) -1 (210) -1 (222) +1 (300) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[517.]     +11 (000) -3 (100) +2 (110) +1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) >= 0
[518.]     +11 (000) -3 (100) +3 (110) -1 (111) +1 (200) -2 (210) +1 (211) +2 (220) +1 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) >= 0
[519.]     +11 (000) -4 (100) +3 (110) -1 (111) +2 (200) -2 (210) +1 (211) +2 (220) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[520.]     +12 (000) -1 (100) +1 (110) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -2 (300) -1 (310) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) >= 0
[521.]     +12 (000) +1 (111) -2 (200) -1 (210) -1 (211) +3 (220) -1 (221) +1 (222) +2 (300) +1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +1 (330) +1 (333) >= 0
[522.]     +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +1 (220) -2 (221) +2 (222) +1 (300) -1 (311) -1 (320) -1 (322) +1 (331) +1 (333) >= 0
[523.]     +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (211) +3 (220) -2 (221) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (331) -1 (332) +2 (333) >= 0
[524.]     +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (211) +3 (220) -2 (221) +2 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (322) -1 (331) +1 (333) >= 0
[525.]     +12 (000) -2 (100) -1 (110) +3 (111) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -2 (300) +1 (311) -1 (321) +2 (330) -2 (331) -1 (332) +1 (333) >= 0
[526.]     +12 (000) -2 (100) -1 (110) +3 (111) +1 (210) -1 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (311) -1 (320) -1 (321) +3 (330) -2 (331) -1 (333) >= 0
[527.]     +12 (000) -2 (100) -1 (110) +3 (111) +1 (211) +3 (220) -2 (221) +1 (222) -2 (300) +1 (310) -1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) >= 0
[528.]     +12 (000) -2 (100) -1 (110) +4 (111) -1 (211) -1 (220) +1 (221) -2 (300) +1 (310) -2 (311) +1 (320) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[529.]     +12 (000) -2 (100) +2 (111) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) >= 0
[530.]     +12 (000) -2 (100) +2 (200) -1 (210) +2 (211) +3 (220) -1 (221) +1 (222) -1 (310) +2 (311) -2 (320) -1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[531.]     +12 (000) +2 (110) +3 (200) -1 (210) +1 (211) +2 (220) -1 (221) +3 (222) +1 (300) -1 (310) +1 (311) -2 (320) -1 (321) -2 (322) -1 (331) -1 (332) >= 0
[532.]     +12 (000) -3 (100) +1 (110) +1 (111) +4 (200) -2 (210) +1 (220) -1 (221) -1 (222) +3 (300) -2 (310) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) >= 0
[533.]     +12 (000) -3 (100) +1 (110) +2 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (310) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) >= 0
[534.]     +12 (000) -3 (100) +2 (110) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -1 (332) >= 0
[535.]     +12 (000) -3 (100) +3 (111) -1 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (310) +1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) >= 0
[536.]     +12 (000) -4 (100) +2 (110) +2 (200) -1 (210) +1 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (310) -1 (311) -1 (321) -1 (322) +1 (330) -1 (331) >= 0
[537.]     +13 (000) -1 (100) +1 (110) +1 (111) -2 (200) -2 (210) +1 (211) +4 (220) -1 (222) -2 (300) -1 (311) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) >= 0
[538.]     +13 (000) -1 (100) -1 (110) +3 (111) -2 (200) +1 (211) +2 (220) -2 (221) +3 (222) -2 (300) -1 (311) +2 (320) -1 (321) -1 (322) -2 (332) +2 (333) >= 0
[539.]     +13 (000) +1 (100) +2 (110) +1 (111) -1 (200) +1 (211) +1 (220) -1 (221) +1 (222) -3 (300) -1 (310) +2 (320) -1 (322) -1 (331) -3 (332) +2 (333) >= 0
[540.]     +13 (000) +1 (100) +2 (110) +1 (111) -2 (200) -1 (210) +1 (220) -1 (221) +2 (222) -2 (300) +1 (311) +2 (320) -2 (322) -1 (331) -2 (332) +1 (333) >= 0
[541.]     +13 (000) +1 (111) -2 (200) -2 (210) +1 (211) +1 (220) +2 (222) -3 (300) +2 (311) +1 (320) +1 (321) -1 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[542.]     +13 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +1 (220) +2 (222) -2 (300) +1 (311) +1 (320) -2 (321) -1 (322) +1 (330) -1 (331) >= 0
[543.]     +13 (000) -2 (100) -1 (110) +6 (111) -1 (200) +1 (210) -2 (211) +1 (220) +2 (222) -2 (300) -1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -1 (332) >= 0
[544.]     +13 (000) -2 (100) +1 (111) +2 (200) +1 (210) -2 (211) +1 (220) +2 (221) +3 (222) -1 (300) +1 (310) -1 (311) +1 (321) +2 (322) -1 (331) -1 (332) >= 0
[545.]     +13 (000) -2 (100) +1 (111) -2 (200) +1 (210) -2 (211) +2 (220) -1 (221) +1 (222) +1 (300) +1 (310) -3 (311) -1 (320) +1 (330) +1 (332) +2 (333) >= 0
[546.]     +13 (000) +2 (100) +2 (110) +3 (111) -2 (200) -2 (210) +1 (211) +1 (220) +2 (222) -1 (300) +2 (311) +1 (320) +1 (321) -1 (322) -1 (331) -1 (332) >= 0
[547.]     +13 (000) -3 (100) +1 (110) +3 (111) +1 (210) -1 (211) -1 (220) +1 (221) -1 (222) -2 (300) +1 (310) -3 (311) -1 (321) +1 (322) +1 (330) -1 (331) >= 0
[548.]     +13 (000) -3 (100) -1 (110) +5 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +2 (222) -1 (300) -1 (321) +1 (330) -1 (331) -1 (332) +1 (333) >= 0
[549.]     +13 (000) -3 (100) -1 (110) +5 (111) -1 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (300) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) >= 0
[550.]     +13 (000) -3 (100) +2 (110) -1 (200) -1 (211) +1 (220) +2 (222) -1 (300) -1 (310) +1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[551.]     +13 (000) -3 (100) +3 (111) +4 (200) -2 (210) +1 (220) -1 (221) -1 (222) +2 (300) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) -1 (331) -1 (332) >= 0
[552.]     +13 (000) -3 (100) +4 (111) -1 (220) +1 (221) -1 (222) -2 (300) +1 (310) -2 (311) +1 (320) -1 (321) +1 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[553.]     +13 (000) -4 (100) +2 (110) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -1 (310) +1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) >= 0
[554.]     +14 (000) -1 (100) +1 (111) +2 (200) +1 (210) -2 (211) -1 (222) -3 (300) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[555.]     +14 (000) -1 (100) +1 (111) -3 (200) -1 (211) +3 (220) -2 (221) +2 (222) +2 (300) +1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +1 (330) +1 (333) >= 0
[556.]     +14 (000) -2 (100) -1 (110) +2 (111) -1 (211) -1 (220) +1 (221) -1 (222) -4 (300) +1 (310) +1 (320) +1 (322) +4 (330) -3 (331) -2 (332) -3 (333) >= 0
[557.]     +14 (000) -2 (100) -1 (110) +2 (111) -2 (200) +1 (210) +2 (220) -2 (221) +2 (300) -1 (311) -1 (320) +1 (321) -2 (322) +1 (330) +2 (331) +3 (333) >= 0
[558.]     +14 (000) -2 (100) -1 (110) +2 (111) +2 (200) -1 (211) +2 (221) +1 (222) -2 (300) +1 (310) +1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[559.]     +14 (000) +2 (100) +1 (110) +2 (111) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -2 (300) -1 (310) +2 (311) +1 (320) +1 (321) -2 (332) +2 (333) >= 0
[560.]     +14 (000) -2 (100) -1 (110) +5 (111) -2 (200) +1 (210) -3 (211) +2 (220) -1 (221) +1 (222) +2 (300) -1 (311) -1 (320) -1 (321) +1 (330) +1 (333) >= 0
[561.]     +14 (000) +2 (100) +2 (110) +3 (111) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -2 (300) +2 (311) +1 (320) +1 (321) +1 (330) -1 (331) -2 (332) >= 0
[562.]     +14 (000) -3 (100) +1 (110) +1 (111) -1 (200) +1 (211) +1 (220) -1 (221) +2 (222) -2 (300) -1 (311) +2 (320) -2 (321) +1 (331) -2 (332) +1 (333) >= 0
[563.]     +14 (000) -3 (100) -1 (110) +4 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (311) -1 (321) -1 (322) +2 (330) -2 (331) >= 0
[564.]     +14 (000) -3 (100) +2 (110) -1 (111) +1 (210) -2 (211) -2 (220) +1 (221) -1 (222) -3 (300) -1 (311) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) >= 0
[565.]     +15 (000) -1 (100) +1 (111) +4 (200) +2 (210) -2 (211) +3 (220) +2 (221) +3 (222) -2 (300) +1 (310) -1 (311) -1 (320) -2 (331) -1 (332) +1 (333) >= 0
[566.]     +15 (000) +1 (100) +3 (110) +2 (111) +3 (200) +2 (211) +2 (220) -2 (221) +2 (222) -1 (300) -2 (310) +1 (311) -1 (320) -2 (322) -1 (331) -1 (332) >= 0
[567.]     +15 (000) -1 (100) -3 (200) -1 (210) +1 (211) +2 (220) -1 (221) -5 (300) +1 (311) +2 (320) +1 (321) -1 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[568.]     +15 (000) +1 (110) +1 (111) -3 (200) -1 (210) +2 (220) -2 (221) -4 (300) +2 (311) +2 (320) +1 (321) -2 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[569.]     +15 (000) +1 (111) -3 (200) -2 (210) +1 (211) +1 (220) +3 (222) -4 (300) +2 (311) +2 (320) +1 (321) -2 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[570.]     +15 (000) +2 (100) +2 (110) +3 (111) -3 (200) -2 (210) +1 (211) +1 (220) +3 (222) -2 (300) +2 (311) +2 (320) +1 (321) -2 (322) -1 (331) -1 (332) >= 0
[571.]     +15 (000) -3 (100) -1 (110) +3 (111) -2 (200) +2 (210) -1 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (311) -2 (321) +2 (330) -1 (331) -1 (333) >= 0
[572.]     +15 (000) -3 (100) -1 (110) +4 (111) +1 (200) -1 (211) +1 (221) -3 (300) +2 (310) -2 (311) +1 (320) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[573.]     +15 (000) -3 (100) +1 (111) -3 (200) +2 (210) -2 (211) +2 (220) -2 (221) +2 (222) +1 (300) +1 (310) -3 (311) -1 (320) +1 (330) +1 (332) +2 (333) >= 0
[574.]     +15 (000) -4 (100) +1 (110) +2 (111) +1 (210) -1 (211) -1 (220) +2 (221) +1 (222) -3 (300) +2 (310) -2 (311) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[575.]     +15 (000) -4 (100) +1 (110) -2 (200) +1 (210) +1 (220) -2 (221) +2 (222) +1 (300) -1 (311) -2 (320) +1 (321) -1 (322) -1 (330) +2 (331) +1 (333) >= 0
[576.]     +15 (000) -4 (100) -1 (110) +6 (111) -2 (200) +2 (210) -2 (211) +3 (220) -1 (221) -1 (300) +1 (310) -1 (311) -1 (320) -1 (321) +1 (330) -1 (331) >= 0
[577.]     +15 (000) -4 (100) +2 (110) +1 (210) -1 (211) -2 (220) +2 (221) -1 (222) -3 (300) +1 (310) -1 (311) -1 (320) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[578.]     +15 (000) -4 (100) +3 (110) -2 (111) +2 (210) -2 (211) -1 (220) +2 (221) -3 (300) +1 (310) -1 (311) -1 (320) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[579.]     +16 (000) -1 (100) +2 (111) +2 (200) -3 (210) +4 (220) -2 (221) +1 (222) +1 (300) -2 (311) -1 (320) -1 (321) -1 (322) +1 (331) +1 (332) +2 (333) >= 0
[580.]     +16 (000) -1 (100) +2 (111) +3 (200) -3 (210) +3 (220) -2 (221) +1 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) >= 0
[581.]     +16 (000) -1 (110) +2 (111) +4 (200) +1 (210) -2 (211) +1 (220) -1 (222) -4 (300) -1 (311) -2 (320) -1 (321) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[582.]     +16 (000) +1 (111) +4 (200) +2 (210) -2 (211) +2 (220) +1 (221) +1 (222) -4 (300) -1 (311) -2 (320) -1 (321) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[583.]     +16 (000) -2 (100) +1 (110) +1 (111) -2 (200) +1 (220) +2 (222) -4 (300) -1 (310) +3 (320) -2 (321) -1 (322) +2 (330) +1 (331) -2 (332) -1 (333) >= 0
[584.]     +16 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) +2 (220) -3 (221) +3 (222) -2 (311) -1 (320) -2 (322) -1 (330) +2 (331) +1 (332) +2 (333) >= 0
[585.]     +16 (000) -2 (100) +1 (110) +3 (200) +2 (210) -3 (211) +2 (220) +1 (221) +2 (222) -3 (300) +1 (310) -2 (311) -1 (320) +1 (322) +1 (330) -1 (331) >= 0
[586.]     +16 (000) -2 (100) -1 (110) +5 (111) +1 (200) +4 (220) -2 (221) +2 (222) +1 (300) -1 (310) -1 (320) -2 (321) +1 (330) -1 (331) -1 (332) +1 (333) >= 0
[587.]     +16 (000) -2 (100) -1 (110) +5 (111) +2 (200) -1 (211) +2 (220) -1 (221) +5 (222) -1 (310) +1 (311) -2 (321) -2 (322) +1 (330) -2 (331) +1 (333) >= 0
[588.]     +16 (000) -2 (100) +1 (111) -2 (210) +2 (211) +2 (220) -1 (221) +2 (222) -2 (300) +3 (311) +1 (321) -1 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[589.]     +16 (000) +2 (100) +2 (110) -1 (200) +1 (220) -1 (221) +2 (222) -5 (300) -2 (310) +2 (320) -1 (321) -2 (322) +1 (330) +1 (331) -3 (332) +3 (333) >= 0
[590.]     +16 (000) -2 (100) +2 (111) +4 (200) -2 (210) +2 (220) -3 (221) +3 (222) +2 (300) -2 (311) -1 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[591.]     +16 (000) -2 (100) +2 (111) +4 (200) -3 (210) +3 (220) -2 (221) +1 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) >= 0
[592.]     +16 (000) -2 (100) +3 (111) +2 (200) +1 (210) -2 (211) -1 (222) -4 (300) +1 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) >= 0
[593.]     +16 (000) -2 (100) +4 (111) +2 (200) -1 (210) +1 (211) +2 (220) -2 (221) +5 (222) -1 (310) -1 (311) +1 (320) -2 (321) -1 (322) -2 (332) +2 (333) >= 0
[594.]     +16 (000) -3 (100) -1 (110) +5 (111) -3 (200) +2 (210) -3 (211) +2 (220) -2 (221) +2 (222) +2 (300) -1 (311) -1 (320) -1 (321) +1 (330) +1 (333) >= 0
[595.]     +16 (000) -4 (100) +1 (110) -2 (200) +1 (210) +1 (220) -2 (221) +1 (222) +2 (300) -1 (311) -2 (320) +1 (321) -2 (322) +2 (331) -1 (332) +1 (333) >= 0
[596.]     +16 (000) -4 (100) +1 (110) +2 (200) +1 (210) -3 (211) +1 (220) +1 (221) +2 (222) -2 (300) +2 (310) -2 (311) +1 (321) +2 (322) -1 (331) -1 (332) >= 0
[597.]     +16 (000) -4 (100) +2 (110) +1 (111) +4 (200) -2 (210) -1 (211) +2 (220) -2 (221) +2 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[598.]     +16 (000) -4 (100) +2 (110) +1 (210) -2 (211) -2 (220) +1 (221) -1 (222) -4 (300) +1 (310) -2 (311) -1 (320) +2 (322) +2 (330) -1 (331) +1 (332) >= 0
[599.]     +16 (000) -4 (100) +2 (111) -2 (200) +2 (210) -2 (211) +1 (220) +2 (222) -2 (300) +2 (311) +1 (320) -2 (321) -1 (322) +1 (330) -2 (331) +1 (333) >= 0
[600.]     +16 (000) -5 (100) +3 (110) -2 (111) +1 (210) -2 (211) -2 (220) +2 (221) -3 (300) +1 (310) -1 (311) -1 (320) +1 (321) +2 (322) +1 (330) -1 (331) >= 0
[601.]     +16 (000) -5 (100) +4 (110) -3 (111) +2 (210) -3 (211) -1 (220) +1 (221) -1 (222) -3 (300) +1 (310) -2 (311) -1 (320) +1 (322) +1 (330) -1 (331) >= 0
[602.]     +16 (000) -6 (100) +3 (110) -1 (111) -2 (200) +2 (210) -1 (211) +1 (220) -1 (221) +2 (222) -1 (310) +1 (311) +1 (320) -2 (321) -1 (332) +1 (333) >= 0
[603.]     +16 (000) -6 (100) +3 (110) -1 (111) -2 (200) +2 (210) -2 (211) +1 (220) +2 (222) -1 (310) +2 (311) +1 (320) -2 (321) -1 (322) -1 (331) +1 (333) >= 0
[604.]     +17 (000) +2 (100) +2 (110) +1 (111) -3 (200) -2 (210) +1 (211) +1 (220) +1 (222) -4 (300) +2 (320) +1 (321) +2 (330) -3 (331) -3 (332) -2 (333) >= 0
[605.]     +17 (000) +2 (100) +2 (110) -3 (200) -1 (210) -1 (211) +1 (220) -2 (221) +1 (222) -4 (300) -1 (310) +1 (311) +3 (320) -2 (322) -3 (332) +3 (333) >= 0
[606.]     +17 (000) +2 (100) +2 (110) -3 (200) -1 (210) +1 (211) +1 (220) +3 (222) -4 (300) -1 (310) -1 (311) +3 (320) -2 (322) -2 (331) -3 (332) +1 (333) >= 0
[607.]     +17 (000) -3 (100) +2 (111) +1 (200) -1 (210) +3 (220) -3 (221) +3 (222) -1 (300) -2 (311) -1 (320) -1 (322) -2 (330) +2 (331) +2 (332) +2 (333) >= 0
[608.]     +17 (000) -3 (100) +3 (111) +4 (200) -2 (210) +2 (220) -3 (221) +2 (222) +2 (300) -1 (310) -1 (311) -1 (321) -3 (322) +1 (330) +1 (331) +2 (333) >= 0
[609.]     +17 (000) -4 (100) +2 (110) -2 (200) +1 (211) +1 (220) -1 (221) +3 (222) -3 (300) -1 (311) +3 (320) -2 (321) -1 (322) +1 (331) -2 (332) +1 (333) >= 0
[610.]     +17 (000) -6 (100) +3 (110) -2 (111) -3 (200) +2 (210) -1 (211) +2 (220) -2 (221) +1 (310) -2 (311) -1 (320) +1 (321) -2 (322) +2 (331) +2 (333) >= 0
[611.]     +18 (000) +1 (111) +5 (200) +2 (210) -2 (211) +2 (220) +1 (221) -5 (300) -1 (311) -3 (320) -1 (321) -1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[612.]     +18 (000) -2 (100) +1 (110) +3 (200) -2 (210) +2 (211) +3 (220) -2 (221) +3 (222) +1 (300) -1 (310) +3 (311) -2 (320) -2 (322) -2 (331) -2 (332) >= 0
[613.]     +18 (000) -2 (100) -1 (200) -1 (210) +2 (211) +2 (220) -1 (221) +3 (222) -3 (300) -1 (310) +2 (311) +2 (320) -2 (322) -1 (331) -4 (332) +3 (333) >= 0
[614.]     +18 (000) +2 (100) +2 (110) +2 (111) -4 (200) -1 (210) +2 (220) -2 (221) -4 (300) -1 (310) +2 (311) +3 (320) +1 (321) -2 (322) -2 (332) +2 (333) >= 0
[615.]     +18 (000) -2 (100) +4 (111) +1 (200) -1 (210) +1 (211) +2 (220) -2 (221) +4 (222) -1 (300) -1 (310) -1 (311) +2 (320) -2 (321) -4 (332) +4 (333) >= 0
[616.]     +18 (000) +3 (110) +4 (200) -2 (210) +1 (211) +3 (220) -2 (221) +3 (222) +2 (300) -1 (310) +2 (311) -3 (320) -1 (321) -2 (322) -2 (331) -2 (332) >= 0
[617.]     +18 (000) +3 (110) +5 (200) -1 (210) +2 (211) +3 (220) -2 (221) +3 (222) +1 (300) -2 (310) +1 (311) -3 (320) -1 (321) -2 (322) -2 (331) -2 (332) >= 0
[618.]     +18 (000) -4 (100) +1 (110) +1 (111) -1 (210) +4 (220) -2 (221) -2 (300) -2 (311) -1 (320) +1 (321) -2 (322) -3 (330) +3 (331) +2 (332) +2 (333) >= 0
[619.]     +19 (000) -1 (100) -1 (200) -3 (210) +1 (211) +2 (220) -1 (221) +2 (222) -3 (300) +3 (311) +1 (321) -1 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[620.]     +19 (000) -2 (100) +1 (110) +2 (200) -2 (210) +3 (211) +4 (220) -1 (221) +2 (222) +1 (300) -1 (310) +2 (311) -2 (320) -1 (322) -3 (331) -3 (332) >= 0
[621.]     +19 (000) -2 (110) +4 (111) +1 (200) -2 (210) -1 (211) +3 (220) -2 (221) +2 (222) +4 (300) -3 (311) -2 (320) -1 (321) -1 (322) +2 (330) +2 (333) >= 0
[622.]     +19 (000) +3 (110) +3 (200) -2 (210) +2 (211) +4 (220) -1 (221) +2 (222) +2 (300) -1 (310) +1 (311) -3 (320) -1 (321) -1 (322) -3 (331) -3 (332) >= 0
[623.]     +19 (000) -8 (100) +5 (110) -3 (111) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +2 (222) -2 (310) +2 (311) +1 (320) -2 (321) +1 (330) -1 (332) >= 0
[624.]     +20 (000) +1 (100) -1 (110) +3 (111) +5 (200) +3 (210) -3 (211) +3 (220) +4 (221) +4 (222) -1 (310) -1 (311) -1 (320) +1 (322) -2 (331) -2 (332) >= 0
[625.]     +20 (000) +1 (100) +2 (110) +3 (111) -2 (200) -3 (210) +2 (211) +2 (220) +4 (222) -1 (300) +3 (311) +1 (320) +1 (321) -2 (322) -2 (331) -2 (332) >= 0
[626.]     +20 (000) -1 (100) +2 (110) +3 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -4 (310) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) >= 0
[627.]     +20 (000) -1 (100) -2 (110) +4 (111) +3 (200) -3 (211) +1 (221) +1 (222) -1 (310) -1 (311) +1 (320) +4 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[628.]     +20 (000) +1 (100) -2 (110) +4 (111) +5 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (222) -1 (310) -1 (320) -1 (321) -4 (331) -2 (332) +2 (333) >= 0
[629.]     +20 (000) +1 (100) -2 (110) +6 (111) +5 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (222) -1 (310) -2 (311) -1 (320) -1 (321) -2 (331) -2 (332) >= 0
[630.]     +20 (000) +1 (100) +2 (111) +5 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (222) -3 (310) -1 (320) -1 (321) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[631.]     +20 (000) +1 (110) +1 (111) +4 (200) +2 (210) -2 (211) +2 (220) +3 (221) +2 (222) -3 (310) -1 (321) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[632.]     +20 (000) -1 (110) +3 (111) +5 (200) +2 (210) -2 (211) +3 (220) +3 (221) +3 (222) +1 (300) -1 (310) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[633.]     +20 (000) -2 (100) +1 (110) +1 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -2 (310) -2 (321) +2 (322) +2 (330) -4 (331) +2 (333) >= 0
[634.]     +20 (000) -2 (100) +1 (110) +1 (111) +2 (200) +2 (210) -2 (211) -1 (220) +3 (221) -2 (222) -1 (310) -1 (320) -1 (321) -4 (331) -2 (332) +2 (333) >= 0
[635.]     +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) -3 (211) +1 (221) +1 (222) -1 (310) -1 (311) +2 (320) +4 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[636.]     +20 (000) -2 (100) -1 (110) +3 (111) +4 (200) -2 (211) +2 (220) +2 (221) +4 (222) +2 (300) -1 (310) +2 (320) +4 (322) +1 (330) -3 (331) -2 (332) >= 0
[637.]     +20 (000) -2 (100) -1 (110) +3 (111) +5 (200) -3 (211) +3 (220) +1 (221) +4 (222) +3 (300) -1 (310) -1 (311) +2 (320) +4 (322) -2 (331) -2 (332) >= 0
[638.]     +20 (000) -2 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) +2 (221) -2 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[639.]     +20 (000) -2 (100) -1 (110) +6 (111) +2 (220) -2 (221) +6 (222) -2 (300) -1 (310) -1 (311) +2 (320) -2 (321) -2 (322) +1 (330) -2 (332) +1 (333) >= 0
[640.]     +20 (000) -2 (100) -1 (110) +7 (111) +2 (200) +1 (210) -1 (211) +3 (221) +2 (222) -3 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[641.]     +20 (000) -2 (100) -1 (110) +8 (111) -2 (211) +2 (220) +4 (222) -2 (300) -1 (310) -1 (311) +2 (320) -2 (321) -2 (322) +1 (330) -2 (332) +1 (333) >= 0
[642.]     +20 (000) -2 (100) +2 (110) +2 (111) +2 (200) -1 (220) +2 (221) -2 (222) -4 (310) +1 (320) -2 (321) +1 (322) +5 (330) -2 (331) -2 (332) -5 (333) >= 0
[643.]     +20 (000) -2 (100) +2 (110) +2 (111) +6 (200) +3 (220) +2 (221) +3 (222) +4 (300) -4 (310) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[644.]     +20 (000) -2 (100) -2 (110) +6 (111) +2 (200) +1 (210) -2 (211) +3 (221) +2 (222) +1 (310) -2 (311) +1 (320) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[645.]     +20 (000) -2 (100) -2 (110) +7 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +2 (300) -3 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) >= 0
[646.]     +20 (000) -2 (100) +2 (111) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) -3 (310) +2 (320) -1 (321) +3 (322) +5 (330) -2 (331) -2 (332) -5 (333) >= 0
[647.]     +20 (000) -2 (100) +2 (111) +6 (200) -2 (211) +4 (220) +1 (221) +4 (222) +4 (300) -2 (310) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[648.]     +20 (000) -2 (100) +3 (110) -1 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -4 (310) -2 (321) +2 (322) +4 (330) -2 (331) -2 (333) >= 0
[649.]     +20 (000) -2 (100) +3 (110) +2 (200) +1 (210) -1 (211) -1 (220) +2 (221) -2 (222) -4 (310) -2 (321) +1 (322) +4 (330) -2 (331) -1 (332) -3 (333) >= 0
[650.]     +20 (000) -2 (100) +3 (111) +6 (200) -2 (211) +4 (220) +1 (221) +4 (222) +4 (300) -2 (310) -1 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) >= 0
[651.]     +20 (000) -2 (100) +4 (111) -1 (210) +1 (211) +2 (220) -2 (221) +5 (222) -2 (300) -1 (310) -1 (311) +3 (320) -2 (321) -1 (322) -4 (332) +4 (333) >= 0
[652.]     +20 (000) -2 (100) +4 (111) -1 (210) -1 (211) +2 (220) +4 (222) -2 (300) -1 (310) +1 (311) +3 (320) -2 (321) -2 (322) -2 (331) -3 (332) +5 (333) >= 0
[653.]     +20 (000) -2 (100) +6 (111) +2 (200) -1 (220) +2 (221) -2 (222) -2 (310) -2 (311) +1 (320) -2 (321) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[654.]     +20 (000) +2 (110) +3 (111) -2 (200) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -2 (300) +3 (311) +2 (320) +1 (321) -3 (322) -2 (331) -2 (332) >= 0
[655.]     +20 (000) -3 (100) +1 (110) +1 (111) +6 (200) -1 (210) -2 (211) +3 (220) +2 (222) +5 (300) -3 (310) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) >= 0
[656.]     +20 (000) -3 (100) +2 (110) -1 (200) -1 (210) -2 (211) +4 (220) -2 (221) +2 (222) +2 (310) -4 (311) -2 (320) -1 (321) +1 (331) +1 (332) +2 (333) >= 0
[657.]     +20 (000) -3 (100) +2 (110) +1 (200) -2 (211) -1 (220) +1 (221) -1 (222) -3 (310) +2 (320) -1 (321) +3 (322) +5 (330) -2 (331) -2 (332) -5 (333) >= 0
[658.]     +20 (000) -3 (100) +3 (111) +5 (200) -1 (210) -1 (211) +2 (220) +1 (221) +1 (222) +4 (300) -2 (310) +2 (320) -1 (321) +2 (322) -3 (331) -3 (332) >= 0
[659.]     +20 (000) -3 (100) +4 (111) +2 (200) -1 (220) +2 (221) -2 (222) +1 (300) -1 (310) +1 (320) -2 (321) +1 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[660.]     +20 (000) -3 (100) +4 (111) +4 (200) -1 (210) +1 (220) +1 (221) +3 (300) -2 (310) +2 (320) -2 (321) +2 (322) +1 (330) -4 (331) -2 (332) +1 (333) >= 0
[661.]     +20 (000) -3 (100) +6 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -3 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[662.]     +20 (000) -3 (100) +6 (111) +1 (200) -1 (220) +2 (221) -1 (222) -1 (310) -2 (311) +2 (320) -2 (321) +2 (322) +3 (330) -3 (331) -2 (332) -2 (333) >= 0
[663.]     +20 (000) -3 (100) +7 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -4 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[664.]     +20 (000) +3 (110) +2 (200) -3 (210) +1 (211) +3 (220) -1 (221) +3 (222) +2 (300) +2 (311) -2 (320) -1 (321) -1 (322) -3 (331) -4 (332) +1 (333) >= 0
[665.]     +20 (000) +3 (110) +5 (200) +2 (211) +3 (220) -3 (221) +3 (222) -1 (300) -3 (310) +1 (311) -2 (320) -1 (321) -3 (322) -1 (331) -2 (332) +1 (333) >= 0
[666.]     +20 (000) -4 (100) +2 (110) +1 (111) -1 (211) -2 (220) +2 (221) -2 (222) -2 (310) +2 (320) -1 (321) +2 (322) +4 (330) -3 (331) -3 (332) -4 (333) >= 0
[667.]     +20 (000) -4 (100) +2 (110) +2 (111) +4 (200) -1 (210) +1 (221) -2 (222) +4 (300) -3 (310) +1 (320) -2 (321) +1 (322) -3 (331) -2 (332) +1 (333) >= 0
[668.]     +20 (000) -4 (100) +2 (110) +3 (111) +1 (210) -1 (211) -3 (220) +3 (221) -2 (222) -1 (310) -2 (311) -1 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[669.]     +20 (000) -4 (100) +2 (110) +3 (111) +4 (200) -1 (210) +1 (221) -2 (222) +4 (300) -3 (310) -1 (311) +1 (320) -2 (321) +1 (322) -2 (331) -2 (332) >= 0
[670.]     +20 (000) -4 (100) +2 (110) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +4 (300) -2 (310) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[671.]     +20 (000) -4 (100) +3 (110) +1 (210) -1 (211) -2 (220) +3 (221) -2 (222) -2 (310) +1 (320) -1 (321) +1 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[672.]     +20 (000) -4 (100) +3 (110) +2 (111) +4 (200) -1 (210) +1 (211) +2 (221) +4 (300) -4 (310) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[673.]     +20 (000) -4 (100) +3 (110) +2 (200) +1 (210) -1 (211) +2 (221) +2 (300) -2 (310) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[674.]     +20 (000) -4 (100) +4 (110) -2 (111) +1 (200) +2 (210) -2 (211) -2 (220) +4 (221) -1 (222) +1 (300) -2 (310) -1 (320) +1 (322) -2 (331) -2 (332) >= 0
[675.]     +20 (000) -4 (100) +4 (110) +2 (200) -1 (220) +2 (221) -2 (222) +2 (300) -4 (310) +1 (320) -2 (321) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[676.]     +20 (000) -4 (100) +5 (110) -3 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) +2 (300) -4 (310) -2 (321) +2 (322) +2 (330) -2 (331) >= 0
[677.]     +20 (000) -4 (100) +5 (110) -3 (111) +2 (200) +2 (210) -2 (211) -1 (220) +3 (221) -2 (222) +2 (300) -3 (310) -1 (320) -1 (321) -2 (331) -2 (332) >= 0
[678.]     +20 (000) -4 (100) +5 (110) -3 (111) +2 (200) +2 (210) -2 (211) +3 (221) +2 (300) -3 (310) -1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[679.]     +20 (000) -8 (100) +4 (110) -3 (111) -4 (200) +3 (210) -2 (211) +2 (220) -2 (221) +1 (310) -3 (311) -1 (320) +1 (321) -2 (322) +1 (331) +1 (333) >= 0
[680.]     +20 (000) -8 (100) +4 (110) -3 (111) -4 (200) +3 (210) -3 (211) +2 (220) -1 (221) +1 (310) -4 (311) -1 (320) +1 (321) -1 (322) +1 (332) +1 (333) >= 0
[681.]     +21 (000) +1 (100) +1 (110) -5 (200) -2 (210) +1 (211) +1 (220) +3 (222) -7 (300) +4 (320) +1 (321) -2 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[682.]     +21 (000) -1 (100) +2 (110) +3 (200) -1 (210) +1 (211) +3 (220) -4 (221) +3 (222) -1 (300) -2 (310) +3 (311) -1 (320) -4 (322) -1 (331) -1 (332) >= 0
[683.]     +21 (000) -2 (100) -2 (110) -3 (200) -2 (210) +2 (211) +4 (220) -2 (221) -4 (300) -2 (310) +4 (311) +1 (320) +2 (321) -2 (322) +1 (330) -1 (332) >= 0
[684.]     +21 (000) -2 (100) -2 (110) +6 (111) -1 (200) -1 (211) +3 (220) +3 (222) -2 (300) +1 (311) +2 (320) -3 (321) -2 (322) -2 (331) -1 (332) +3 (333) >= 0
[685.]     +21 (000) +2 (100) +2 (111) +6 (200) +2 (210) -2 (211) +1 (220) +2 (221) -2 (222) -1 (300) -4 (310) -3 (320) -2 (321) -1 (322) +2 (330) -2 (331) >= 0
[686.]     +21 (000) -2 (100) +4 (200) -1 (210) +3 (211) +4 (220) -2 (221) +2 (222) -3 (300) -3 (310) +3 (311) -3 (320) -2 (322) +3 (330) -1 (332) -2 (333) >= 0
[687.]     +21 (000) -2 (110) +4 (111) +4 (200) +2 (210) -2 (211) +2 (220) +3 (221) +2 (222) -1 (300) -1 (321) +1 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[688.]     +21 (000) -3 (100) -1 (110) +8 (111) +2 (200) -1 (211) -1 (220) +1 (221) -2 (222) -4 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[689.]     +21 (000) -3 (100) -2 (110) +6 (111) +1 (200) +1 (211) +3 (220) -2 (221) +3 (222) -3 (300) +1 (310) -1 (311) -3 (321) +2 (330) -1 (331) -1 (332) >= 0
[690.]     +21 (000) -3 (100) -2 (110) +6 (111) -1 (200) +1 (211) +5 (220) -2 (221) +1 (222) -1 (300) +1 (310) -1 (311) -3 (321) -1 (331) -1 (332) +2 (333) >= 0
[691.]     +21 (000) -3 (100) +2 (111) +7 (200) -2 (210) -2 (211) +3 (220) -1 (221) +1 (222) +5 (300) -3 (310) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) >= 0
[692.]     +21 (000) -3 (110) +2 (111) +4 (200) +1 (210) -3 (211) +1 (220) +1 (221) -5 (222) +1 (300) -2 (311) +1 (321) +3 (322) +1 (330) +1 (331) +2 (332) >= 0
[693.]     +21 (000) -4 (100) +1 (110) +2 (111) +1 (210) -1 (211) -2 (220) +3 (221) -1 (300) +1 (320) -1 (321) +3 (322) +2 (330) -5 (331) -1 (332) +2 (333) >= 0
[694.]     +21 (000) -4 (100) +1 (110) +2 (111) +1 (210) -2 (211) -3 (220) +4 (221) +1 (222) -1 (300) -1 (311) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[695.]     +21 (000) -4 (100) +1 (110) +2 (111) -1 (211) -4 (220) +4 (221) -1 (222) -1 (300) -1 (310) +1 (321) +3 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[696.]     +21 (000) -4 (100) +1 (110) +2 (111) -1 (211) -5 (220) +4 (221) -2 (222) -1 (300) -1 (310) -1 (320) +1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[697.]     +21 (000) -4 (100) +1 (110) +5 (111) +1 (210) -1 (211) -3 (220) +3 (221) -2 (222) -1 (300) -3 (311) -1 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[698.]     +21 (000) +4 (100) +3 (110) -4 (200) -1 (210) +1 (211) +2 (220) -1 (221) -5 (300) -2 (310) -2 (311) +3 (320) +1 (321) -1 (322) -3 (331) -3 (332) >= 0
[699.]     +21 (000) -5 (100) +3 (110) +2 (111) +3 (200) -1 (210) +1 (211) -2 (220) +3 (221) -2 (222) +3 (300) -3 (310) -1 (321) +1 (322) -2 (331) -2 (332) >= 0
[700.]     +21 (000) -5 (100) +3 (110) +2 (111) +5 (200) -2 (210) +1 (211) +1 (221) -2 (222) +5 (300) -4 (310) +1 (320) -2 (321) +1 (322) -2 (331) -2 (332) >= 0
[701.]     +22 (000) -2 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -2 (300) -4 (311) -2 (321) +2 (322) +2 (330) -2 (331) >= 0
[702.]     +22 (000) -2 (100) -2 (110) +4 (111) +2 (200) +1 (210) -2 (211) +3 (221) -2 (300) +1 (310) +1 (320) +1 (322) +2 (330) -5 (331) -4 (332) -1 (333) >= 0
[703.]     +22 (000) -2 (100) -2 (110) +4 (111) +3 (200) -1 (210) -3 (211) -1 (300) -1 (310) -1 (311) +2 (320) +4 (322) +4 (330) -2 (331) -2 (332) -4 (333) >= 0
[704.]     +22 (000) -2 (100) -2 (110) +4 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +2 (320) -1 (321) +3 (322) +2 (330) -5 (331) -2 (332) +1 (333) >= 0
[705.]     +22 (000) -2 (100) -2 (110) +4 (111) +7 (200) -1 (210) -3 (211) +4 (220) +4 (222) +3 (300) -1 (310) -1 (311) +2 (320) +4 (322) -2 (331) -2 (332) >= 0
[706.]     +22 (000) +2 (100) +2 (110) -5 (200) -2 (210) +1 (220) -1 (221) +2 (222) -7 (300) +4 (320) +1 (321) -2 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[707.]     +22 (000) -2 (110) +4 (111) +4 (200) -3 (211) -1 (220) -2 (222) -2 (300) -2 (310) -1 (311) -1 (320) -1 (321) +3 (322) +3 (330) -2 (331) +1 (332) >= 0
[708.]     +22 (000) -2 (110) +7 (111) +4 (200) +1 (210) -2 (211) +1 (221) -2 (222) -2 (300) -1 (310) -3 (311) -1 (320) -2 (321) +1 (322) +2 (330) -2 (331) >= 0
[709.]     +22 (000) -3 (100) -1 (110) +3 (111) -4 (200) +2 (210) +1 (220) -1 (221) +2 (222) -7 (300) +3 (320) -3 (321) +4 (330) +1 (331) -2 (332) -3 (333) >= 0
[710.]     +22 (000) -4 (100) -1 (110) +5 (111) -1 (210) +2 (211) +5 (220) -3 (221) +4 (222) -2 (300) +2 (310) -2 (311) -2 (321) -2 (322) -2 (331) +2 (333) >= 0
[711.]     +22 (000) -4 (100) -2 (110) +8 (111) +1 (200) +2 (220) -2 (221) +4 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) >= 0
[712.]     +22 (000) -4 (100) +4 (110) -2 (111) +3 (210) -3 (211) -2 (220) +4 (221) +1 (222) -2 (300) -1 (310) -1 (311) -1 (320) +3 (322) +2 (330) -2 (331) >= 0
[713.]     +22 (000) -5 (100) -2 (110) +9 (111) -1 (200) +3 (210) -5 (211) +2 (220) -3 (221) +3 (222) -2 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[714.]     +23 (000) +2 (100) +4 (110) +2 (200) -3 (210) +1 (211) +3 (220) +7 (222) +1 (300) -1 (310) +1 (311) -2 (320) -2 (321) -4 (322) -2 (331) -2 (332) >= 0
[715.]     +23 (000) -2 (110) +4 (111) +4 (200) +1 (210) -2 (211) +1 (221) -2 (222) -3 (300) -1 (310) -1 (320) -2 (321) +1 (322) +3 (330) -5 (331) +2 (333) >= 0
[716.]     +23 (000) -3 (100) -1 (110) +7 (111) +3 (200) +4 (220) -3 (221) +5 (222) +1 (300) -2 (310) -1 (320) -3 (321) +2 (330) -1 (331) -2 (332) +1 (333) >= 0
[717.]     +23 (000) -4 (100) +2 (110) +1 (210) -3 (211) -4 (220) +2 (221) -2 (222) -3 (300) -1 (310) -1 (311) -1 (320) +4 (322) +3 (330) -2 (331) +1 (332) >= 0
[718.]     +23 (000) -4 (100) +2 (110) +2 (111) +1 (210) -1 (211) -4 (220) +4 (221) -3 (300) -1 (310) -1 (311) -1 (320) +4 (322) +3 (330) -2 (331) +1 (332) >= 0
[719.]     +23 (000) -4 (100) +3 (110) +1 (111) -1 (200) -1 (210) +2 (220) +4 (222) -2 (300) -2 (310) +4 (320) -3 (321) -2 (322) +1 (331) -3 (332) +2 (333) >= 0
[720.]     +23 (000) -4 (100) +3 (110) -1 (111) +2 (210) -3 (211) -3 (220) +3 (221) -3 (300) -1 (310) -1 (311) -1 (320) +4 (322) +3 (330) -2 (331) +1 (332) >= 0
[721.]     +23 (000) -4 (100) +3 (110) +2 (210) -2 (211) -3 (220) +4 (221) +1 (222) -3 (300) -1 (310) -1 (311) -1 (320) +4 (322) +3 (330) -2 (331) +1 (332) >= 0
[722.]     +23 (000) -4 (100) +3 (111) +1 (210) -1 (211) -2 (220) +3 (221) -3 (300) +1 (310) +1 (320) -1 (321) +3 (322) +3 (330) -6 (331) -1 (332) +2 (333) >= 0
[723.]     +23 (000) -5 (100) +1 (110) +3 (111) -1 (211) -5 (220) +4 (221) -2 (222) -2 (300) -1 (311) -1 (320) +1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[724.]     +23 (000) -5 (100) +4 (111) -3 (200) +2 (210) -1 (211) +5 (220) -2 (221) +1 (222) +1 (300) -1 (310) +1 (311) -3 (321) -1 (331) -1 (332) +2 (333) >= 0
[725.]     +23 (000) -7 (100) +5 (111) -5 (200) +4 (210) -3 (211) +2 (220) -2 (221) +3 (300) -1 (310) -1 (320) +1 (321) -2 (322) +1 (330) +2 (331) +3 (333) >= 0
[726.]     +24 (000) +1 (100) +2 (110) +3 (111) -4 (200) -3 (210) +2 (211) +2 (220) +6 (222) -3 (300) +3 (311) +3 (320) +1 (321) -4 (322) -2 (331) -2 (332) >= 0
[727.]     +24 (000) -1 (100) -2 (110) +8 (111) +4 (200) +1 (210) -2 (211) +1 (221) -2 (222) -3 (300) -4 (311) -1 (320) -2 (321) +1 (322) +2 (330) -2 (331) >= 0
[728.]     +24 (000) -2 (100) +1 (110) +1 (111) -2 (210) +3 (211) +3 (220) -1 (221) +7 (222) -2 (300) -1 (310) +3 (311) +1 (320) -5 (322) -2 (331) -2 (332) >= 0
[729.]     +24 (000) -2 (100) -1 (110) +3 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -4 (300) -2 (321) +2 (322) +4 (330) -6 (331) +2 (333) >= 0
[730.]     +24 (000) -2 (100) -1 (110) +6 (111) -2 (200) -1 (210) -1 (211) +3 (220) +3 (222) -4 (300) +4 (320) -2 (321) -2 (322) -2 (331) -4 (332) +6 (333) >= 0
[731.]     +24 (000) -3 (100) +1 (110) +4 (200) -2 (210) +4 (211) +5 (220) -2 (221) +3 (222) +1 (300) -2 (310) +3 (311) -3 (320) -2 (322) -3 (331) -3 (332) >= 0
[732.]     +24 (000) -3 (100) -2 (110) -3 (210) +3 (211) +3 (220) -2 (221) +3 (222) -3 (300) -2 (310) +5 (311) +2 (321) -2 (322) +1 (330) -1 (331) -2 (332) >= 0
[733.]     +24 (000) -3 (100) -2 (110) +4 (111) -2 (200) +1 (210) +2 (220) -4 (221) +4 (222) +3 (300) -2 (311) -3 (320) +1 (321) -2 (322) +3 (331) +3 (333) >= 0
[734.]     +24 (000) -5 (100) +2 (110) -3 (200) +1 (210) -2 (211) +4 (220) -4 (221) +4 (222) +2 (310) -4 (311) -2 (320) -1 (321) +1 (331) +1 (332) +2 (333) >= 0
[735.]     +24 (000) +5 (100) +3 (110) -5 (200) -2 (210) +1 (211) +1 (220) +3 (222) -6 (300) -2 (310) -2 (311) +4 (320) +1 (321) -2 (322) -3 (331) -3 (332) >= 0
[736.]     +24 (000) -6 (100) +3 (110) +2 (210) -2 (211) -3 (220) +4 (221) -2 (222) -2 (300) +1 (310) -1 (311) -1 (320) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[737.]     +25 (000) -3 (100) -2 (110) +5 (111) +2 (200) -1 (210) +4 (220) -5 (221) +5 (222) -3 (311) -1 (320) -2 (322) -1 (330) +3 (331) +3 (332) +5 (333) >= 0
[738.]     +25 (000) -3 (100) -2 (110) +5 (111) +2 (200) -2 (210) -1 (211) +6 (220) -3 (221) -1 (310) -4 (311) -3 (322) -1 (330) +1 (331) +3 (332) +3 (333) >= 0
[739.]     +25 (000) +3 (100) +5 (110) +3 (111) -3 (200) -2 (210) +2 (220) -3 (221) +2 (222) -3 (300) +2 (311) +3 (320) +1 (321) -3 (322) -3 (331) -3 (332) >= 0
[740.]     +25 (000) -4 (100) -1 (110) +4 (111) -1 (211) -3 (220) +2 (221) -2 (222) -5 (300) +1 (310) +1 (320) -1 (321) +3 (322) +5 (330) -6 (331) -1 (332) >= 0
[741.]     +25 (000) -5 (100) -2 (110) +8 (111) -2 (200) +1 (210) +5 (220) -2 (221) +1 (222) -2 (300) +2 (310) -2 (311) -3 (321) -1 (331) -1 (332) +2 (333) >= 0
[742.]     +25 (000) -6 (100) -2 (110) +9 (111) -3 (200) +3 (210) -5 (211) +4 (220) -2 (221) -1 (310) -2 (311) -2 (322) -1 (330) +1 (331) +2 (332) +2 (333) >= 0
[743.]     +25 (000) +6 (100) +4 (110) -5 (200) -2 (210) +1 (220) -1 (221) +2 (222) -6 (300) -2 (310) -2 (311) +4 (320) +1 (321) -2 (322) -3 (331) -3 (332) >= 0
[744.]     +25 (000) -7 (100) +2 (110) -2 (200) +1 (210) +2 (220) -3 (221) +3 (222) -2 (311) -3 (320) +2 (321) -2 (322) -3 (330) +4 (331) +1 (332) +2 (333) >= 0
[745.]     +26 (000) -2 (100) -1 (110) -2 (210) +3 (211) +3 (220) -2 (221) +3 (222) -4 (300) -3 (310) +4 (311) +1 (320) +1 (321) -2 (322) -4 (332) +4 (333) >= 0
[746.]     +26 (000) -2 (100) -1 (110) +8 (111) -4 (200) -1 (210) -1 (211) +5 (220) +1 (222) -4 (300) -2 (311) +4 (320) -2 (321) -2 (322) -4 (332) +4 (333) >= 0
[747.]     +26 (000) -3 (100) -3 (110) +7 (111) +1 (200) -1 (210) -2 (211) +6 (220) -3 (221) -1 (310) -4 (311) -3 (322) -1 (330) +1 (331) +3 (332) +3 (333) >= 0
[748.]     +26 (000) -4 (100) -1 (110) +3 (111) +2 (200) +1 (210) -6 (211) -1 (220) -1 (221) -2 (222) -4 (300) +2 (310) -4 (311) +4 (322) +2 (330) -2 (331) >= 0
[749.]     +26 (000) -4 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +3 (222) -4 (300) +2 (310) -4 (311) +4 (322) +2 (330) -2 (331) >= 0
[750.]     +26 (000) -4 (100) -1 (110) +8 (111) +4 (200) +1 (210) -1 (211) +1 (220) +4 (221) +3 (222) -2 (300) +2 (310) -4 (311) +2 (322) -2 (331) -2 (332) >= 0
[751.]     +26 (000) -6 (100) +4 (111) -4 (200) +4 (210) -3 (211) +5 (220) -2 (221) +1 (222) -2 (310) +3 (311) -1 (320) -3 (321) +3 (330) -2 (331) -1 (333) >= 0
[752.]     +26 (000) -6 (100) +6 (110) -3 (111) +4 (210) -4 (211) -2 (220) +3 (221) -2 (222) -4 (300) -3 (311) -2 (320) -1 (321) +1 (322) +2 (330) -2 (331) >= 0
[753.]     +27 (000) -1 (100) +2 (110) +1 (200) -4 (210) +3 (211) +7 (220) +3 (222) +3 (300) -1 (310) +3 (311) -4 (320) -1 (321) -2 (322) -3 (331) -3 (332) >= 0
[754.]     +27 (000) +2 (100) +4 (110) +2 (200) -1 (210) +1 (211) +3 (220) -2 (221) +7 (222) -3 (300) -3 (310) +1 (311) -2 (321) -6 (322) -2 (332) +2 (333) >= 0
[755.]     +27 (000) -3 (100) -1 (110) -3 (200) -2 (210) +2 (211) +6 (220) -4 (221) -3 (300) -2 (310) +5 (311) +1 (320) +2 (321) -4 (322) -1 (331) -1 (332) >= 0
[756.]     +27 (000) -4 (100) +2 (200) -2 (210) +3 (211) +5 (220) -4 (221) +3 (222) -1 (300) -2 (310) +5 (311) -1 (320) +1 (321) -4 (322) -2 (331) -2 (332) >= 0
[757.]     +27 (000) -6 (100) +4 (110) -2 (111) +2 (210) -3 (211) -4 (220) +4 (221) -5 (300) -1 (311) -2 (320) +1 (321) +4 (322) +3 (330) -2 (331) +1 (332) >= 0
[758.]     +28 (000) -2 (100) -2 (200) -4 (210) +3 (211) +3 (220) +5 (222) -4 (300) +3 (311) +1 (320) +1 (321) -2 (322) +3 (330) -4 (331) -4 (332) -3 (333) >= 0
[759.]     +28 (000) +4 (110) +5 (200) -1 (210) +1 (211) +4 (220) -5 (221) +5 (222) -1 (300) -3 (310) +3 (311) -2 (320) -1 (321) -6 (322) -1 (331) -1 (332) >= 0
[760.]     +28 (000) -7 (100) +8 (111) +4 (200) -1 (210) +1 (221) -2 (222) -1 (300) +2 (310) -4 (311) +1 (320) -2 (321) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[761.]     +29 (000) -2 (110) +4 (111) +7 (200) +2 (210) -5 (211) +2 (220) -1 (222) -6 (300) -3 (311) -3 (320) -1 (321) +1 (322) +3 (330) -2 (331) +1 (332) >= 0
[762.]     +29 (000) +2 (111) +7 (200) +4 (210) -5 (211) +4 (220) +2 (221) +3 (222) -6 (300) -3 (311) -3 (320) -1 (321) +1 (322) +3 (330) -2 (331) +1 (332) >= 0
[763.]     +30 (000) +1 (100) -1 (110) +4 (111) +9 (200) +3 (210) -3 (211) +5 (220) +5 (221) +4 (222) +2 (300) -3 (310) -1 (320) -1 (321) -4 (331) -4 (332) >= 0
[764.]     +30 (000) -1 (110) +5 (111) +9 (200) +2 (210) -2 (211) +5 (220) +4 (221) +4 (222) +3 (300) -3 (310) -2 (321) +1 (322) -5 (331) -3 (332) +2 (333) >= 0
[765.]     +30 (000) -1 (110) +7 (111) +9 (200) +2 (210) -2 (211) +5 (220) +4 (221) +4 (222) +3 (300) -3 (310) -2 (311) -2 (321) +1 (322) -3 (331) -3 (332) >= 0
[766.]     +30 (000) +2 (100) -2 (110) +5 (111) +8 (200) +4 (210) -4 (211) +4 (220) +6 (221) +5 (222) -2 (310) -1 (311) -2 (320) +1 (322) -3 (331) -3 (332) >= 0
[767.]     +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +1 (210) -3 (211) +1 (220) +4 (221) +1 (222) +2 (320) +2 (322) +2 (330) -6 (331) -6 (332) -2 (333) >= 0
[768.]     +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +1 (210) -3 (211) +1 (220) +4 (221) +4 (222) +2 (320) +5 (322) +2 (330) -6 (331) -3 (332) +1 (333) >= 0
[769.]     +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) -3 (211) +1 (221) -1 (222) -1 (310) +2 (320) -2 (321) +4 (322) +3 (330) -7 (331) -2 (332) +2 (333) >= 0
[770.]     +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) -3 (211) +2 (221) +1 (222) -1 (310) +2 (320) -1 (321) +5 (322) +3 (330) -6 (331) -2 (332) +1 (333) >= 0
[771.]     +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) -4 (211) +2 (221) +2 (222) -1 (310) -1 (311) +2 (320) +6 (322) +3 (330) -4 (331) -2 (332) -1 (333) >= 0
[772.]     +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) -5 (211) +1 (221) +1 (222) -1 (310) -2 (311) +2 (320) +6 (322) +3 (330) -3 (331) -2 (332) -2 (333) >= 0
[773.]     +30 (000) -2 (110) +6 (111) +8 (200) +2 (210) -2 (211) +4 (220) +4 (221) +3 (222) +2 (300) -2 (310) -2 (321) +1 (322) -6 (331) -3 (332) +3 (333) >= 0
[774.]     +30 (000) -2 (110) +9 (111) +8 (200) +2 (210) -2 (211) +4 (220) +4 (221) +3 (222) +2 (300) -2 (310) -3 (311) -2 (321) +1 (322) -3 (331) -3 (332) >= 0
[775.]     +30 (000) -3 (100) -2 (110) +6 (111) +3 (200) +1 (210) -2 (211) +4 (221) +3 (222) +2 (320) -1 (321) +5 (322) +2 (330) -7 (331) -2 (332) +3 (333) >= 0
[776.]     +30 (000) -3 (100) -2 (110) +6 (111) +3 (200) -2 (211) +3 (221) +2 (222) -1 (310) +3 (320) -1 (321) +5 (322) +4 (330) -6 (331) -3 (332) -1 (333) >= 0
[777.]     +30 (000) -4 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +2 (320) -2 (321) +3 (322) +2 (330) -8 (331) -3 (332) +3 (333) >= 0
[778.]     +30 (000) -4 (100) +3 (110) +2 (200) -3 (211) -2 (220) +1 (221) -3 (222) -5 (310) +2 (320) -2 (321) +4 (322) +7 (330) -3 (331) -2 (332) -6 (333) >= 0
[779.]     +30 (000) -4 (100) +3 (111) +2 (200) +1 (210) -3 (211) -3 (220) +6 (221) +2 (222) -1 (310) +2 (321) +5 (322) +1 (330) -3 (331) -3 (332) -1 (333) >= 0
[780.]     +30 (000) -4 (100) +3 (111) +2 (200) -3 (211) -2 (220) +4 (221) +2 (222) -2 (310) +2 (320) +1 (321) +6 (322) +4 (330) -3 (331) -3 (332) -4 (333) >= 0
[781.]     +30 (000) -5 (100) +1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -5 (220) +6 (221) -3 (222) -1 (310) -1 (320) +2 (322) -5 (331) -3 (332) +2 (333) >= 0
[782.]     +30 (000) -5 (100) +3 (110) +3 (111) +1 (200) -3 (220) +4 (221) -3 (222) -4 (310) +2 (320) -2 (321) +2 (322) +6 (330) -4 (331) -4 (332) -6 (333) >= 0
[783.]     +30 (000) -6 (100) +3 (110) +2 (111) +2 (210) -2 (211) -5 (220) +6 (221) -3 (222) -1 (310) -1 (311) -1 (320) +2 (322) -4 (331) -3 (332) +1 (333) >= 0
[784.]     +30 (000) -6 (100) +3 (110) +2 (111) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -1 (310) -2 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) >= 0
[785.]     +30 (000) -6 (100) +3 (110) +3 (111) +5 (200) -1 (210) +4 (221) +3 (222) +5 (300) -4 (310) +2 (320) -1 (321) +5 (322) +1 (330) -3 (331) -2 (332) >= 0
[786.]     +31 (000) -5 (100) +5 (111) +1 (200) +1 (210) -1 (211) -4 (220) +5 (221) -3 (222) -1 (300) -1 (321) +2 (322) +1 (330) -7 (331) -3 (332) +3 (333) >= 0
[787.]     +31 (000) -8 (100) -2 (110) +9 (111) -5 (200) +5 (210) -5 (211) +4 (220) -4 (221) +2 (300) -1 (310) -2 (311) -4 (322) +1 (330) +1 (331) +2 (333) >= 0
[788.]     +32 (000) -1 (110) -2 (200) -4 (210) +1 (211) +3 (220) -4 (221) +3 (222) -6 (300) -3 (310) +6 (311) +1 (320) +3 (321) -4 (322) +2 (330) -2 (333) >= 0
[789.]     +32 (000) -2 (100) -2 (110) +5 (111) +4 (200) +2 (210) -3 (211) +6 (221) +6 (222) -2 (300) +1 (321) +6 (322) +2 (330) -5 (331) -1 (332) +2 (333) >= 0
[790.]     +32 (000) +3 (110) -4 (200) -2 (210) -1 (211) +5 (220) -6 (221) +1 (222) -4 (300) -1 (310) +4 (311) +3 (320) +1 (321) -6 (322) -2 (331) -2 (332) >= 0
[791.]     +32 (000) -4 (100) -2 (110) +6 (111) +4 (200) -2 (210) +5 (220) -6 (221) +3 (222) -4 (311) -1 (320) -6 (322) -1 (330) +4 (331) +1 (332) +4 (333) >= 0
[792.]     +32 (000) -4 (100) -2 (110) +6 (111) +4 (200) -2 (210) +5 (220) -6 (221) +6 (222) -4 (311) -1 (320) -3 (322) -1 (330) +4 (331) +4 (332) +7 (333) >= 0
[793.]     +32 (000) -4 (100) +4 (111) +4 (200) -5 (210) +9 (220) -4 (221) -1 (222) -1 (310) -4 (311) -1 (321) -4 (322) -1 (330) +2 (331) +3 (332) +4 (333) >= 0
[794.]     +32 (000) -6 (100) +1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -5 (220) +6 (221) -3 (222) -1 (300) -1 (320) +2 (322) -6 (331) -3 (332) +3 (333) >= 0
[795.]     +32 (000) -6 (100) +1 (110) +4 (111) -1 (211) -6 (220) +6 (221) -3 (222) -2 (300) -1 (310) +1 (321) +3 (322) +3 (330) -4 (331) -4 (332) -3 (333) >= 0
[796.]     +32 (000) -6 (100) +1 (110) +4 (111) +2 (210) -5 (211) -3 (220) +3 (221) -2 (300) +1 (310) -4 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) >= 0
[797.]     +32 (000) -6 (100) +2 (110) +1 (111) +2 (210) -3 (211) -4 (220) +6 (221) +2 (222) -2 (300) +1 (321) +6 (322) +2 (330) -5 (331) -1 (332) +2 (333) >= 0
[798.]     +33 (000) -8 (100) -1 (110) +8 (111) +5 (200) -1 (210) -1 (211) +4 (221) +4 (222) -4 (300) +4 (310) -4 (311) +2 (321) +4 (322) -2 (331) -2 (332) >= 0
[799.]     +34 (000) +2 (100) +4 (110) -1 (200) -6 (210) +1 (211) +4 (220) +5 (222) +1 (300) +3 (311) -1 (320) -1 (321) -1 (322) -4 (331) -7 (332) +3 (333) >= 0
[800.]     +34 (000) +3 (110) -2 (200) +2 (211) +3 (220) -3 (221) +3 (222) -8 (300) -3 (310) +1 (311) +5 (320) -1 (321) -3 (322) -1 (331) -9 (332) +8 (333) >= 0
[801.]     +36 (000) -2 (100) -1 (110) -4 (200) -6 (210) +4 (211) +8 (220) -2 (300) -1 (310) +5 (311) -2 (320) +2 (321) +3 (330) -4 (331) -4 (332) -3 (333) >= 0
[802.]     +36 (000) -4 (100) -4 (110) +8 (111) -1 (210) +9 (220) -8 (221) +3 (222) -1 (310) -4 (311) -1 (321) -4 (322) -1 (330) +2 (331) +3 (332) +4 (333) >= 0
[803.]     +36 (000) +5 (110) +6 (200) -1 (210) +3 (211) +5 (220) -4 (221) +9 (222) -2 (300) -4 (310) +2 (311) -2 (320) -2 (321) -8 (322) -2 (331) -2 (332) >= 0
[804.]     +40 (000) -2 (100) -4 (110) +8 (111) +6 (200) -6 (211) -1 (220) +2 (221) +1 (222) -2 (310) -2 (311) +1 (320) +8 (322) +3 (330) -4 (331) -1 (332) >= 0
[805.]     +40 (000) +2 (100) +5 (110) -7 (210) +1 (211) +5 (220) -1 (221) +5 (222) +2 (300) +4 (311) -2 (320) -1 (321) -1 (322) -5 (331) -8 (332) +3 (333) >= 0
[806.]     +40 (000) -3 (110) +7 (111) +8 (200) +4 (210) -4 (211) +4 (220) +6 (221) +4 (222) -1 (310) -2 (321) +2 (322) +1 (330) -9 (331) -4 (332) +4 (333) >= 0
[807.]     +40 (000) -4 (100) -3 (110) +9 (111) +4 (200) -3 (211) +4 (221) -1 (310) -1 (311) +4 (320) -1 (321) +4 (322) +5 (330) -7 (331) -7 (332) -5 (333) >= 0
[808.]     +40 (000) -6 (100) +4 (110) +2 (200) -4 (211) -3 (220) +2 (221) -4 (222) -6 (310) +3 (320) -2 (321) +5 (322) +9 (330) -4 (331) -4 (332) -9 (333) >= 0
[809.]     +40 (000) -6 (100) +7 (110) -3 (111) +2 (200) +6 (210) -6 (211) -3 (220) +7 (221) -4 (222) -3 (310) -2 (311) -3 (320) -1 (321) -4 (331) -4 (332) >= 0
[810.]     +40 (000) -6 (100) +8 (111) +2 (200) -1 (210) -3 (220) +3 (221) -4 (222) -3 (310) +4 (320) -4 (321) +4 (322) +7 (330) -9 (331) -4 (332) -2 (333) >= 0
[811.]     +40 (000) -8 (100) +8 (110) -3 (111) +6 (210) -6 (211) -4 (220) +7 (221) -4 (222) -2 (310) -3 (311) -2 (320) -1 (321) +1 (322) -4 (331) -4 (332) >= 0
[812.]     +42 (000) -2 (100) -1 (110) -2 (200) -6 (210) +5 (211) +7 (220) +3 (222) -2 (300) -3 (310) +6 (311) -1 (320) +1 (321) -2 (331) -8 (332) +6 (333) >= 0
[813.]     +42 (000) -8 (100) +2 (110) +4 (111) -2 (211) -9 (220) +8 (221) -1 (222) -2 (300) -2 (310) -1 (320) +2 (321) +8 (322) +3 (330) -4 (331) -1 (332) >= 0
[814.]     +42 (000) -8 (100) +3 (110) +1 (111) +3 (210) -4 (211) -4 (220) +7 (221) +3 (222) -2 (300) +1 (320) +8 (322) +3 (330) -8 (331) -1 (332) +4 (333) >= 0
[815.]     +45 (000) -7 (100) +4 (111) +1 (200) -4 (211) -8 (220) +4 (221) -4 (222) -5 (300) -1 (310) -1 (320) +8 (322) +5 (330) -7 (331) +1 (332) +3 (333) >= 0
[816.]     +22 (000) -5 (100) -2 (110) +11 (111) +1 (200) +1 (210) -3 (211) +2 (220) +4 (222) -2 (300) +2 (310) -2 (311) -2 (321) -2 (322) -2 (331) +2 (333) >= 0
[817.]     +26 (000) -6 (100) -2 (110) +10 (111) -4 (200) +4 (210) -4 (211) +5 (220) -2 (221) +1 (222) -1 (320) -2 (321) +1 (330) -2 (331) -1 (332) +2 (333) >= 0
[818.]     +30 (000) -2 (110) +10 (111) +6 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (222) -2 (310) -4 (311) -3 (321) +2 (322) +2 (330) -3 (331) -1 (332) >= 0
[819.]     +30 (000) -4 (100) -3 (110) +15 (111) +1 (210) -3 (211) +3 (220) -1 (221) +6 (222) -2 (300) -3 (311) +2 (320) -3 (321) -2 (322) -3 (332) +3 (333) >= 0
[820.]     +30 (000) -4 (100) -3 (110) +15 (111) +1 (210) -4 (211) +3 (220) +6 (222) -2 (300) -2 (311) +2 (320) -3 (321) -3 (322) -1 (331) -2 (332) +3 (333) >= 0
[821.]     +32 (000) -2 (100) -2 (110) +12 (111) +4 (200) +2 (210) -2 (211) +3 (221) -1 (222) -2 (300) -6 (311) -3 (321) +2 (322) +2 (330) -3 (331) -1 (332) >= 0
[822.]     +32 (000) -4 (100) -3 (110) +10 (111) +2 (200) -3 (211) -3 (220) +3 (221) -2 (300) +1 (310) -4 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) >= 0
[823.]     +36 (000) -2 (100) -1 (110) +6 (111) -8 (200) +6 (220) -10 (300) -1 (310) -1 (311) +6 (320) -4 (321) -2 (322) +5 (330) +2 (331) -4 (332) -3 (333) >= 0
[824.]     +36 (000) -6 (100) -1 (110) +12 (111) +4 (200) +1 (210) -1 (211) -1 (220) +4 (221) -3 (222) -2 (300) +2 (310) -6 (311) -2 (321) -4 (331) -4 (332) >= 0
[825.]     +40 (000) -10 (100) +1 (110) +2 (111) -6 (200) +5 (210) -5 (211) +5 (220) -6 (221) +6 (222) +2 (310) -8 (311) -2 (320) -1 (322) +3 (332) +3 (333) >= 0
[826.]     +40 (000) +3 (100) -4 (110) +8 (111) +11 (200) +4 (210) -6 (211) +4 (220) +5 (221) +1 (222) -3 (310) -2 (311) -3 (320) -1 (321) -4 (331) -4 (332) >= 0
[827.]     +40 (000) -4 (100) -2 (110) +11 (111) +4 (200) +2 (210) -2 (211) -2 (220) +5 (221) -4 (222) -3 (311) -3 (321) +1 (322) -8 (331) -4 (332) +4 (333) >= 0
[828.]     +40 (000) -4 (100) -3 (110) +12 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +5 (222) -4 (311) +2 (320) +8 (322) +2 (330) -4 (331) -2 (332) >= 0
[829.]     +40 (000) -4 (100) -4 (110) +12 (111) +4 (200) +2 (210) -5 (211) +6 (221) +5 (222) +2 (310) -5 (311) +2 (320) +1 (321) +7 (322) -4 (331) -4 (332) >= 0
[830.]     +40 (000) -4 (100) -4 (110) +15 (111) +4 (200) -4 (211) -2 (220) +1 (221) -4 (222) -7 (311) +2 (320) -3 (321) +5 (322) +2 (330) -4 (331) -2 (332) >= 0
[831.]     +40 (000) -6 (100) +12 (111) +2 (200) -3 (220) +4 (221) -4 (222) -2 (310) -4 (311) +3 (320) -4 (321) +3 (322) +5 (330) -6 (331) -4 (332) -3 (333) >= 0
[832.]     +42 (000) -6 (100) -2 (110) +12 (111) +8 (200) +2 (210) -2 (211) +4 (220) +5 (221) +3 (222) -4 (300) +4 (310) -6 (311) -1 (321) -5 (331) -5 (332) >= 0
[833.]     +50 (000) -10 (100) +5 (110) +6 (111) +6 (200) -1 (210) +1 (211) -5 (220) +8 (221) -5 (222) +6 (300) -6 (310) -2 (321) +2 (322) -6 (331) -6 (332) >= 0
[834.]     +50 (000) +2 (100) -1 (110) +6 (111) +12 (200) +5 (210) -5 (211) +1 (220) +8 (221) -5 (222) -6 (310) -6 (320) -2 (321) -4 (322) -6 (331) -6 (332) >= 0
[835.]     +50 (000) -4 (100) -4 (110) +9 (111) +6 (200) +1 (210) -5 (211) +1 (220) +6 (221) +7 (222) -1 (310) +4 (320) +10 (322) +5 (330) -9 (331) -4 (332) >= 0
[836.]     +50 (000) -4 (100) -4 (110) +9 (111) +6 (200) +2 (210) -5 (211) +8 (221) +8 (222) +2 (320) +1 (321) +10 (322) +2 (330) -9 (331) -3 (332) +4 (333) >= 0
[837.]     +50 (000) -8 (100) +1 (110) +9 (111) +2 (200) -7 (220) +7 (221) -3 (222) -3 (310) +1 (320) -3 (321) +7 (322) +4 (330) -10 (331) -1 (332) +5 (333) >= 0
[838.]     +51 (000) -7 (100) -5 (110) +15 (111) +5 (200) +6 (220) -3 (221) +9 (222) -9 (300) +2 (310) -1 (320) -7 (321) -2 (322) +8 (330) -5 (331) -3 (333) >= 0
[839.]     +32 (000) -4 (100) -2 (110) +10 (111) +4 (200) -1 (210) +4 (220) -3 (221) +11 (222) -1 (310) +1 (320) -4 (321) -4 (322) -3 (331) -1 (332) +4 (333) >= 0
[840.]     +34 (000) -10 (100) -1 (110) +10 (111) -6 (200) +6 (210) -6 (211) +4 (220) -4 (221) +2 (300) -1 (310) -1 (311) -4 (322) +1 (330) +2 (331) +3 (333) >= 0
[841.]     +48 (000) -4 (100) +2 (110) -4 (210) +5 (211) +6 (220) -2 (221) +15 (222) -4 (300) -2 (310) +5 (311) +2 (320) -1 (321) -11 (322) -4 (331) -4 (332) >= 0
[842.]     +48 (000) +7 (110) +10 (200) -1 (210) +3 (211) +7 (220) -8 (221) +9 (222) -2 (300) -6 (310) +4 (311) -4 (320) -2 (321) -10 (322) -2 (331) -2 (332) >= 0
[843.]     +50 (000) -10 (100) +5 (110) +4 (210) -7 (211) -5 (220) +9 (221) +4 (222) -1 (310) -2 (311) +1 (320) +2 (321) +10 (322) +2 (330) -5 (331) -3 (332) >= 0
[844.]     +50 (000) -6 (100) -1 (110) +6 (111) +15 (200) -3 (210) -5 (211) +7 (220) +4 (222) +11 (300) -6 (310) +5 (320) -2 (321) +7 (322) -6 (331) -6 (332) >= 0
[845.]     +50 (000) +7 (110) +8 (200) -2 (210) +1 (211) +7 (220) -10 (221) +7 (222) -2 (300) -5 (310) +6 (311) -3 (320) -1 (321) -10 (322) -2 (331) -2 (332) >= 0
[846.]     +52 (000) -10 (100) +4 (110) +1 (111) +4 (210) -7 (211) -6 (220) +10 (221) +4 (222) -2 (300) -2 (311) +3 (321) +10 (322) +2 (330) -5 (331) -3 (332) >= 0
[847.]     +53 (000) -12 (100) -4 (110) +19 (111) -9 (200) +8 (210) -7 (211) +11 (220) -4 (221) +1 (222) -2 (320) -5 (321) +2 (330) -3 (331) -1 (332) +2 (333) >= 0
[848.]     +56 (000) -5 (100) -4 (110) +14 (111) -4 (200) -1 (210) +3 (211) +8 (220) -5 (221) +7 (222) -7 (300) -3 (311) +7 (320) -7 (321) -10 (332) +10 (333) >= 0
[849.]     +56 (000) -6 (100) -4 (110) +9 (111) +8 (200) +2 (210) -7 (211) +10 (221) +10 (222) -2 (300) +2 (310) -2 (311) +5 (321) +10 (322) -5 (331) -5 (332) >= 0
[850.]     +67 (000) -5 (100) -3 (110) +13 (111) -13 (200) -2 (210) +1 (211) +16 (220) -1 (222) -9 (300) -1 (311) +9 (320) -9 (321) -5 (322) -5 (332) +5 (333) >= 0
[851.]     +54 (000) -10 (100) +2 (110) +5 (111) -3 (211) -12 (220) +10 (221) -2 (222) -4 (300) -2 (310) -2 (320) +3 (321) +10 (322) +4 (330) -5 (331) -1 (332) >= 0
[852.]     +70 (000) -2 (100) -3 (110) +12 (111) +12 (200) +5 (210) -5 (211) -1 (220) +12 (221) -7 (222) -4 (310) -4 (320) -2 (321) -4 (322) -12 (331) -12 (332) >= 0
[853.]     +72 (000) +11 (110) +18 (200) -1 (210) +7 (211) +11 (220) -10 (221) +15 (222) -2 (300) -10 (310) +4 (311) -8 (320) -4 (321) -14 (322) -4 (331) -4 (332) >= 0
[854.]     +74 (000) -5 (100) -1 (110) +11 (111) -16 (200) -4 (210) +2 (211) +17 (220) -2 (222) -13 (300) -2 (311) +13 (320) -8 (321) -5 (322) -10 (332) +10 (333) >= 0
[855.]     +10 (000) -1 (100) +1 (110) +1 (111) +3 (200) +2 (220) +1 (221) +2 (222) +2 (300) -2 (310) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[856.]     +10 (000) -1 (100) +3 (111) +2 (200) +1 (220) +1 (221) +1 (222) +1 (300) -1 (310) -1 (311) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[857.]     +10 (000) -2 (100) +2 (111) +2 (200) -1 (210) +1 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (310) -1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) >= 0
[858.]     +11 (000) +1 (100) +1 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) +1 (222) -1 (300) -2 (310) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) >= 0
[859.]     +11 (000) +1 (100) +2 (110) +3 (111) -1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -1 (300) +2 (311) +1 (320) +1 (321) -1 (322) -1 (331) -1 (332) >= 0
[860.]     +11 (000) -3 (100) +1 (110) +1 (111) -1 (200) +1 (210) -1 (211) +2 (220) -1 (221) +1 (222) +1 (300) -1 (310) +1 (311) -1 (321) -1 (331) -1 (332) +2 (333) >= 0
[861.]     +11 (000) -3 (100) +2 (110) -1 (111) -1 (200) -1 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (310) -2 (311) -1 (320) -1 (330) +1 (331) +1 (332) +1 (333) >= 0
[862.]     +11 (000) -3 (100) +2 (110) +1 (111) +2 (200) -1 (210) +1 (211) +1 (221) +2 (300) -2 (310) +1 (320) -1 (321) +1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[863.]     +12 (000) -1 (100) -1 (110) +2 (111) +2 (200) +1 (210) -2 (211) +1 (220) +1 (221) +1 (222) -1 (300) +1 (310) -1 (311) +1 (322) -2 (331) -1 (332) +1 (333) >= 0
[864.]     +12 (000) -1 (100) -1 (110) +3 (111) +2 (200) +1 (210) -1 (211) +1 (220) +2 (221) +2 (222) -1 (300) +1 (310) -1 (311) +1 (322) -2 (331) -1 (332) +1 (333) >= 0
[865.]     +12 (000) -1 (100) +2 (110) -1 (111) +1 (200) +2 (210) -2 (211) +1 (221) -2 (300) -1 (310) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) >= 0
[866.]     +12 (000) +1 (110) +2 (200) +2 (210) -2 (211) +1 (220) +1 (221) +1 (222) -2 (300) -1 (310) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) >= 0
[867.]     +12 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (311) -1 (321) +1 (330) -2 (331) -1 (332) +2 (333) >= 0
[868.]     +12 (000) -2 (100) -1 (110) +5 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (311) +1 (320) -1 (321) -1 (322) -1 (332) +1 (333) >= 0
[869.]     +12 (000) -2 (100) +1 (111) -1 (200) +1 (210) -1 (211) +1 (220) -2 (221) +2 (222) +1 (300) +1 (310) -2 (311) -1 (320) -1 (322) +1 (330) +1 (331) +2 (333) >= 0
[870.]     +12 (000) +2 (110) +3 (200) -1 (210) +1 (211) +2 (220) -1 (221) +2 (222) +1 (300) -1 (310) +1 (311) -2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +1 (333) >= 0
[871.]     +13 (000) -1 (100) -1 (110) +3 (111) -1 (200) -1 (211) +1 (220) +2 (222) -3 (300) +1 (311) +2 (320) -1 (321) -1 (322) +1 (330) -2 (331) -2 (332) +3 (333) >= 0
[872.]     +13 (000) -2 (100) -1 (110) +2 (111) -2 (200) +1 (210) +2 (220) -2 (221) +1 (222) +1 (300) -1 (311) -1 (320) +1 (321) -1 (322) +2 (331) +1 (332) +3 (333) >= 0
[873.]     +13 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (211) +2 (220) -2 (221) +2 (222) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) >= 0
[874.]     +13 (000) -2 (100) -1 (110) +3 (111) -1 (211) -1 (220) +1 (221) -1 (222) -3 (300) +1 (310) -1 (311) +1 (320) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[875.]     +13 (000) -2 (100) +1 (111) -2 (200) +1 (210) -1 (211) +2 (220) -2 (221) +2 (222) +1 (300) +1 (310) -2 (311) -1 (320) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[876.]     +13 (000) -2 (100) +2 (111) -1 (200) +1 (210) -2 (211) +1 (220) -1 (221) +1 (222) +2 (300) +1 (310) -2 (311) -1 (320) -1 (322) +2 (330) +1 (331) +3 (333) >= 0
[877.]     +13 (000) -2 (100) +2 (111) -2 (200) +1 (210) -2 (211) +2 (220) -1 (221) +1 (222) +1 (300) +1 (310) -2 (311) -1 (320) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[878.]     +13 (000) -3 (100) +1 (110) +2 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +2 (222) -1 (300) -2 (310) +1 (311) -1 (321) +3 (330) -1 (332) -2 (333) >= 0
[879.]     +13 (000) -3 (100) +3 (110) -1 (111) -1 (200) -1 (211) +1 (220) +2 (222) -1 (300) -2 (310) +1 (311) +2 (320) -1 (321) -1 (322) +1 (330) -2 (332) +1 (333) >= 0
[880.]     +13 (000) -4 (100) +2 (110) -2 (200) +1 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (310) -2 (311) -1 (320) -1 (330) +1 (331) +1 (332) +1 (333) >= 0
[881.]     +13 (000) -4 (100) +3 (110) -1 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -2 (310) +1 (311) +1 (320) -1 (321) +1 (330) -2 (332) +1 (333) >= 0
[882.]     +14 (000) +1 (100) -1 (110) +2 (111) +4 (200) +1 (210) -2 (211) +1 (220) -1 (222) -3 (300) -1 (310) -1 (311) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) >= 0
[883.]     +14 (000) +1 (100) +1 (111) +4 (200) +2 (210) -2 (211) +2 (220) +1 (221) +1 (222) -3 (300) -1 (310) -1 (311) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) >= 0
[884.]     +14 (000) -1 (100) +2 (110) -1 (111) +2 (200) +2 (210) -2 (211) +1 (221) -1 (222) -3 (300) -1 (310) -1 (311) -2 (320) -1 (321) +2 (330) -1 (331) +1 (332) >= 0
[885.]     +14 (000) -1 (110) +2 (111) -2 (200) -1 (210) -1 (211) +3 (220) -1 (221) +1 (222) +4 (300) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (333) >= 0
[886.]     +14 (000) -1 (110) +2 (111) +4 (200) -2 (211) +1 (220) -1 (221) -1 (222) -2 (300) -1 (310) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) >= 0
[887.]     +14 (000) -2 (100) -1 (110) +2 (111) +1 (200) -1 (211) -1 (220) +2 (221) +1 (222) -3 (300) +1 (310) +1 (321) +2 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[888.]     +14 (000) -2 (100) -1 (110) +2 (111) -2 (200) +1 (210) -2 (211) +2 (220) -1 (221) +1 (222) +2 (300) -3 (311) -1 (320) +1 (330) -1 (331) +1 (332) +1 (333) >= 0
[889.]     +14 (000) -2 (100) +2 (110) -1 (111) +1 (200) +2 (210) -2 (211) +1 (221) -3 (300) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[890.]     +14 (000) +2 (100) +2 (110) +2 (111) -2 (200) -2 (210) +1 (211) +1 (220) +1 (222) -2 (300) +1 (311) +1 (320) +1 (321) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[891.]     +14 (000) -3 (100) -1 (110) +4 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +2 (222) -2 (300) +1 (311) -1 (321) +2 (330) -2 (331) -1 (332) +1 (333) >= 0
[892.]     +14 (000) -3 (100) -1 (110) +4 (111) -1 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (311) -1 (320) -1 (321) +3 (330) -2 (331) -1 (333) >= 0
[893.]     +14 (000) -3 (100) -1 (110) +4 (111) -2 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (311) -1 (321) +1 (330) -2 (331) -1 (332) +2 (333) >= 0
[894.]     +14 (000) -3 (100) +3 (110) -1 (111) +2 (210) -2 (211) -1 (220) +1 (221) -1 (222) -3 (300) -2 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) >= 0
[895.]     +15 (000) -1 (100) +1 (110) +2 (111) +1 (200) -1 (210) +2 (211) +2 (220) -2 (221) +2 (222) -1 (300) -1 (310) +3 (311) +1 (321) -2 (322) -1 (331) -1 (332) >= 0
[896.]     +15 (000) -1 (100) -1 (110) +4 (111) +3 (200) +1 (210) -1 (211) +1 (220) +1 (221) -3 (300) +1 (310) -2 (311) -1 (320) -1 (321) +1 (330) -2 (331) +1 (333) >= 0
[897.]     +15 (000) -1 (100) +1 (111) +3 (200) +2 (210) -2 (211) +2 (220) +2 (221) +3 (222) -3 (300) +1 (310) -1 (311) -1 (320) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[898.]     +15 (000) -1 (110) +3 (111) +4 (200) +1 (210) -1 (211) +1 (220) +1 (221) -1 (222) -3 (300) -1 (311) -2 (320) -1 (321) -1 (322) +1 (330) -2 (331) +1 (333) >= 0
[899.]     +15 (000) -2 (100) -1 (110) +2 (111) -2 (200) +1 (210) +1 (220) -2 (221) +2 (222) +3 (300) -1 (311) -2 (320) +1 (321) -1 (322) +1 (330) +2 (331) +3 (333) >= 0
[900.]     +15 (000) -2 (100) -1 (110) +5 (111) -2 (200) -1 (211) +2 (220) +1 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[901.]     +15 (000) -3 (100) -1 (110) +3 (111) -2 (200) +2 (210) -1 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (311) +1 (320) -2 (321) -1 (322) +1 (330) -1 (331) >= 0
[902.]     +15 (000) -3 (100) -1 (110) +6 (111) -2 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) -1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -1 (332) >= 0
[903.]     +15 (000) -3 (100) +2 (111) -2 (200) +2 (210) -2 (211) +1 (220) -2 (221) +2 (222) +2 (300) +1 (310) -2 (311) -1 (320) -1 (322) +2 (330) +1 (331) +3 (333) >= 0
[904.]     +15 (000) -3 (100) +2 (111) -3 (200) +2 (210) -2 (211) +2 (220) -2 (221) +2 (222) +1 (300) +1 (310) -2 (311) -1 (320) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[905.]     +15 (000) -4 (100) -1 (110) +5 (111) -1 (200) +2 (210) -3 (211) +1 (220) -1 (221) +1 (222) +2 (300) -1 (310) -1 (311) -1 (322) +1 (330) +1 (332) +2 (333) >= 0
[906.]     +15 (000) -4 (100) -1 (110) +6 (111) -1 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (310) -1 (311) -1 (321) -1 (322) +1 (330) -1 (331) >= 0
[907.]     +15 (000) -4 (100) -1 (110) +6 (111) -2 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (300) +1 (310) -1 (311) -1 (321) -1 (331) -1 (332) +2 (333) >= 0
[908.]     +15 (000) -4 (100) +2 (110) -1 (210) +1 (211) +1 (220) -1 (221) +3 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[909.]     +15 (000) -4 (100) +3 (110) -1 (111) -2 (210) +1 (211) +2 (220) +1 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[910.]     +15 (000) -5 (100) +2 (110) -3 (200) +2 (210) -2 (211) +2 (220) -2 (221) +2 (222) -1 (300) +1 (310) -2 (311) -1 (320) -1 (330) +1 (331) +1 (332) +1 (333) >= 0
[911.]     +16 (000) -1 (100) -1 (110) +2 (111) -3 (200) -1 (211) +3 (220) -2 (221) +2 (222) +4 (300) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (333) >= 0
[912.]     +16 (000) -1 (100) -1 (110) +3 (111) +2 (200) -2 (210) +3 (220) -3 (221) +3 (222) +1 (300) -2 (311) -1 (320) -1 (321) -1 (322) +1 (331) +1 (332) +2 (333) >= 0
[913.]     +16 (000) -1 (100) -1 (110) +3 (111) +3 (200) -2 (210) +2 (220) -3 (221) +3 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) >= 0
[914.]     +16 (000) -1 (100) -1 (110) +3 (111) +4 (200) -2 (211) +1 (220) -1 (221) -1 (222) -3 (300) -2 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) >= 0
[915.]     +16 (000) +1 (100) +1 (111) +5 (200) +2 (210) -2 (211) +2 (220) +1 (221) -4 (300) -1 (310) -1 (311) -3 (320) -1 (321) -1 (322) +2 (330) -1 (331) +1 (332) >= 0
[916.]     +16 (000) +1 (110) +4 (200) +2 (210) -2 (211) +1 (220) +1 (221) -1 (222) -4 (300) -1 (310) -1 (311) -3 (320) -1 (321) -1 (322) +2 (330) -1 (331) +1 (332) >= 0
[917.]     +16 (000) -2 (100) +1 (110) +1 (111) +4 (200) -3 (210) +2 (220) -2 (221) +2 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) >= 0
[918.]     +16 (000) -2 (100) +1 (110) +1 (111) +4 (200) -3 (210) +3 (220) -2 (221) +1 (222) +2 (300) -2 (311) -1 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[919.]     +16 (000) -2 (100) -1 (110) -2 (210) +2 (211) +2 (220) -1 (221) +3 (222) -2 (300) -1 (310) +3 (311) +1 (321) -2 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[920.]     +16 (000) -2 (100) -1 (110) +3 (111) +3 (200) -1 (210) -1 (211) +2 (220) -2 (221) +2 (222) +1 (300) -3 (311) -2 (322) +1 (330) +1 (331) +2 (332) +4 (333) >= 0
[921.]     +16 (000) -2 (100) -1 (110) +3 (111) -3 (200) +1 (210) +1 (211) +2 (220) -2 (221) +2 (222) -3 (300) -1 (311) +2 (320) -2 (321) +1 (330) +1 (331) -2 (332) >= 0
[922.]     +16 (000) -2 (100) -1 (110) +3 (111) +4 (200) -2 (210) +2 (220) -3 (221) +3 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) >= 0
[923.]     +16 (000) -2 (100) -1 (110) +4 (111) -2 (200) +1 (210) +1 (220) -1 (221) +2 (222) -4 (300) -1 (311) +2 (320) -2 (321) +2 (330) +1 (331) -2 (332) -1 (333) >= 0
[924.]     +16 (000) -2 (100) -1 (110) +5 (111) +3 (200) -1 (210) +1 (211) +3 (220) -2 (221) +3 (222) -1 (300) -1 (311) -1 (320) -2 (321) +2 (330) -1 (331) -1 (332) >= 0
[925.]     +16 (000) -2 (100) +2 (110) -1 (111) +2 (200) +2 (210) -2 (211) +1 (221) -1 (222) -4 (300) -1 (311) -2 (320) -1 (321) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[926.]     +16 (000) -2 (100) +3 (111) -4 (200) +1 (210) -3 (211) +3 (220) -1 (221) +1 (222) +2 (300) +1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +1 (330) +1 (333) >= 0
[927.]     +16 (000) -2 (100) +3 (111) +4 (200) -2 (210) -1 (211) +2 (220) -2 (221) +2 (222) +2 (300) -2 (311) -1 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[928.]     +16 (000) -3 (100) +1 (110) +1 (111) +2 (200) -2 (210) +3 (220) -2 (221) +2 (222) -1 (300) -2 (311) -1 (320) -1 (322) -2 (330) +2 (331) +2 (332) +2 (333) >= 0
[929.]     +16 (000) -3 (100) +1 (110) +1 (111) +5 (200) -3 (210) +2 (220) -2 (221) +2 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) >= 0
[930.]     +16 (000) -3 (100) -1 (110) +2 (111) -3 (200) +2 (210) -2 (211) +2 (220) -2 (221) +2 (222) +2 (300) -3 (311) -1 (320) +1 (330) -1 (331) +1 (332) +1 (333) >= 0
[931.]     +16 (000) -4 (100) -1 (110) +4 (111) -2 (200) +2 (210) -3 (211) +2 (220) -1 (221) +2 (300) -1 (310) -2 (311) -1 (322) +1 (330) -1 (331) +1 (332) +1 (333) >= 0
[932.]     +16 (000) -4 (100) +2 (110) +1 (111) +5 (200) -3 (210) +2 (220) -2 (221) +2 (222) +1 (300) -1 (310) -1 (311) -1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[933.]     +16 (000) -4 (100) +3 (110) +2 (210) -2 (211) -1 (220) +1 (221) -1 (222) -4 (300) +1 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) >= 0
[934.]     +17 (000) -1 (100) -2 (110) +4 (111) +1 (200) -1 (210) -1 (211) +3 (220) -2 (221) +2 (222) +1 (300) -3 (311) -1 (320) -1 (322) +1 (331) +2 (332) +3 (333) >= 0
[935.]     +17 (000) -1 (100) -2 (110) +4 (111) +1 (200) -1 (210) +3 (220) -4 (221) +4 (222) +1 (300) -2 (311) -1 (320) -1 (321) -1 (322) +1 (331) +1 (332) +2 (333) >= 0
[936.]     +17 (000) -1 (100) -2 (110) +4 (111) +2 (200) -1 (210) +2 (220) -4 (221) +4 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) >= 0
[937.]     +17 (000) -2 (100) +1 (110) +1 (111) -4 (200) -1 (210) +1 (211) +4 (220) -1 (222) -3 (300) -1 (311) +3 (320) -2 (321) -1 (322) +1 (331) -2 (332) +1 (333) >= 0
[938.]     +17 (000) -3 (100) -1 (110) +3 (111) -3 (200) +2 (210) -1 (211) +2 (220) -2 (221) +3 (300) -1 (311) -1 (320) +1 (321) -2 (322) +2 (330) +2 (331) +4 (333) >= 0
[939.]     +17 (000) -3 (100) +1 (111) -3 (200) +2 (210) -1 (211) +2 (220) -2 (221) +3 (300) +1 (310) -2 (311) -1 (320) +1 (321) -2 (322) +3 (330) +2 (331) +5 (333) >= 0
[940.]     +17 (000) -3 (100) +2 (111) +1 (200) -1 (210) +3 (220) -2 (221) +1 (222) -1 (300) -2 (311) -1 (320) +1 (321) -2 (322) -2 (330) +3 (331) +2 (332) +3 (333) >= 0
[941.]     +17 (000) -3 (100) +4 (111) +1 (200) +1 (210) -2 (211) +3 (220) -1 (221) +3 (222) +1 (300) -2 (310) +2 (311) -1 (320) -2 (321) -1 (322) +2 (330) -2 (331) >= 0
[942.]     +17 (000) -4 (100) +3 (110) -1 (111) -2 (200) -1 (210) +1 (211) +2 (220) +1 (222) -3 (300) -1 (311) +3 (320) -2 (321) -1 (322) +1 (331) -2 (332) +1 (333) >= 0
[943.]     +17 (000) +4 (100) +4 (110) +3 (111) -3 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -2 (300) +2 (311) +2 (320) +1 (321) -2 (322) -1 (331) -1 (332) >= 0
[944.]     +17 (000) -5 (100) +1 (110) +1 (111) -3 (200) +3 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (300) -1 (310) +2 (311) -2 (321) +2 (330) -1 (331) -1 (333) >= 0
[945.]     +18 (000) -1 (100) +2 (110) +3 (200) -2 (210) +2 (211) +4 (220) -1 (221) +3 (222) +2 (300) -1 (310) +2 (311) -3 (320) -1 (321) -2 (322) -2 (331) -2 (332) >= 0
[946.]     +18 (000) -1 (100) +2 (110) +5 (200) -1 (210) +2 (211) +3 (220) -2 (221) +3 (222) -2 (310) +2 (311) -3 (320) -1 (321) -2 (322) +1 (330) -1 (331) -2 (332) >= 0
[947.]     +18 (000) -1 (100) +2 (111) +3 (200) -3 (210) +2 (220) -2 (221) +2 (222) +4 (300) -2 (311) -2 (320) -1 (321) -2 (322) +2 (330) +1 (331) -1 (332) +2 (333) >= 0
[948.]     +18 (000) +2 (100) +1 (110) +2 (111) -4 (200) -2 (210) +1 (211) +1 (220) +3 (222) -4 (300) -1 (310) +2 (311) +3 (320) +1 (321) -2 (322) -2 (332) +2 (333) >= 0
[949.]     +18 (000) -2 (100) -2 (110) +4 (111) +1 (200) -1 (211) +2 (220) -2 (221) +2 (222) +1 (300) -3 (311) -1 (320) +1 (321) -2 (322) +2 (331) +2 (332) +4 (333) >= 0
[950.]     +18 (000) -2 (100) -2 (110) +4 (111) +2 (200) -1 (210) +3 (220) -4 (221) +3 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) >= 0
[951.]     +18 (000) -2 (100) -2 (110) +4 (111) +3 (200) -1 (210) -1 (211) +2 (220) -2 (221) +2 (222) +3 (300) -1 (310) -3 (311) -2 (322) +2 (330) +2 (332) +4 (333) >= 0
[952.]     +18 (000) +2 (100) +3 (110) +2 (111) -4 (200) -1 (210) +2 (220) -2 (221) -4 (300) +1 (311) +3 (320) +1 (321) -2 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[953.]     +18 (000) +2 (100) +3 (110) +3 (200) +2 (220) -3 (221) +2 (222) -3 (300) -3 (310) +1 (311) -1 (320) -1 (321) -3 (322) +1 (330) +1 (331) -1 (332) +1 (333) >= 0
[954.]     +18 (000) -3 (100) +1 (110) +3 (200) +2 (210) -3 (211) +2 (220) +1 (221) +2 (222) -4 (300) +2 (310) -2 (311) -1 (320) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[955.]     +18 (000) -3 (100) +2 (111) +5 (200) -3 (210) +2 (220) -2 (221) +2 (222) +4 (300) -2 (310) -2 (311) -1 (321) -2 (322) +2 (330) -1 (331) +1 (332) +2 (333) >= 0
[956.]     +18 (000) -3 (100) +3 (111) +2 (200) +1 (210) -2 (211) -1 (222) -5 (300) +2 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[957.]     +18 (000) -3 (100) +3 (111) -5 (200) +2 (210) -3 (211) +3 (220) -2 (221) +2 (222) +2 (300) +1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +1 (330) +1 (333) >= 0
[958.]     +18 (000) -5 (100) +2 (110) +1 (111) +1 (210) -1 (211) -2 (220) +2 (221) -5 (300) +2 (310) -2 (311) -1 (320) +2 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[959.]     +18 (000) -5 (100) +2 (110) +1 (210) -2 (211) -2 (220) +1 (221) -1 (222) -5 (300) +2 (310) -2 (311) -1 (320) +2 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[960.]     +18 (000) -6 (100) +2 (110) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +1 (330) -1 (331) >= 0
[961.]     +18 (000) -6 (100) +3 (110) -2 (111) +1 (210) -2 (211) -1 (220) +2 (221) -4 (300) +2 (310) -1 (311) +1 (321) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[962.]     +18 (000) -6 (100) +3 (110) -2 (111) +1 (210) -2 (211) -2 (220) +2 (221) -4 (300) +2 (310) -1 (311) -1 (320) +1 (321) +2 (322) +1 (330) -2 (331) +1 (333) >= 0
[963.]     +18 (000) -6 (100) +3 (110) -2 (111) +1 (210) -3 (211) -1 (220) +1 (221) -4 (300) +2 (310) -2 (311) +1 (321) +2 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[964.]     +18 (000) -6 (100) +4 (110) -3 (111) +2 (210) -3 (211) -1 (220) +1 (221) -1 (222) -4 (300) +2 (310) -2 (311) -1 (320) +1 (322) +1 (330) -2 (331) +1 (333) >= 0
[965.]     +19 (000) +1 (110) +3 (111) -1 (200) -2 (210) +2 (211) +2 (220) -2 (221) +2 (222) -2 (300) -1 (310) +4 (311) +1 (320) +2 (321) -2 (322) -1 (331) -1 (332) >= 0
[966.]     +19 (000) -2 (100) -1 (110) +5 (111) +1 (200) -1 (210) -1 (211) +3 (220) +4 (222) -2 (300) +1 (311) +1 (320) -2 (321) -3 (322) +1 (330) -3 (331) +2 (333) >= 0
[967.]     +19 (000) -2 (100) -1 (200) -2 (210) +1 (211) +2 (220) -2 (221) +2 (222) -4 (300) +3 (311) +1 (320) +1 (321) -2 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[968.]     +19 (000) +3 (110) +5 (200) -1 (210) +1 (211) +3 (220) -3 (221) +3 (222) -2 (310) +2 (311) -3 (320) -1 (321) -3 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[969.]     +19 (000) +3 (110) +6 (200) +2 (211) +3 (220) -3 (221) +3 (222) -1 (300) -3 (310) +1 (311) -3 (320) -1 (321) -3 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[970.]     +19 (000) -4 (100) +2 (110) -3 (200) +2 (210) -2 (211) +1 (220) +2 (222) -4 (300) -2 (310) +2 (311) +2 (320) -2 (321) -1 (322) +4 (330) -1 (332) -3 (333) >= 0
[971.]     +19 (000) -5 (100) +2 (110) +2 (111) +2 (210) -2 (211) +3 (220) -2 (221) +3 (222) +2 (300) -3 (310) +2 (311) -1 (320) -2 (321) +2 (330) -1 (331) -1 (332) >= 0
[972.]     +19 (000) -5 (100) +2 (110) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +2 (222) -3 (300) -2 (310) +2 (311) +1 (320) -2 (321) +4 (330) -1 (332) -3 (333) >= 0
[973.]     +19 (000) -5 (100) +2 (111) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +2 (222) -3 (300) +2 (311) +1 (320) -2 (321) +2 (330) -2 (331) -1 (332) +1 (333) >= 0
[974.]     +19 (000) -6 (100) +5 (111) -3 (200) +3 (210) -3 (211) +1 (220) -1 (221) +1 (222) +2 (300) -1 (310) -1 (320) +1 (321) -1 (322) +2 (331) +1 (332) +3 (333) >= 0
[975.]     +19 (000) -7 (100) +4 (110) -3 (111) +1 (210) -3 (211) -2 (220) +1 (221) -1 (222) -4 (300) +2 (310) -2 (311) -1 (320) +1 (321) +2 (322) +1 (330) -1 (331) >= 0
[976.]     +19 (000) -7 (100) +5 (110) -3 (111) -3 (200) +2 (210) -2 (211) +1 (220) +2 (222) -1 (300) -2 (310) +2 (311) +2 (320) -2 (321) -1 (322) +1 (330) -1 (332) >= 0
[977.]     +20 (000) +1 (100) +1 (110) +1 (111) +5 (200) +2 (210) -2 (211) +2 (220) +2 (221) +2 (222) -4 (310) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) >= 0
[978.]     +20 (000) +1 (100) -1 (110) +3 (111) +6 (200) +2 (210) -2 (211) +3 (220) +3 (221) +2 (222) +1 (300) -2 (310) -1 (320) -1 (321) -3 (331) -2 (332) +1 (333) >= 0
[979.]     +20 (000) -1 (100) +1 (111) -2 (200) -3 (210) +2 (211) +2 (220) +4 (222) -3 (300) +3 (311) +1 (320) +1 (321) -2 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[980.]     +20 (000) -1 (100) -2 (110) +4 (111) +3 (200) +1 (210) -2 (211) +1 (220) +2 (221) +1 (222) +1 (320) -1 (321) +2 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[981.]     +20 (000) -1 (100) -2 (110) +4 (111) +4 (200) +1 (210) -3 (211) +2 (220) +3 (221) +5 (222) +1 (300) -1 (311) +1 (320) +1 (321) +4 (322) -2 (331) -2 (332) >= 0
[982.]     +20 (000) -1 (100) -2 (110) +4 (111) +4 (200) -3 (211) +1 (220) +1 (221) +2 (222) +1 (300) -1 (310) -1 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[983.]     +20 (000) -1 (100) -2 (110) +4 (111) +5 (200) -2 (211) +2 (220) +1 (221) +1 (222) +2 (300) -1 (310) +1 (320) -1 (321) +2 (322) -4 (331) -2 (332) +2 (333) >= 0
[984.]     +20 (000) +1 (100) +2 (111) +6 (200) +2 (210) -2 (211) +3 (220) +3 (221) +2 (222) +1 (300) -3 (310) -1 (320) -1 (321) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[985.]     +20 (000) +1 (110) +1 (111) +6 (200) +2 (210) -2 (211) +4 (220) +3 (221) +4 (222) +2 (300) -3 (310) -1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[986.]     +20 (000) -2 (100) +1 (110) +2 (111) +2 (200) -2 (210) +3 (211) +3 (220) -2 (221) +3 (222) -1 (310) +4 (311) -1 (320) +1 (321) -2 (322) -2 (331) -2 (332) >= 0
[987.]     +20 (000) -2 (100) -1 (110) +3 (111) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) -2 (310) +2 (320) -1 (321) +3 (322) +4 (330) -3 (331) -2 (332) -3 (333) >= 0
[988.]     +20 (000) -2 (100) -1 (110) +3 (111) +4 (200) -2 (211) +2 (220) +2 (221) +3 (222) +2 (300) -1 (310) +2 (320) +3 (322) +1 (330) -3 (331) -3 (332) -1 (333) >= 0
[989.]     +20 (000) -2 (100) -1 (110) +3 (111) +6 (200) -1 (210) -2 (211) +3 (220) +2 (222) +4 (300) -2 (310) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[990.]     +20 (000) -2 (100) -1 (110) +4 (111) +4 (200) -1 (211) +2 (220) +2 (221) +2 (222) +2 (300) -1 (310) +2 (320) -1 (321) +2 (322) +1 (330) -4 (331) -3 (332) >= 0
[991.]     +20 (000) -2 (100) -1 (110) +5 (111) +1 (211) +2 (220) -2 (221) +4 (222) -2 (300) -1 (310) -1 (311) +2 (320) -3 (321) +1 (330) +1 (331) -3 (332) +1 (333) >= 0
[992.]     +20 (000) -2 (100) -1 (110) +5 (111) +2 (200) +1 (210) -1 (211) +3 (221) +2 (222) -1 (311) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[993.]     +20 (000) -2 (100) -1 (110) +5 (111) -2 (211) +2 (220) +4 (222) -2 (300) -1 (310) +2 (311) +2 (320) -2 (321) -2 (322) +1 (330) -3 (331) -2 (332) +4 (333) >= 0
[994.]     +20 (000) -2 (100) +2 (110) +1 (111) +2 (200) -1 (211) -1 (220) +1 (221) -2 (222) -4 (310) +1 (320) -2 (321) +2 (322) +5 (330) -2 (331) -1 (332) -4 (333) >= 0
[995.]     +20 (000) -2 (100) -2 (110) +6 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +2 (300) -2 (311) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[996.]     +20 (000) -2 (100) -2 (110) +6 (111) +5 (200) -1 (210) -2 (211) +2 (220) +1 (222) +3 (300) -1 (310) -2 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) >= 0
[997.]     +20 (000) -2 (100) +2 (111) +6 (200) -1 (210) -2 (211) +3 (220) +2 (222) +4 (300) -3 (310) +2 (320) -1 (321) +3 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[998.]     +20 (000) -2 (100) +3 (110) -1 (111) +2 (200) +2 (210) -2 (211) -1 (220) +3 (221) -2 (222) -3 (310) -1 (320) -1 (321) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[999.]     +20 (000) +2 (110) -1 (200) -1 (210) +1 (211) +2 (220) -1 (221) +2 (222) -3 (300) -1 (310) +1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -6 (332) +5 (333) >= 0
[1000.]     +20 (000) -3 (100) -2 (110) +6 (111) +1 (210) -2 (211) +2 (220) -2 (221) +2 (222) +1 (300) -2 (311) -1 (320) +1 (321) -2 (322) +3 (331) +2 (332) +5 (333) >= 0
[1001.]     +20 (000) -3 (100) +4 (110) -2 (111) +1 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) -3 (310) -1 (321) +1 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1002.]     +20 (000) -3 (100) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -1 (311) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1003.]     +20 (000) -3 (100) +4 (111) +2 (200) -1 (210) -1 (220) +1 (221) -2 (222) +1 (300) -2 (310) +2 (320) -2 (321) +2 (322) +3 (330) -4 (331) -2 (332) -1 (333) >= 0
[1004.]     +20 (000) -3 (100) +5 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -2 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1005.]     +20 (000) -3 (100) +6 (111) +3 (200) -1 (210) +1 (221) -1 (222) +2 (300) -2 (310) -2 (311) +2 (320) -2 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[1006.]     +20 (000) -3 (100) +6 (111) +4 (200) -1 (210) +1 (220) +1 (221) +3 (300) -2 (310) -2 (311) +2 (320) -2 (321) +2 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1007.]     +20 (000) -3 (100) +7 (111) +2 (200) -1 (220) +2 (221) -2 (222) +1 (300) -1 (310) -3 (311) +1 (320) -2 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1008.]     +20 (000) -4 (100) +2 (110) +1 (111) +1 (200) +1 (210) -1 (211) -2 (220) +3 (221) -2 (222) +1 (300) -1 (310) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[1009.]     +20 (000) -4 (100) +2 (110) +1 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +4 (300) -2 (310) -1 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) >= 0
[1010.]     +20 (000) -4 (100) +2 (110) +2 (111) +2 (200) -1 (210) -1 (220) +2 (221) +2 (300) -3 (310) +2 (320) -1 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1011.]     +20 (000) -4 (100) +2 (110) +2 (111) +2 (200) -1 (220) +2 (221) -1 (222) +2 (300) -2 (310) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1012.]     +20 (000) -4 (100) +2 (110) +2 (111) +2 (200) -1 (220) +2 (221) -2 (222) +2 (300) -2 (310) +1 (320) -2 (321) +1 (322) +1 (330) -4 (331) -2 (332) +1 (333) >= 0
[1013.]     +20 (000) -4 (100) +2 (110) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) +2 (300) -3 (310) +2 (320) -1 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1014.]     +20 (000) -4 (100) +2 (110) +3 (111) +1 (210) -1 (211) -2 (220) +3 (221) -1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[1015.]     +20 (000) -4 (100) +2 (110) +3 (111) +3 (200) -1 (210) +1 (211) +2 (221) +3 (300) -3 (310) +2 (320) -2 (321) +2 (322) +2 (330) -3 (331) -2 (332) -1 (333) >= 0
[1016.]     +20 (000) -4 (100) +3 (110) -1 (111) +1 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) +1 (300) -1 (310) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[1017.]     +20 (000) -4 (100) +3 (110) +1 (111) +1 (210) -1 (211) -2 (220) +3 (221) -2 (310) -1 (311) +1 (320) -1 (321) +3 (322) +3 (330) -2 (331) -1 (332) -2 (333) >= 0
[1018.]     +20 (000) -4 (100) +3 (110) +2 (111) +3 (200) -1 (210) +1 (211) +2 (221) +3 (300) -4 (310) +2 (320) -2 (321) +2 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1019.]     +20 (000) -4 (100) +4 (110) -1 (111) +2 (210) -2 (211) -2 (220) +3 (221) -2 (222) -2 (310) -1 (311) -1 (321) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[1020.]     +20 (000) -5 (100) +1 (110) -4 (200) +3 (210) -2 (211) +2 (220) -2 (221) +3 (300) +1 (310) -3 (311) -1 (320) +1 (321) -2 (322) +3 (330) +1 (331) +4 (333) >= 0
[1021.]     +20 (000) -6 (100) +1 (110) -4 (200) +3 (210) -3 (211) +2 (220) -1 (221) +2 (300) -4 (311) -1 (320) +1 (321) -1 (322) +1 (330) -1 (331) +1 (332) +1 (333) >= 0
[1022.]     +20 (000) -6 (100) +3 (110) +1 (111) +2 (210) -2 (211) +2 (220) -2 (221) +4 (222) +2 (300) -3 (310) +2 (311) -2 (321) +1 (330) -1 (331) -2 (332) +2 (333) >= 0
[1023.]     +20 (000) -8 (100) +4 (110) -2 (111) -4 (200) +3 (210) -2 (211) +2 (220) -1 (221) +1 (222) -1 (310) +2 (311) +1 (320) -2 (321) -1 (331) -1 (332) +2 (333) >= 0
[1024.]     +21 (000) -1 (100) -1 (110) +3 (111) +3 (200) +2 (210) -3 (211) +1 (220) +4 (221) +5 (222) -1 (300) -1 (311) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[1025.]     +21 (000) -1 (100) +2 (110) +2 (111) +3 (200) -1 (210) +3 (211) +3 (220) -2 (221) +5 (222) -1 (300) -2 (310) +3 (311) -1 (320) -4 (322) -1 (331) -1 (332) >= 0
[1026.]     +21 (000) -1 (100) +2 (110) +3 (200) -1 (210) +2 (211) +3 (220) -2 (221) +6 (222) -1 (300) -2 (310) +2 (311) -1 (320) -1 (321) -5 (322) -1 (331) -1 (332) >= 0
[1027.]     +21 (000) +1 (100) +4 (110) +1 (111) +5 (200) +2 (211) +3 (220) -3 (221) +4 (222) -1 (300) -3 (310) +1 (311) -2 (320) -1 (321) -4 (322) -1 (331) -1 (332) >= 0
[1028.]     +21 (000) -2 (100) +1 (110) +2 (111) +2 (200) +1 (210) -1 (211) -3 (220) +4 (221) -2 (222) -1 (300) -2 (310) -2 (320) +1 (322) +1 (330) -2 (331) -1 (332) >= 0
[1029.]     +21 (000) -2 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -1 (220) +2 (221) -2 (222) -1 (300) -4 (311) -2 (321) +1 (322) +1 (330) -2 (331) -1 (332) >= 0
[1030.]     +21 (000) +2 (100) +2 (110) +1 (111) -5 (200) -2 (210) +1 (211) +1 (220) +3 (222) -6 (300) +4 (320) +1 (321) -2 (322) +2 (330) -3 (331) -3 (332) -2 (333) >= 0
[1031.]     +21 (000) +2 (100) -2 (110) +4 (111) +6 (200) +2 (210) -3 (211) +2 (220) +2 (221) -1 (300) -2 (310) -1 (311) -2 (320) -1 (321) +1 (330) -2 (331) -1 (332) >= 0
[1032.]     +21 (000) -2 (100) -2 (110) +5 (111) +2 (200) +1 (210) -2 (211) +3 (221) -1 (300) +1 (310) -1 (311) +1 (320) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[1033.]     +21 (000) -2 (100) -2 (200) -2 (210) +1 (211) +2 (220) -2 (221) +3 (222) -5 (300) +3 (311) +2 (320) +1 (321) -3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1034.]     +21 (000) -3 (100) +1 (110) +1 (111) +1 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) -1 (300) -1 (321) +1 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[1035.]     +21 (000) -3 (100) -2 (110) +4 (111) -1 (200) +1 (210) -1 (211) +3 (220) -4 (221) +4 (222) +1 (300) -3 (311) -1 (320) -1 (322) +1 (331) +2 (332) +3 (333) >= 0
[1036.]     +21 (000) -3 (100) -2 (110) +6 (111) +1 (200) +1 (210) -1 (211) +2 (220) -1 (221) +4 (222) -3 (300) +1 (311) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) >= 0
[1037.]     +21 (000) -4 (100) +1 (110) +3 (111) +1 (210) -1 (211) -3 (220) +3 (221) -2 (222) -1 (300) -1 (311) -1 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1038.]     +21 (000) -4 (100) +2 (110) +2 (111) +1 (210) -1 (211) -4 (220) +4 (221) -2 (222) -1 (300) -1 (310) -1 (311) -1 (320) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[1039.]     +21 (000) -4 (100) -2 (110) +9 (111) +1 (200) -1 (211) +3 (220) -1 (221) +3 (222) -2 (300) +2 (310) -2 (311) -2 (321) -1 (322) -2 (331) -1 (332) +3 (333) >= 0
[1040.]     +21 (000) -4 (100) -2 (110) +9 (111) +2 (200) -1 (211) +3 (220) -1 (221) +3 (222) -3 (300) +2 (310) -2 (311) -1 (320) -2 (321) -1 (322) +2 (330) -2 (331) >= 0
[1041.]     +21 (000) -5 (100) -1 (110) +3 (111) -3 (200) +3 (210) -2 (211) +2 (220) -1 (221) +1 (222) -5 (300) +1 (310) +2 (311) -2 (321) +4 (330) -3 (331) -1 (333) >= 0
[1042.]     +21 (000) -5 (100) +3 (110) +2 (111) +2 (200) -1 (210) +1 (211) -3 (220) +3 (221) -2 (222) +2 (300) -3 (310) -1 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[1043.]     +21 (000) -5 (100) +6 (111) -1 (200) +3 (210) -4 (211) +3 (220) -1 (221) +3 (222) +1 (300) -2 (310) +2 (311) -1 (320) -2 (321) -1 (322) +2 (330) -2 (331) >= 0
[1044.]     +21 (000) -7 (100) +4 (110) +4 (200) -3 (210) +2 (211) +3 (220) -1 (221) +3 (222) -2 (300) +2 (310) -2 (311) -2 (321) -1 (322) -2 (331) -1 (332) +3 (333) >= 0
[1045.]     +22 (000) -1 (100) +1 (110) -2 (200) -2 (210) +2 (220) -3 (221) +2 (222) -5 (300) +3 (311) +2 (320) +1 (321) -3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1046.]     +22 (000) -2 (100) -2 (110) +4 (111) +2 (200) +1 (210) -2 (211) +3 (221) +2 (222) -2 (300) +1 (310) +1 (320) +3 (322) +2 (330) -5 (331) -2 (332) +1 (333) >= 0
[1047.]     +22 (000) -2 (100) -2 (110) +5 (111) +3 (200) +1 (210) -2 (211) +4 (221) +3 (222) -1 (300) +1 (310) -1 (311) +1 (321) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[1048.]     +22 (000) -2 (110) +5 (111) +4 (200) +1 (210) -2 (211) +1 (221) -2 (222) -2 (300) -1 (310) -1 (311) -1 (320) -2 (321) +1 (322) +2 (330) -4 (331) +2 (333) >= 0
[1049.]     +22 (000) -3 (100) -1 (110) +1 (200) -2 (210) +3 (211) +3 (220) -2 (221) +3 (222) -2 (300) -2 (310) +4 (311) +1 (321) -2 (322) -1 (331) -3 (332) +2 (333) >= 0
[1050.]     +22 (000) -3 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -2 (222) -1 (300) +1 (310) -2 (311) -1 (321) -4 (331) -3 (332) +1 (333) >= 0
[1051.]     +22 (000) -3 (100) -2 (110) +7 (111) +2 (200) +1 (210) -2 (211) +3 (221) +2 (222) -1 (300) +2 (310) -3 (311) +1 (320) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[1052.]     +22 (000) -3 (100) -2 (110) +7 (111) +2 (200) -3 (211) -1 (220) -2 (222) -1 (300) +1 (310) -4 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[1053.]     +22 (000) -3 (100) -2 (110) +8 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +1 (300) +1 (310) -4 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) >= 0
[1054.]     +22 (000) -3 (100) -2 (110) +9 (111) -1 (200) +1 (210) -1 (211) +2 (220) -2 (221) +6 (222) -2 (300) -2 (311) +2 (320) -2 (321) -2 (322) -2 (332) +2 (333) >= 0
[1055.]     +22 (000) +3 (100) +3 (110) +1 (111) -5 (200) -2 (210) +1 (220) -1 (221) +2 (222) -6 (300) +4 (320) +1 (321) -2 (322) +2 (330) -3 (331) -3 (332) -2 (333) >= 0
[1056.]     +22 (000) +3 (100) +4 (110) +6 (111) -2 (200) -3 (210) +2 (211) +2 (220) -1 (221) +2 (222) -1 (300) +4 (311) +1 (320) +2 (321) -1 (322) -2 (331) -2 (332) >= 0
[1057.]     +22 (000) -4 (100) -1 (110) +5 (111) -2 (200) +2 (210) -2 (211) +4 (220) -2 (221) +2 (222) -1 (310) +2 (311) -2 (321) +1 (330) -3 (331) -2 (332) +4 (333) >= 0
[1058.]     +22 (000) -4 (100) -2 (110) +8 (111) +2 (200) +3 (220) -2 (221) +4 (222) -4 (300) +2 (310) -2 (311) -1 (320) -2 (321) -1 (322) +3 (330) -2 (331) -1 (333) >= 0
[1059.]     +22 (000) -4 (100) +4 (111) +1 (210) -1 (211) -2 (220) +3 (221) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) +3 (322) +2 (330) -5 (331) -1 (332) +2 (333) >= 0
[1060.]     +22 (000) -4 (100) +7 (111) +1 (210) -1 (211) -2 (220) +3 (221) -2 (300) +1 (310) -4 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[1061.]     +22 (000) -8 (100) +5 (110) -1 (111) +4 (200) -3 (210) +2 (211) +3 (220) -1 (221) +4 (222) -2 (300) +2 (310) -2 (311) -2 (321) -2 (322) -2 (331) +2 (333) >= 0
[1062.]     +23 (000) -1 (100) -2 (110) +4 (111) +3 (200) -3 (211) -2 (220) +1 (221) -1 (222) -3 (300) -1 (310) -1 (311) -1 (320) +4 (322) +3 (330) -2 (331) +1 (332) >= 0
[1063.]     +23 (000) -1 (100) -2 (110) +4 (111) +5 (200) +2 (210) -3 (211) +3 (220) +4 (221) +5 (222) -1 (300) +1 (310) -1 (311) +1 (321) +2 (322) -3 (331) -3 (332) >= 0
[1064.]     +23 (000) -2 (100) -1 (110) +4 (111) +2 (200) +1 (210) -1 (211) -1 (220) +2 (221) -2 (222) -3 (300) -2 (321) +1 (322) +3 (330) -6 (331) -1 (332) +2 (333) >= 0
[1065.]     +23 (000) -2 (100) -1 (110) +5 (111) -2 (200) +1 (211) +3 (220) -3 (221) +4 (222) -3 (300) -1 (310) -1 (311) +3 (320) -2 (321) +1 (330) -5 (332) +4 (333) >= 0
[1066.]     +23 (000) -2 (100) +2 (110) +2 (200) +3 (210) -3 (211) +2 (221) -3 (300) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[1067.]     +23 (000) -2 (100) -2 (110) +4 (111) +3 (200) +1 (210) -2 (211) +4 (221) +4 (222) -2 (300) +1 (310) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1068.]     +23 (000) -2 (100) -2 (110) +4 (111) +4 (200) +1 (210) -3 (211) +1 (220) +4 (221) +5 (222) -1 (300) +1 (310) -1 (311) +2 (321) +4 (322) -2 (331) -2 (332) >= 0
[1069.]     +23 (000) -2 (100) -2 (110) +6 (111) +3 (200) +1 (210) -2 (211) +4 (221) +4 (222) -2 (300) +1 (310) -2 (311) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[1070.]     +23 (000) +2 (100) +4 (110) +4 (200) -1 (210) +1 (211) +3 (220) -2 (221) +3 (222) -1 (300) -3 (310) +1 (311) -2 (320) -2 (321) -2 (322) -4 (332) +4 (333) >= 0
[1071.]     +23 (000) -3 (100) -1 (110) +7 (111) +4 (200) -2 (210) +2 (211) +5 (220) -3 (221) +4 (222) -2 (311) -1 (320) -3 (321) +1 (330) -1 (331) -2 (332) +2 (333) >= 0
[1072.]     +23 (000) -4 (100) -1 (110) +6 (111) -1 (211) -3 (220) +2 (221) -2 (222) -3 (300) +1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +3 (330) -4 (331) -1 (332) >= 0
[1073.]     +23 (000) -4 (100) -1 (110) +6 (111) -1 (211) -3 (220) +3 (221) -2 (222) -3 (300) +1 (310) -2 (311) +1 (320) +2 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[1074.]     +23 (000) -4 (100) -1 (110) +6 (111) -2 (211) -3 (220) +2 (221) -2 (222) -3 (300) +1 (310) -3 (311) +1 (320) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1075.]     +23 (000) -4 (100) +4 (110) -1 (111) +3 (210) -3 (211) -2 (220) +3 (221) -3 (300) -1 (310) -2 (311) -1 (320) -1 (321) +3 (322) +3 (330) -2 (331) +1 (332) >= 0
[1076.]     +23 (000) -4 (100) +4 (110) +3 (210) -3 (211) -2 (220) +2 (221) -2 (222) -3 (300) -1 (310) -3 (311) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) >= 0
[1077.]     +23 (000) -4 (100) +4 (111) -1 (200) +2 (210) -3 (211) +2 (220) +4 (222) -2 (300) -2 (310) +3 (311) +1 (320) -3 (321) -2 (322) +3 (330) -2 (331) -1 (333) >= 0
[1078.]     +23 (000) -5 (100) +1 (110) +3 (111) +1 (210) -2 (211) -3 (220) +4 (221) +1 (222) -2 (300) +1 (310) -2 (311) +1 (321) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[1079.]     +23 (000) -5 (100) +1 (110) +6 (111) +1 (210) -1 (211) -3 (220) +3 (221) -2 (222) -2 (300) +1 (310) -4 (311) -1 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[1080.]     +23 (000) -5 (100) +4 (111) -1 (200) +3 (210) -3 (211) +2 (220) -1 (221) +4 (222) -1 (300) -2 (310) +3 (311) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) >= 0
[1081.]     +24 (000) -1 (100) +1 (111) -4 (200) -3 (210) +2 (211) +2 (220) +6 (222) -5 (300) +3 (311) +3 (320) +1 (321) -4 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[1082.]     +24 (000) +1 (100) +2 (111) +5 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -4 (300) -4 (310) -3 (320) -2 (321) +2 (322) +5 (330) -2 (331) +3 (332) >= 0
[1083.]     +24 (000) +1 (100) +2 (111) +6 (200) +4 (210) -4 (211) +4 (220) +3 (221) +4 (222) -3 (300) -1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -2 (331) >= 0
[1084.]     +24 (000) -1 (100) +3 (110) +4 (200) -3 (210) +2 (211) +5 (220) -2 (221) +3 (222) +3 (300) -1 (310) +3 (311) -4 (320) -1 (321) -2 (322) -3 (331) -3 (332) >= 0
[1085.]     +24 (000) -1 (100) +3 (111) +4 (200) -5 (210) +5 (220) -3 (221) +3 (222) +3 (300) -3 (311) -2 (320) -2 (321) -1 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[1086.]     +24 (000) -1 (110) +3 (111) +6 (200) +2 (210) -2 (211) +1 (220) +3 (221) -2 (222) -2 (300) -1 (310) -3 (320) -1 (321) -2 (322) -4 (331) -2 (332) +2 (333) >= 0
[1087.]     +24 (000) -2 (100) +1 (110) +2 (111) +2 (200) +1 (210) -1 (211) -3 (220) +4 (221) +1 (222) -4 (300) -2 (310) -2 (320) +4 (322) +4 (330) -2 (331) +2 (332) >= 0
[1088.]     +24 (000) -2 (100) +1 (110) +3 (111) -2 (210) +3 (211) +3 (220) -3 (221) +3 (222) -2 (300) -1 (310) +5 (311) +1 (320) +2 (321) -3 (322) -2 (331) -2 (332) >= 0
[1089.]     +24 (000) -2 (100) -1 (110) +4 (111) +5 (200) -3 (210) +3 (220) -4 (221) +3 (222) +3 (300) -3 (311) -1 (320) -1 (321) -4 (322) +2 (330) +2 (331) +4 (333) >= 0
[1090.]     +24 (000) -2 (100) -1 (110) +6 (111) -2 (200) +2 (220) -2 (221) +6 (222) -4 (300) -1 (310) -1 (311) +4 (320) -2 (321) -2 (322) +1 (330) -4 (332) +3 (333) >= 0
[1091.]     +24 (000) -2 (100) -2 (110) +5 (111) +4 (200) -2 (210) +3 (220) -5 (221) +4 (222) +2 (300) -3 (311) -1 (320) -1 (321) -4 (322) +1 (330) +2 (331) +3 (333) >= 0
[1092.]     +24 (000) -2 (100) -3 (110) +6 (111) +3 (200) -1 (210) -1 (211) +3 (220) -4 (221) +4 (222) +1 (300) -4 (311) -1 (320) -3 (322) +2 (331) +2 (332) +4 (333) >= 0
[1093.]     +24 (000) -2 (100) +3 (111) +3 (200) -4 (210) +5 (220) -3 (221) +3 (222) +1 (300) -3 (311) -2 (320) -1 (321) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[1094.]     +24 (000) -3 (100) -1 (110) +3 (111) -5 (200) +2 (210) +1 (220) -1 (221) +3 (222) -8 (300) +4 (320) -3 (321) -1 (322) +4 (330) +1 (331) -2 (332) -3 (333) >= 0
[1095.]     +24 (000) -3 (100) +1 (110) +3 (111) +5 (200) -5 (210) +6 (220) -3 (221) +2 (300) -1 (310) -2 (311) -2 (321) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[1096.]     +24 (000) -3 (100) -1 (110) +8 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -3 (300) +1 (310) -5 (311) -2 (321) +2 (322) +2 (330) -2 (331) >= 0
[1097.]     +24 (000) -3 (100) -2 (110) +9 (111) -2 (200) +1 (210) -1 (211) +2 (220) -2 (221) +6 (222) -3 (300) -2 (311) +3 (320) -2 (321) -2 (322) -3 (332) +3 (333) >= 0
[1098.]     +24 (000) -4 (100) -1 (110) +3 (111) -2 (200) +1 (210) +2 (220) -4 (221) +4 (222) +2 (300) -2 (311) -3 (320) +1 (321) -2 (322) -1 (330) +3 (331) +2 (333) >= 0
[1099.]     +24 (000) -4 (100) -1 (110) +5 (111) -1 (210) +2 (211) +3 (220) -3 (221) +4 (222) -4 (300) +2 (310) -2 (311) +2 (320) -2 (321) -2 (331) -4 (332) +6 (333) >= 0
[1100.]     +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +1 (211) +4 (220) -2 (221) +2 (222) -3 (300) +2 (310) -1 (311) +1 (320) -3 (321) -2 (331) -2 (332) +4 (333) >= 0
[1101.]     +24 (000) -4 (100) -2 (110) +6 (111) +1 (200) +1 (211) +4 (220) -2 (221) +2 (222) -5 (300) +2 (310) -1 (311) -1 (320) -3 (321) +4 (330) -2 (331) -2 (333) >= 0
[1102.]     +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +2 (210) -3 (211) +2 (220) +4 (222) -3 (300) +3 (311) +1 (320) -3 (321) -2 (322) +2 (330) -4 (331) +2 (333) >= 0
[1103.]     +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +2 (211) +4 (220) -4 (221) +4 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) >= 0
[1104.]     +24 (000) -4 (100) -2 (110) +8 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +2 (310) -4 (311) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[1105.]     +24 (000) -4 (100) -2 (110) +8 (111) +5 (200) -1 (210) -2 (211) +2 (220) +1 (222) +1 (300) +1 (310) -4 (311) +2 (320) -1 (321) +3 (322) -2 (331) -2 (332) >= 0
[1106.]     +24 (000) -4 (100) +3 (110) +6 (200) -5 (210) +4 (220) -3 (221) +3 (222) +2 (300) -3 (311) -1 (320) -2 (321) -2 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[1107.]     +24 (000) -4 (100) +3 (111) +3 (200) -2 (210) +4 (220) -3 (221) +2 (222) -1 (300) -3 (311) -1 (320) +1 (321) -3 (322) -2 (330) +4 (331) +3 (332) +5 (333) >= 0
[1108.]     +24 (000) -5 (100) -2 (110) +7 (111) -2 (200) +3 (210) -4 (211) +3 (220) -3 (221) +1 (222) +1 (300) -3 (311) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[1109.]     +24 (000) -5 (100) -2 (110) +9 (111) +1 (200) +1 (210) -1 (211) +2 (220) -2 (221) +6 (222) -4 (300) +2 (310) -2 (311) -2 (321) -2 (322) +2 (330) -2 (331) >= 0
[1110.]     +24 (000) -5 (100) -2 (110) +9 (111) -2 (200) +3 (210) -3 (211) +2 (220) -2 (221) +6 (222) -1 (300) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) >= 0
[1111.]     +24 (000) -5 (100) +3 (110) +5 (200) -3 (210) -1 (211) +3 (220) -3 (221) +3 (222) +1 (310) -4 (311) -1 (320) -1 (321) -3 (322) +2 (331) +1 (332) +3 (333) >= 0
[1112.]     +24 (000) -5 (100) +8 (111) +1 (210) -1 (211) -2 (220) +3 (221) -3 (300) +2 (310) -5 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[1113.]     +24 (000) -6 (100) +2 (110) +3 (111) +2 (210) -2 (211) -2 (220) +3 (221) -2 (222) -2 (300) +2 (310) -3 (311) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[1114.]     +24 (000) -6 (100) +4 (110) -2 (111) +3 (210) -3 (211) -2 (220) +4 (221) -1 (222) -2 (300) +1 (310) -1 (311) -1 (320) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[1115.]     +24 (000) -7 (100) +1 (110) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +2 (222) +4 (300) -4 (311) -2 (320) +1 (321) -1 (322) +2 (330) -1 (331) +1 (333) >= 0
[1116.]     +24 (000) -7 (100) +5 (111) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +2 (222) +4 (300) -1 (310) -2 (320) +1 (321) -1 (322) +1 (330) +2 (331) +3 (333) >= 0
[1117.]     +25 (000) -1 (100) +3 (110) +3 (200) -3 (210) +3 (211) +6 (220) -1 (221) +2 (222) +3 (300) -1 (310) +2 (311) -4 (320) -1 (321) -1 (322) -4 (331) -4 (332) >= 0
[1118.]     +25 (000) -1 (100) -4 (200) -3 (210) +1 (211) +2 (220) -1 (221) +5 (222) -6 (300) +3 (311) +3 (320) +1 (321) -4 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1119.]     +25 (000) +1 (110) +2 (111) -3 (200) -1 (210) +2 (211) +2 (220) -2 (221) +2 (222) -6 (300) -2 (310) +3 (311) +4 (320) +1 (321) -2 (322) -5 (332) +5 (333) >= 0
[1120.]     +25 (000) -2 (100) -3 (110) +6 (111) +2 (200) -1 (210) +4 (220) -6 (221) +6 (222) +1 (300) -3 (311) -1 (320) -1 (321) -2 (322) +2 (331) +2 (332) +4 (333) >= 0
[1121.]     +25 (000) -3 (100) -2 (110) +5 (111) +2 (200) -1 (210) +4 (220) -6 (221) +6 (222) -3 (311) -1 (320) -1 (321) -2 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[1122.]     +25 (000) +4 (111) +4 (200) +1 (210) -1 (211) -2 (220) +2 (221) -2 (222) -5 (300) -3 (310) -1 (311) -3 (320) -2 (321) +2 (322) +5 (330) -2 (331) +3 (332) >= 0
[1123.]     +25 (000) -5 (100) -2 (110) +8 (111) -1 (200) +3 (210) -3 (211) +2 (220) -1 (221) +4 (222) -3 (300) +1 (311) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) >= 0
[1124.]     +26 (000) +2 (110) -4 (200) -1 (210) +1 (211) +2 (220) -1 (221) +5 (222) -6 (300) -1 (310) +1 (311) +5 (320) -1 (321) -4 (322) -1 (331) -6 (332) +5 (333) >= 0
[1125.]     +26 (000) +2 (110) -4 (200) -2 (210) -1 (211) +3 (220) -4 (221) +1 (222) -6 (300) +3 (311) +3 (320) +1 (321) -4 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1126.]     +26 (000) -3 (100) -2 (110) +6 (111) -4 (200) +1 (210) +2 (211) +4 (220) -4 (221) +4 (222) -3 (300) -2 (311) +3 (320) -3 (321) +1 (331) -4 (332) +3 (333) >= 0
[1127.]     +26 (000) +3 (100) +5 (110) +3 (111) -4 (200) -2 (210) -1 (211) +3 (220) -4 (221) +1 (222) -3 (300) +3 (311) +3 (320) +1 (321) -4 (322) -2 (331) -2 (332) >= 0
[1128.]     +26 (000) -4 (100) -1 (110) +3 (111) -2 (211) -3 (220) +3 (221) -2 (222) -6 (300) +1 (310) +1 (320) +1 (321) +2 (322) +6 (330) -4 (331) -4 (332) -6 (333) >= 0
[1129.]     +26 (000) -4 (100) -1 (110) +4 (111) +2 (200) -1 (210) +3 (220) -4 (221) +3 (222) -3 (311) -2 (320) +1 (321) -4 (322) -2 (330) +4 (331) +1 (332) +3 (333) >= 0
[1130.]     +26 (000) -4 (100) +5 (110) -3 (111) +2 (200) +4 (210) -4 (211) -1 (220) +3 (221) -2 (222) -4 (300) -1 (310) -2 (311) -3 (320) -1 (321) +2 (330) -2 (331) >= 0
[1131.]     +26 (000) -6 (100) +2 (110) +3 (111) -4 (200) +2 (210) -5 (211) +4 (220) -2 (221) +2 (222) +2 (310) -4 (311) -2 (320) -1 (321) +1 (331) +1 (332) +2 (333) >= 0
[1132.]     +26 (000) -6 (100) +4 (111) -3 (200) +4 (210) -3 (211) +4 (220) -2 (221) +2 (222) -1 (300) -2 (310) +3 (311) -1 (320) -3 (321) +4 (330) -2 (331) -2 (333) >= 0
[1133.]     +26 (000) -8 (100) +3 (110) +1 (111) -4 (200) +3 (210) -2 (211) +5 (220) -2 (221) +1 (222) +2 (300) -2 (310) +2 (311) -3 (321) -1 (331) -1 (332) +2 (333) >= 0
[1134.]     +27 (000) -1 (100) +2 (110) +1 (200) -4 (210) +3 (211) +7 (220) +2 (222) +3 (300) -1 (310) +3 (311) -4 (320) -1 (321) -1 (322) -3 (331) -4 (332) +1 (333) >= 0
[1135.]     +27 (000) -1 (100) +3 (110) +5 (200) -1 (210) +2 (211) +4 (220) -4 (221) +6 (222) -1 (300) -3 (310) +3 (311) -2 (320) -1 (321) -6 (322) -1 (331) -1 (332) >= 0
[1136.]     +27 (000) +1 (100) +5 (110) +1 (111) +7 (200) +3 (211) +4 (220) -4 (221) +4 (222) -1 (300) -4 (310) +1 (311) -3 (320) -1 (321) -4 (322) -2 (331) -2 (332) >= 0
[1137.]     +27 (000) -1 (110) +4 (111) -3 (210) -2 (211) +6 (220) -3 (221) +3 (222) +3 (300) +2 (310) -5 (311) -3 (320) -2 (321) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1138.]     +27 (000) -2 (110) +5 (111) -3 (210) -1 (211) +6 (220) -3 (221) +3 (222) +3 (300) +1 (310) -4 (311) -3 (320) -1 (321) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[1139.]     +27 (000) -3 (100) -2 (110) +9 (111) -3 (200) -2 (211) +3 (220) +3 (222) -5 (300) +1 (310) -1 (311) +4 (320) -2 (321) -2 (322) -2 (331) -4 (332) +6 (333) >= 0
[1140.]     +27 (000) -3 (100) -3 (110) +9 (111) +1 (200) +1 (211) +4 (220) -4 (221) +9 (222) -1 (300) -1 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) >= 0
[1141.]     +27 (000) -4 (100) -2 (110) +4 (111) -4 (200) +2 (210) +3 (220) -4 (221) +4 (222) +3 (300) -2 (311) -3 (320) +2 (321) -1 (322) +4 (331) +2 (332) +6 (333) >= 0
[1142.]     +27 (000) -4 (100) -2 (110) +6 (111) -2 (200) +1 (211) +3 (220) -2 (221) +3 (222) -5 (300) +2 (310) -1 (311) +3 (320) -3 (321) -2 (331) -4 (332) +6 (333) >= 0
[1143.]     +27 (000) -5 (100) -2 (110) +6 (111) -1 (200) +3 (210) -3 (211) +2 (220) -1 (221) +4 (222) -5 (300) +3 (311) -3 (321) -1 (322) +5 (330) -4 (331) -1 (333) >= 0
[1144.]     +27 (000) -5 (100) -2 (110) +6 (111) -4 (200) +1 (210) +2 (211) +7 (220) -4 (221) +1 (222) -2 (300) +2 (310) -2 (311) -3 (321) -1 (331) -1 (332) +2 (333) >= 0
[1145.]     +27 (000) -5 (100) +2 (111) +2 (200) +2 (210) -4 (211) +3 (221) +3 (222) -4 (300) +3 (310) -2 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1146.]     +27 (000) -6 (100) -1 (110) +8 (111) -1 (211) -3 (220) +2 (221) -2 (222) -5 (300) +3 (310) -4 (311) +1 (320) -1 (321) +3 (322) +3 (330) -4 (331) -1 (332) >= 0
[1147.]     +27 (000) -6 (100) -1 (110) +8 (111) +5 (200) -1 (210) -1 (211) +2 (220) +1 (221) +1 (222) +2 (310) -4 (311) +2 (320) -1 (321) +2 (322) -3 (331) -3 (332) >= 0
[1148.]     +27 (000) -6 (100) -2 (110) +7 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) +1 (300) -3 (311) -1 (320) -1 (322) +1 (331) +2 (332) +3 (333) >= 0
[1149.]     +27 (000) -6 (100) -2 (110) +8 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) +1 (300) -2 (311) -1 (320) -1 (322) +2 (331) +2 (332) +4 (333) >= 0
[1150.]     +27 (000) -6 (100) +3 (110) +1 (111) -3 (200) +1 (210) +2 (220) -2 (221) +6 (222) -2 (300) -2 (310) +4 (320) -3 (321) -2 (322) +1 (331) -3 (332) +2 (333) >= 0
[1151.]     +27 (000) -6 (100) +6 (110) -4 (111) +4 (210) -5 (211) -2 (220) +2 (221) -2 (222) -5 (300) -3 (311) -2 (320) -1 (321) +2 (322) +3 (330) -2 (331) +1 (332) >= 0
[1152.]     +27 (000) -7 (100) +1 (110) +1 (111) -4 (200) +2 (210) +3 (220) -4 (221) +4 (222) -2 (311) -3 (320) +2 (321) -1 (322) -3 (330) +4 (331) +2 (332) +3 (333) >= 0
[1153.]     +27 (000) -7 (100) +5 (110) -1 (111) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -4 (300) -2 (311) +4 (320) -3 (321) -1 (322) +1 (331) -4 (332) +3 (333) >= 0
[1154.]     +28 (000) +2 (100) +3 (110) -2 (200) +2 (220) -3 (221) +2 (222) -8 (300) -3 (310) +1 (311) +4 (320) -1 (321) -3 (322) +1 (330) +1 (331) -6 (332) +6 (333) >= 0
[1155.]     +28 (000) -4 (100) -2 (110) +4 (111) -2 (211) -2 (220) +1 (221) -2 (222) -8 (300) +2 (310) +2 (320) -1 (321) +3 (322) +8 (330) -7 (331) -2 (332) -3 (333) >= 0
[1156.]     +28 (000) +5 (100) +6 (110) +3 (111) -4 (200) -3 (210) -2 (211) +2 (220) -4 (221) +2 (222) -3 (300) +3 (311) +3 (320) +1 (321) -4 (322) -2 (331) -2 (332) >= 0
[1157.]     +28 (000) -7 (100) +8 (111) +2 (200) -1 (220) +2 (221) -2 (222) -3 (300) +3 (310) -4 (311) +1 (320) -2 (321) +1 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[1158.]     +29 (000) -2 (100) -2 (110) +4 (111) +8 (200) +2 (210) -3 (211) +5 (220) +4 (221) +5 (222) -3 (300) +2 (310) -1 (311) -1 (320) +1 (321) -4 (331) -4 (332) >= 0
[1159.]     +29 (000) -5 (100) -1 (110) +4 (111) +1 (210) -2 (211) +4 (220) -6 (221) +6 (222) +1 (310) -5 (311) -1 (320) -1 (321) -2 (322) +1 (331) +2 (332) +3 (333) >= 0
[1160.]     +30 (000) +1 (100) -1 (110) +4 (111) +7 (200) +1 (210) -4 (211) +1 (220) -2 (222) -5 (310) -1 (311) -1 (320) -3 (321) +3 (322) +4 (330) -3 (331) +1 (332) >= 0
[1161.]     +30 (000) +1 (100) -2 (110) +6 (111) +7 (200) +2 (210) -2 (211) +2 (220) +3 (221) -3 (310) -1 (320) -3 (321) +1 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[1162.]     +30 (000) +1 (100) -2 (110) +9 (111) +7 (200) +2 (210) -2 (211) +2 (220) +3 (221) -3 (310) -3 (311) -1 (320) -3 (321) +1 (322) +2 (330) -3 (331) -1 (332) >= 0
[1163.]     +30 (000) +1 (100) +3 (111) +9 (200) +4 (210) -4 (211) +6 (220) +5 (221) +6 (222) +2 (300) -3 (310) -1 (311) -1 (320) -1 (321) +1 (322) -3 (331) -3 (332) >= 0
[1164.]     +30 (000) -2 (100) +1 (110) -2 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -6 (300) -2 (310) +2 (311) +4 (320) -2 (322) -2 (331) -8 (332) +6 (333) >= 0
[1165.]     +30 (000) -2 (100) -2 (110) +6 (111) +8 (200) -2 (211) +4 (220) +2 (221) +3 (222) +4 (300) -2 (310) +2 (320) -2 (321) +3 (322) -6 (331) -3 (332) +3 (333) >= 0
[1166.]     +30 (000) -2 (100) +3 (110) +5 (200) -3 (210) +4 (211) +7 (220) -2 (221) +3 (222) +3 (300) -2 (310) +3 (311) -5 (320) -1 (321) -2 (322) -4 (331) -4 (332) >= 0
[1167.]     +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +2 (210) -5 (211) +1 (220) +5 (221) +6 (222) +1 (310) -2 (311) +1 (320) +2 (321) +6 (322) -3 (331) -3 (332) >= 0
[1168.]     +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) -4 (211) -1 (220) +2 (221) +1 (222) -1 (310) -1 (311) +1 (320) +6 (322) +2 (330) -4 (331) -1 (332) +1 (333) >= 0
[1169.]     +30 (000) -2 (100) -3 (110) +6 (111) +5 (200) -3 (211) +1 (220) +1 (221) +1 (300) -1 (310) +2 (320) -2 (321) +4 (322) +2 (330) -7 (331) -2 (332) +3 (333) >= 0
[1170.]     +30 (000) -2 (100) -3 (110) +6 (111) +6 (200) -5 (211) +2 (220) +1 (221) +3 (222) +2 (300) -1 (310) -2 (311) +2 (320) +6 (322) +1 (330) -3 (331) -2 (332) >= 0
[1171.]     +30 (000) -2 (100) +5 (111) +9 (200) -1 (211) +5 (220) +2 (221) +4 (222) +5 (300) -4 (310) +2 (320) -3 (321) +3 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[1172.]     +30 (000) -2 (100) +7 (111) +9 (200) -1 (211) +5 (220) +2 (221) +4 (222) +5 (300) -4 (310) -2 (311) +2 (320) -3 (321) +3 (322) +1 (330) -3 (331) -2 (332) >= 0
[1173.]     +30 (000) -2 (110) +7 (111) +6 (200) +2 (210) -2 (211) +2 (220) +3 (221) +1 (222) -2 (310) -1 (311) -3 (321) +2 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[1174.]     +30 (000) -3 (100) -1 (110) +4 (111) +9 (200) -1 (210) -3 (211) +5 (220) +1 (221) +4 (222) +6 (300) -3 (310) +3 (320) -1 (321) +4 (322) -4 (331) -4 (332) >= 0
[1175.]     +30 (000) +3 (100) -2 (110) +5 (111) +9 (200) +4 (210) -4 (211) +4 (220) +5 (221) +2 (222) -3 (310) -1 (311) -3 (320) -1 (321) -1 (322) -3 (331) -3 (332) >= 0
[1176.]     +30 (000) -4 (100) +1 (110) +5 (111) +2 (200) -1 (210) -2 (220) +2 (221) -3 (222) -4 (310) +3 (320) -3 (321) +3 (322) +7 (330) -5 (331) -3 (332) -5 (333) >= 0
[1177.]     +30 (000) -4 (100) -1 (110) +6 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) -1 (222) +2 (320) -2 (321) +2 (322) +2 (330) -8 (331) -4 (332) +2 (333) >= 0
[1178.]     +30 (000) -4 (100) -1 (110) +6 (111) +2 (200) -1 (211) -1 (220) +3 (221) -1 (222) -1 (310) +3 (320) -2 (321) +3 (322) +4 (330) -7 (331) -4 (332) -1 (333) >= 0
[1179.]     +30 (000) -4 (100) +1 (200) -4 (210) +3 (211) +4 (220) -2 (221) +4 (222) -3 (300) +5 (311) -1 (320) +1 (321) -2 (322) +4 (330) -4 (331) -4 (332) -4 (333) >= 0
[1180.]     +30 (000) -4 (100) -3 (110) +6 (111) +1 (210) -2 (211) +4 (220) -6 (221) +6 (222) +2 (300) -5 (311) -1 (320) -1 (321) -2 (322) +1 (330) +2 (332) +3 (333) >= 0
[1181.]     +30 (000) -4 (100) -3 (110) +6 (111) +1 (210) -4 (211) +4 (220) -3 (221) +3 (222) +2 (300) -7 (311) -1 (320) -2 (322) +1 (330) -1 (331) +3 (332) +3 (333) >= 0
[1182.]     +30 (000) -4 (100) +5 (110) -1 (111) +2 (200) +2 (210) -2 (211) -2 (220) +4 (221) -3 (222) -5 (310) -2 (321) +1 (322) +5 (330) -3 (331) -3 (332) -5 (333) >= 0
[1183.]     +30 (000) -4 (100) +7 (111) +2 (200) -1 (210) -2 (220) +2 (221) -3 (222) -3 (310) -1 (311) +3 (320) -3 (321) +3 (322) +6 (330) -5 (331) -3 (332) -4 (333) >= 0
[1184.]     +30 (000) -5 (100) +1 (110) +3 (111) +1 (200) -2 (211) -2 (220) +3 (221) -2 (222) -2 (310) +3 (320) -1 (321) +3 (322) +5 (330) -5 (331) -5 (332) -5 (333) >= 0
[1185.]     +30 (000) -6 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +3 (222) -6 (300) +4 (310) -4 (311) +4 (322) +2 (330) -4 (331) +2 (333) >= 0
[1186.]     +30 (000) -6 (100) -1 (110) +8 (111) +4 (200) +1 (210) -1 (211) +1 (220) +4 (221) +3 (222) -4 (300) +4 (310) -4 (311) +2 (322) -4 (331) -2 (332) +2 (333) >= 0
[1187.]     +30 (000) -6 (100) -2 (110) +6 (111) -3 (200) +4 (210) -3 (211) +2 (220) -2 (221) +6 (222) -5 (300) +3 (311) +1 (320) -3 (321) -2 (322) +4 (330) -4 (331) >= 0
[1188.]     +30 (000) -6 (100) -2 (110) +6 (111) -3 (200) +4 (210) -3 (211) +4 (220) -2 (221) +2 (222) -5 (300) +3 (311) -1 (320) -3 (321) +6 (330) -4 (331) -2 (333) >= 0
[1189.]     +30 (000) -6 (100) -2 (110) +8 (111) +4 (200) -2 (211) +1 (220) +2 (221) -4 (300) +4 (310) -4 (311) +1 (320) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[1190.]     +30 (000) -6 (100) +3 (110) +1 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -1 (310) +1 (320) -1 (321) +5 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[1191.]     +30 (000) -6 (100) +3 (110) +2 (111) +1 (200) +1 (210) -1 (211) -5 (220) +6 (221) -3 (222) +1 (300) -2 (310) -1 (320) +2 (322) -4 (331) -3 (332) +1 (333) >= 0
[1192.]     +30 (000) -6 (100) +3 (110) +2 (111) +4 (200) -1 (211) +2 (221) -1 (222) +4 (300) -3 (310) +2 (320) -3 (321) +3 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[1193.]     +30 (000) -6 (100) +3 (110) +4 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -1 (310) -3 (311) +1 (320) -1 (321) +5 (322) +2 (330) -3 (331) -1 (332) >= 0
[1194.]     +30 (000) -6 (100) +3 (110) +5 (111) +2 (210) -2 (211) -3 (220) +4 (221) -1 (222) -1 (310) -4 (311) +1 (320) -2 (321) +4 (322) +2 (330) -3 (331) -1 (332) >= 0
[1195.]     +30 (000) -6 (100) +4 (110) -1 (111) +1 (210) -3 (211) -3 (220) +2 (221) -3 (222) -3 (310) +2 (320) -2 (321) +4 (322) +5 (330) -5 (331) -2 (332) -2 (333) >= 0
[1196.]     +30 (000) -6 (100) +4 (110) +2 (111) +1 (200) -3 (220) +4 (221) -3 (222) +1 (300) -4 (310) +2 (320) -2 (321) +2 (322) +5 (330) -4 (331) -4 (332) -5 (333) >= 0
[1197.]     +30 (000) -6 (100) +5 (110) -2 (111) +2 (210) -3 (211) -3 (220) +4 (221) -3 (222) -3 (310) +1 (320) -1 (321) +2 (322) +4 (330) -4 (331) -4 (332) -4 (333) >= 0
[1198.]     +30 (000) -8 (100) +2 (110) +3 (111) -6 (200) +4 (210) -5 (211) +4 (220) -4 (221) +4 (222) +2 (310) -4 (311) -2 (320) -1 (321) +1 (331) +1 (332) +2 (333) >= 0
[1199.]     +30 (000) -8 (100) +3 (110) +3 (111) +2 (210) -2 (211) +3 (220) -3 (221) +6 (222) +2 (300) -3 (310) +2 (311) +1 (320) -3 (321) -2 (331) -4 (332) +6 (333) >= 0
[1200.]     +30 (000) -8 (100) +8 (111) +1 (210) -1 (211) -2 (220) +3 (221) -6 (300) +5 (310) -5 (311) +1 (320) -1 (321) +3 (322) +2 (330) -5 (331) -1 (332) +2 (333) >= 0
[1201.]     +31 (000) -6 (100) +2 (110) +2 (111) -2 (211) -3 (220) +3 (221) -3 (222) -1 (300) -2 (310) +3 (320) -1 (321) +3 (322) +6 (330) -5 (331) -5 (332) -6 (333) >= 0
[1202.]     +31 (000) -6 (100) +2 (110) +5 (111) +1 (210) -1 (211) -6 (220) +6 (221) -3 (222) -1 (300) -1 (310) -2 (311) -1 (320) +3 (322) +1 (330) -3 (331) -2 (332) >= 0
[1203.]     +32 (000) -1 (100) -2 (110) +6 (111) +6 (200) +2 (210) -2 (211) +5 (221) -3 (222) -1 (300) -1 (310) -2 (320) -1 (321) -2 (322) -6 (331) -5 (332) +1 (333) >= 0
[1204.]     +32 (000) -2 (100) +2 (110) -3 (210) +3 (211) +4 (220) -1 (221) +4 (222) -2 (300) -1 (310) +3 (311) +1 (320) -1 (321) -1 (322) -3 (331) -9 (332) +6 (333) >= 0
[1205.]     +32 (000) -2 (100) +4 (111) +6 (200) -6 (210) +6 (220) -5 (221) +5 (222) +4 (300) -4 (311) -2 (320) -3 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1206.]     +32 (000) -3 (100) -2 (110) +6 (111) +6 (200) -3 (210) +4 (220) -6 (221) +4 (222) +3 (300) -4 (311) -1 (320) -1 (321) -6 (322) +2 (330) +3 (331) +5 (333) >= 0
[1207.]     +32 (000) -3 (100) -3 (110) +7 (111) +4 (200) -2 (210) +5 (220) -7 (221) +7 (222) +1 (300) -4 (311) -1 (320) -1 (321) -3 (322) +3 (331) +3 (332) +6 (333) >= 0
[1208.]     +32 (000) -3 (100) -3 (110) +7 (111) +4 (200) -2 (210) +5 (220) -8 (221) +8 (222) +1 (300) -4 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) >= 0
[1209.]     +32 (000) -4 (100) -1 (110) +4 (111) +2 (200) +2 (210) -7 (211) -1 (220) +1 (221) -2 (300) +1 (310) -4 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) >= 0
[1210.]     +32 (000) -4 (100) +1 (111) -2 (210) +4 (211) +4 (220) -3 (221) +4 (222) -4 (300) -2 (310) +5 (311) +2 (320) +1 (321) -3 (322) -2 (331) -6 (332) +4 (333) >= 0
[1211.]     +32 (000) -4 (100) -2 (110) +6 (111) +4 (200) -3 (210) -1 (211) +7 (220) -4 (221) +1 (222) -1 (310) -5 (311) -4 (322) -1 (330) +2 (331) +4 (332) +5 (333) >= 0
[1212.]     +32 (000) -4 (100) -2 (110) +6 (111) +4 (200) -3 (210) +7 (220) -6 (221) +3 (222) -1 (310) -4 (311) -1 (321) -4 (322) -1 (330) +2 (331) +3 (332) +4 (333) >= 0
[1213.]     +32 (000) -4 (100) -3 (110) +6 (111) -2 (200) +1 (210) +5 (220) -6 (221) +1 (222) +2 (300) -3 (311) -2 (320) +1 (321) -6 (322) +4 (331) -1 (332) +3 (333) >= 0
[1214.]     +32 (000) -5 (100) +6 (111) +9 (200) -5 (210) +4 (220) -6 (221) +6 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1215.]     +32 (000) -6 (100) +1 (110) +4 (111) +1 (210) -2 (211) -5 (220) +4 (221) -3 (222) -2 (300) -1 (311) -1 (321) +4 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[1216.]     +32 (000) -6 (100) +1 (110) +6 (111) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -2 (300) +1 (310) -4 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) >= 0
[1217.]     +32 (000) -6 (100) +3 (110) +2 (111) -4 (200) +2 (220) +4 (222) -6 (300) -1 (310) -1 (311) +6 (320) -4 (321) -2 (322) +1 (330) +2 (331) -4 (332) +1 (333) >= 0
[1218.]     +32 (000) -8 (100) +5 (110) -1 (111) +8 (200) -5 (210) +4 (220) -4 (221) +4 (222) -4 (311) -1 (320) -1 (321) -4 (322) -1 (330) +3 (331) +2 (332) +4 (333) >= 0
[1219.]     +33 (000) +2 (100) +4 (110) -1 (200) -1 (210) +1 (211) +3 (220) -2 (221) +3 (222) -6 (300) -3 (310) +1 (311) +3 (320) -2 (321) -2 (322) -9 (332) +9 (333) >= 0
[1220.]     +33 (000) +2 (100) +4 (110) -3 (200) -3 (210) +1 (211) +3 (220) +5 (222) -4 (300) -1 (310) +1 (311) +3 (320) -2 (321) -2 (322) -2 (331) -9 (332) +7 (333) >= 0
[1221.]     +33 (000) -3 (100) +3 (111) -1 (200) -3 (210) +4 (211) +5 (220) -4 (221) +3 (222) -3 (300) -2 (310) +7 (311) +1 (320) +3 (321) -4 (322) -2 (331) -2 (332) >= 0
[1222.]     +33 (000) -3 (100) -4 (110) +8 (111) +3 (200) -1 (210) -1 (211) +5 (220) -6 (221) +6 (222) +1 (300) -5 (311) -1 (320) -3 (322) +3 (331) +4 (332) +7 (333) >= 0
[1223.]     +33 (000) -3 (100) -4 (110) +8 (111) +3 (200) -1 (210) -3 (211) +5 (220) -4 (221) +4 (222) +1 (300) -7 (311) -1 (320) -3 (322) +1 (331) +4 (332) +5 (333) >= 0
[1224.]     +33 (000) -3 (100) -5 (200) -2 (210) +1 (211) +6 (220) -5 (221) -7 (300) -1 (310) +5 (311) +3 (320) +2 (321) -5 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1225.]     +33 (000) -4 (100) -3 (110) +8 (111) +4 (200) -2 (210) +6 (220) -8 (221) +6 (222) +1 (300) -1 (310) -3 (311) -2 (321) -4 (322) +2 (331) +2 (332) +4 (333) >= 0
[1226.]     +33 (000) -7 (100) +3 (111) -3 (200) +2 (210) -1 (211) +6 (220) -6 (221) -1 (300) +1 (310) -4 (311) -1 (320) +1 (321) -6 (322) -1 (330) +4 (331) +3 (333) >= 0
[1227.]     +34 (000) -1 (100) +1 (110) -3 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -8 (300) -3 (310) +2 (311) +5 (320) -2 (322) -1 (331) -9 (332) +8 (333) >= 0
[1228.]     +34 (000) -2 (100) -5 (200) -4 (210) +2 (211) +3 (220) -1 (221) +8 (222) -7 (300) +4 (311) +4 (320) +1 (321) -6 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[1229.]     +34 (000) -3 (100) -4 (110) +8 (111) +2 (200) -1 (210) +6 (220) -9 (221) +8 (222) +1 (300) -4 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) >= 0
[1230.]     +34 (000) -3 (100) +6 (111) -2 (200) -2 (210) -1 (211) +4 (220) +5 (222) -5 (300) -1 (310) +1 (311) +6 (320) -3 (321) -3 (322) -3 (331) -6 (332) +9 (333) >= 0
[1231.]     +34 (000) -4 (100) +1 (110) +4 (111) -8 (200) -1 (210) +1 (211) +7 (220) -1 (222) -6 (300) -2 (311) +6 (320) -4 (321) -2 (322) +2 (331) -4 (332) +2 (333) >= 0
[1232.]     +34 (000) -4 (100) -3 (110) +6 (111) -2 (200) +1 (210) +3 (220) -6 (221) +5 (222) +4 (300) -3 (311) -4 (320) +1 (321) -4 (322) +4 (331) -1 (332) +3 (333) >= 0
[1233.]     +34 (000) +4 (100) +3 (110) -6 (200) -4 (210) +2 (211) +2 (220) +2 (222) -8 (300) -1 (310) -1 (311) +4 (320) +2 (321) +3 (330) -6 (331) -6 (332) -3 (333) >= 0
[1234.]     +34 (000) -6 (100) +1 (110) +2 (111) +2 (210) -3 (211) -3 (220) +4 (221) -4 (300) +1 (310) +1 (320) -1 (321) +5 (322) +4 (330) -8 (331) -1 (332) +3 (333) >= 0
[1235.]     +34 (000) -8 (100) +3 (110) +2 (111) +2 (210) -2 (211) -5 (220) +6 (221) -3 (222) -2 (300) +1 (310) -1 (311) -1 (320) +2 (322) -6 (331) -3 (332) +3 (333) >= 0
[1236.]     +35 (000) -6 (100) -2 (110) +6 (111) -5 (200) +4 (210) -1 (211) +2 (220) -2 (221) +4 (222) -8 (300) +1 (311) +3 (320) -5 (321) +5 (330) -2 (332) -3 (333) >= 0
[1237.]     +36 (000) -2 (100) +1 (110) -6 (200) -2 (210) +6 (220) -6 (221) -8 (300) -1 (310) +5 (311) +4 (320) +2 (321) -6 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1238.]     +36 (000) +2 (100) +7 (110) +2 (111) +8 (200) +3 (211) +5 (220) -6 (221) +5 (222) -2 (300) -5 (310) +2 (311) -3 (320) -1 (321) -6 (322) -2 (331) -2 (332) >= 0
[1239.]     +36 (000) -2 (110) +6 (111) -4 (210) -2 (211) +8 (220) -5 (221) +5 (222) +4 (300) +2 (310) -6 (311) -4 (320) -3 (321) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1240.]     +36 (000) -2 (110) +7 (111) -4 (210) -3 (211) +8 (220) -4 (221) +4 (222) +4 (300) +2 (310) -6 (311) -4 (320) -3 (321) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1241.]     +36 (000) -4 (100) -3 (110) +6 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +3 (222) -4 (300) +2 (310) +2 (321) +4 (322) +2 (330) -6 (331) -4 (332) >= 0
[1242.]     +36 (000) -8 (100) +1 (110) +8 (111) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -4 (300) +3 (310) -6 (311) +1 (320) +6 (322) +2 (330) -3 (331) -1 (332) >= 0
[1243.]     +37 (000) +2 (100) +4 (110) -3 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -8 (300) -3 (310) -1 (311) +5 (320) -2 (322) -4 (331) -9 (332) +5 (333) >= 0
[1244.]     +37 (000) -6 (100) -2 (110) +4 (111) -7 (200) +4 (210) -1 (211) +4 (220) -4 (221) +8 (300) -3 (311) -3 (320) +3 (321) -4 (322) +5 (330) +4 (331) +9 (333) >= 0
[1245.]     +38 (000) +3 (110) -5 (200) -1 (210) +2 (211) +3 (220) -2 (221) +6 (222) -9 (300) -2 (310) +1 (311) +7 (320) -1 (321) -5 (322) -2 (331) -9 (332) +7 (333) >= 0
[1246.]     +38 (000) +3 (110) -6 (200) -2 (210) +1 (211) +3 (220) -2 (221) +7 (222) -8 (300) -1 (310) +2 (311) +7 (320) -1 (321) -6 (322) -2 (331) -8 (332) +6 (333) >= 0
[1247.]     +38 (000) -6 (100) +5 (200) -3 (210) +5 (211) +6 (220) -5 (221) +6 (222) -1 (300) -3 (310) +7 (311) -2 (320) +1 (321) -5 (322) -3 (331) -4 (332) +1 (333) >= 0
[1248.]     +39 (000) -1 (100) +4 (110) +3 (200) -6 (210) +3 (211) +9 (220) -2 (221) +3 (222) +5 (300) -1 (310) +5 (311) -6 (320) -1 (321) -2 (322) -5 (331) -5 (332) >= 0
[1249.]     +39 (000) -2 (100) +4 (110) +3 (200) -5 (210) +5 (211) +9 (220) -1 (221) +3 (222) +4 (300) -1 (310) +3 (311) -5 (320) -1 (321) -1 (322) -7 (331) -7 (332) >= 0
[1250.]     +39 (000) -3 (100) -4 (110) -2 (200) -5 (210) +4 (211) +5 (220) -3 (221) +3 (222) -8 (300) -4 (310) +8 (311) +4 (321) -3 (322) +4 (330) -1 (332) -3 (333) >= 0
[1251.]     +40 (000) -2 (100) +3 (110) +4 (111) +6 (200) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -8 (310) -2 (320) -4 (321) +4 (322) +6 (330) -4 (331) +2 (332) >= 0
[1252.]     +40 (000) -4 (100) -3 (110) +8 (111) +6 (200) -3 (210) +6 (220) -8 (221) +4 (222) +2 (300) -5 (311) -1 (320) -1 (321) -8 (322) +1 (330) +4 (331) +5 (333) >= 0
[1253.]     +40 (000) -4 (100) -3 (110) +9 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +5 (222) -1 (311) +2 (320) +8 (322) +2 (330) -7 (331) -2 (332) +3 (333) >= 0
[1254.]     +40 (000) -4 (100) -4 (110) +9 (111) +5 (200) -2 (210) -1 (211) +6 (220) -7 (221) +7 (222) +1 (300) -6 (311) -1 (320) -4 (322) +4 (331) +5 (332) +9 (333) >= 0
[1255.]     +40 (000) -5 (100) -3 (110) +9 (111) +5 (200) -3 (210) +8 (220) -9 (221) +6 (222) -1 (310) -4 (311) -2 (321) -5 (322) -1 (330) +3 (331) +3 (332) +5 (333) >= 0
[1256.]     +40 (000) -5 (100) -4 (110) +8 (111) +1 (210) -2 (211) +4 (220) -4 (221) +4 (222) +3 (300) -6 (311) -3 (320) +3 (321) -4 (322) +5 (331) +4 (332) +9 (333) >= 0
[1257.]     +40 (000) -6 (100) +3 (110) +1 (111) +2 (200) +4 (210) -4 (211) -2 (220) +6 (221) -2 (222) -1 (310) -2 (321) +2 (322) +1 (330) -9 (331) -4 (332) +4 (333) >= 0
[1258.]     +40 (000) -6 (100) +7 (110) -3 (111) +2 (200) +3 (210) -4 (211) -3 (220) +5 (221) -4 (222) -6 (310) -2 (321) +2 (322) +6 (330) -4 (331) -4 (332) -6 (333) >= 0
[1259.]     +40 (000) -8 (100) +2 (110) +3 (111) +5 (200) -4 (210) +7 (220) -6 (221) +6 (222) -3 (300) -5 (311) -2 (320) -3 (322) -5 (330) +5 (331) +5 (332) +5 (333) >= 0
[1260.]     +40 (000) -8 (100) +4 (110) +5 (111) +5 (200) -1 (210) +1 (211) -4 (220) +6 (221) -4 (222) +5 (300) -5 (310) -2 (321) +2 (322) -5 (331) -4 (332) +1 (333) >= 0
[1261.]     +40 (000) -8 (100) +4 (110) +5 (111) +9 (200) -3 (210) +1 (211) +2 (221) -4 (222) +9 (300) -7 (310) +2 (320) -4 (321) +2 (322) -5 (331) -4 (332) +1 (333) >= 0
[1262.]     +40 (000) -8 (100) +4 (110) +6 (111) +5 (200) -1 (210) +1 (211) -4 (220) +6 (221) -4 (222) +5 (300) -5 (310) -1 (311) -2 (321) +2 (322) -4 (331) -4 (332) >= 0
[1263.]     +40 (000) -8 (100) +4 (110) +6 (111) +9 (200) -3 (210) +1 (211) +2 (221) -4 (222) +9 (300) -7 (310) -1 (311) +2 (320) -4 (321) +2 (322) -4 (331) -4 (332) >= 0
[1264.]     +41 (000) +2 (100) +4 (110) -7 (200) -3 (210) +1 (211) +3 (220) +9 (222) -8 (300) -1 (310) +1 (311) +7 (320) -2 (321) -6 (322) -2 (331) -9 (332) +7 (333) >= 0
[1265.]     +41 (000) -7 (100) +5 (111) +4 (200) -3 (210) +6 (220) -5 (221) +5 (222) -2 (300) -5 (311) -3 (320) +2 (321) -4 (322) -5 (330) +7 (331) +5 (332) +7 (333) >= 0
[1266.]     +42 (000) -7 (100) +7 (200) -4 (210) +6 (211) +7 (220) -5 (221) +7 (222) -3 (310) +8 (311) -4 (320) +1 (321) -5 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[1267.]     +42 (000) -8 (100) +2 (110) +4 (111) -2 (211) -9 (220) +8 (221) -4 (222) -2 (300) -2 (310) -1 (320) +2 (321) +5 (322) +3 (330) -4 (331) -4 (332) -3 (333) >= 0
[1268.]     +43 (000) -8 (100) +1 (110) +6 (111) -2 (211) -9 (220) +8 (221) -1 (222) -3 (300) -1 (310) -1 (311) -1 (320) +2 (321) +8 (322) +3 (330) -4 (331) -1 (332) >= 0
[1269.]     +44 (000) +6 (100) +9 (110) +6 (111) -8 (200) -3 (210) -1 (211) +5 (220) -6 (221) +1 (222) -6 (300) +4 (311) +6 (320) +2 (321) -6 (322) -4 (331) -4 (332) >= 0
[1270.]     +44 (000) -8 (100) +2 (110) +2 (111) +3 (210) -4 (211) -4 (220) +7 (221) +3 (222) -4 (300) +1 (310) +1 (320) +8 (322) +4 (330) -9 (331) -1 (332) +4 (333) >= 0
[1271.]     +45 (000) -9 (100) +3 (110) +1 (111) +3 (210) -4 (211) -5 (220) +8 (221) +3 (222) -4 (300) +1 (310) +1 (321) +8 (322) +3 (330) -8 (331) -1 (332) +4 (333) >= 0
[1272.]     +46 (000) -8 (100) +1 (110) +3 (111) -4 (211) -9 (220) +7 (221) -4 (222) -6 (300) -1 (310) -1 (320) +3 (321) +6 (322) +6 (330) -4 (331) -4 (332) -6 (333) >= 0
[1273.]     +47 (000) -6 (100) +2 (110) +6 (111) +2 (200) +1 (210) -1 (211) -8 (220) +8 (221) -7 (300) -3 (310) -1 (311) -3 (320) +8 (322) +7 (330) -4 (331) +3 (332) >= 0
[1274.]     +49 (000) -8 (100) +1 (110) +7 (111) -3 (200) +3 (211) +4 (220) -4 (221) +8 (222) -6 (300) -1 (310) -3 (311) +7 (320) -7 (321) +3 (331) -8 (332) +5 (333) >= 0
[1275.]     +22 (000) -3 (100) -2 (110) +10 (111) -1 (200) +1 (210) -2 (211) +2 (220) -1 (221) +5 (222) -2 (300) -2 (311) +2 (320) -2 (321) -2 (322) -2 (332) +2 (333) >= 0
[1276.]     +23 (000) -3 (100) -2 (110) +11 (111) -1 (200) +1 (210) -3 (211) +2 (220) +4 (222) -3 (300) -2 (311) +2 (320) -2 (321) -2 (322) +1 (330) -2 (332) +1 (333) >= 0
[1277.]     +25 (000) -6 (100) -2 (110) +11 (111) -3 (200) +4 (210) -4 (211) +4 (220) -2 (221) +2 (222) -1 (311) -1 (320) -2 (321) +1 (330) -1 (331) -1 (332) +1 (333) >= 0
[1278.]     +27 (000) -7 (100) -2 (110) +12 (111) -3 (200) +4 (210) -4 (211) +3 (220) -2 (221) +3 (222) -1 (300) +1 (310) -2 (311) -2 (321) -1 (331) -2 (332) +3 (333) >= 0
[1279.]     +27 (000) -8 (100) -1 (110) +10 (111) -2 (200) +4 (210) -6 (211) +2 (220) -2 (221) +2 (222) +1 (300) -1 (310) -1 (311) -2 (322) +2 (331) +2 (332) +4 (333) >= 0
[1280.]     +27 (000) -8 (100) -1 (110) +10 (111) -3 (200) +4 (210) -6 (211) +3 (220) -2 (221) +1 (222) -1 (310) -1 (311) -2 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[1281.]     +28 (000) -3 (100) -2 (110) +10 (111) -4 (200) -2 (211) +4 (220) +2 (222) -5 (300) +1 (310) -2 (311) +4 (320) -2 (321) -2 (322) -1 (331) -4 (332) +5 (333) >= 0
[1282.]     +28 (000) -7 (100) -2 (110) +11 (111) -4 (200) +4 (210) -4 (211) +4 (220) -2 (221) +2 (222) -1 (300) +1 (310) -1 (311) -2 (321) -2 (331) -2 (332) +4 (333) >= 0
[1283.]     +29 (000) -10 (100) +7 (110) -3 (111) -3 (200) +3 (210) -2 (211) +2 (220) -2 (221) +4 (222) -4 (310) +2 (311) +2 (320) -3 (321) +2 (330) +1 (331) -3 (332) >= 0
[1284.]     +29 (000) -7 (100) -2 (110) +10 (111) -2 (200) +4 (210) -4 (211) +2 (220) -1 (221) +4 (222) -4 (300) +1 (310) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) >= 0
[1285.]     +30 (000) -4 (100) -1 (110) +10 (111) +2 (200) -1 (211) -1 (220) +3 (221) -1 (310) -4 (311) +3 (320) -2 (321) +4 (322) +4 (330) -3 (331) -3 (332) -4 (333) >= 0
[1286.]     +30 (000) -4 (100) -1 (110) +11 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) -5 (311) +2 (320) -2 (321) +3 (322) +2 (330) -3 (331) -3 (332) -2 (333) >= 0
[1287.]     +30 (000) -9 (100) -1 (110) +10 (111) -4 (200) +5 (210) -6 (211) +3 (220) -3 (221) +1 (222) +1 (300) -1 (310) -1 (311) -3 (322) +2 (331) +1 (332) +3 (333) >= 0
[1288.]     +32 (000) -12 (100) +6 (110) -2 (111) -4 (200) +4 (210) -3 (211) +2 (220) -2 (221) +4 (222) -2 (310) +3 (311) +2 (320) -3 (321) -2 (331) -3 (332) +5 (333) >= 0
[1289.]     +33 (000) -9 (100) -2 (110) +12 (111) -6 (200) +5 (210) -4 (211) +5 (220) -2 (221) +1 (222) -2 (300) +2 (310) -2 (311) -3 (321) -1 (331) -1 (332) +2 (333) >= 0
[1290.]     +34 (000) -2 (100) +2 (110) -1 (200) -3 (210) +3 (211) +4 (220) -1 (221) +11 (222) -3 (300) -1 (310) +3 (311) +2 (320) -1 (321) -8 (322) -3 (331) -3 (332) >= 0
[1291.]     +34 (000) -4 (100) -3 (110) +11 (111) +4 (200) -1 (210) +2 (211) +5 (220) -4 (221) +7 (222) -2 (300) -2 (311) -5 (321) +2 (330) -1 (331) -3 (332) +2 (333) >= 0
[1292.]     +34 (000) -5 (100) -3 (110) +11 (111) +6 (200) -4 (211) +3 (220) +1 (221) +3 (222) +1 (300) +2 (310) -6 (311) +3 (320) -1 (321) +5 (322) -3 (331) -3 (332) >= 0
[1293.]     +35 (000) -5 (100) -2 (110) +10 (111) +3 (200) -2 (210) +3 (211) +7 (220) -4 (221) +5 (222) -1 (300) +1 (310) -3 (311) -5 (321) -1 (331) -3 (332) +4 (333) >= 0
[1294.]     +35 (000) -6 (100) -2 (110) +10 (111) +3 (200) +1 (210) -5 (211) +1 (221) -2 (300) +3 (310) -7 (311) +2 (320) -1 (321) +5 (322) +1 (330) -3 (331) -2 (332) >= 0
[1295.]     +36 (000) -6 (100) -1 (110) +6 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -6 (300) +2 (310) +2 (320) -2 (321) +2 (322) +6 (330) -10 (331) -4 (332) >= 0
[1296.]     +38 (000) -6 (100) -1 (110) +4 (111) +1 (210) -3 (211) -3 (220) +2 (221) -3 (222) -8 (300) +2 (310) +2 (320) -2 (321) +4 (322) +8 (330) -10 (331) -2 (332) >= 0
[1297.]     +39 (000) +2 (100) +3 (110) -8 (200) -3 (210) +1 (211) +2 (220) -2 (221) +3 (222) -13 (300) +7 (320) +2 (321) -3 (322) +6 (330) -6 (331) -6 (332) -6 (333) >= 0
[1298.]     +40 (000) +2 (100) +1 (110) +4 (111) +10 (200) +3 (210) -3 (211) +3 (220) +4 (221) +3 (222) -8 (310) -2 (320) -4 (321) +4 (322) +6 (330) -4 (331) +2 (332) >= 0
[1299.]     +40 (000) +2 (100) -1 (110) +5 (111) +10 (200) +4 (210) -4 (211) +1 (220) +6 (221) -4 (222) -5 (310) -5 (320) -2 (321) -3 (322) -5 (331) -4 (332) +1 (333) >= 0
[1300.]     +40 (000) +2 (100) +4 (111) +10 (200) +4 (210) -4 (211) +1 (220) +6 (221) -4 (222) -6 (310) -5 (320) -2 (321) -3 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[1301.]     +40 (000) -4 (100) -2 (110) +6 (111) +11 (200) -1 (210) -5 (211) +6 (220) +2 (221) +8 (222) +7 (300) -3 (310) -1 (311) +4 (320) +8 (322) -4 (331) -4 (332) >= 0
[1302.]     +40 (000) -4 (100) -2 (110) +6 (111) +12 (200) -2 (210) -5 (211) +6 (220) +5 (222) +8 (300) -4 (310) -1 (311) +4 (320) -1 (321) +7 (322) -4 (331) -4 (332) >= 0
[1303.]     +40 (000) -4 (100) -4 (110) +12 (111) +4 (200) -4 (211) -2 (220) +1 (221) -4 (222) -4 (311) +2 (320) -3 (321) +5 (322) +2 (330) -7 (331) -2 (332) +3 (333) >= 0
[1304.]     +40 (000) -5 (100) +1 (110) +5 (111) +5 (200) -7 (210) +12 (220) -5 (221) -2 (222) -1 (310) -4 (311) -2 (321) -5 (322) -1 (330) +3 (331) +3 (332) +5 (333) >= 0
[1305.]     +40 (000) -5 (100) -2 (110) +16 (111) +3 (200) +1 (210) -2 (211) -2 (220) +3 (221) -3 (222) -8 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) >= 0
[1306.]     +40 (000) -6 (100) +10 (111) +2 (200) -1 (210) -3 (220) +3 (221) -4 (222) -3 (310) -2 (311) +4 (320) -4 (321) +4 (322) +7 (330) -7 (331) -4 (332) -4 (333) >= 0
[1307.]     +40 (000) -8 (100) -1 (110) +12 (111) +4 (200) +1 (210) -1 (211) -1 (220) +4 (221) -3 (222) -4 (300) +4 (310) -6 (311) -2 (321) -6 (331) -4 (332) +2 (333) >= 0
[1308.]     +41 (000) +2 (100) +4 (110) -5 (200) -1 (210) +1 (211) +3 (220) -2 (221) +7 (222) -10 (300) -3 (310) +1 (311) +7 (320) -2 (321) -6 (322) -9 (332) +9 (333) >= 0
[1309.]     +41 (000) -5 (100) -3 (110) +13 (111) +5 (200) -2 (210) -1 (211) +7 (220) -1 (221) +8 (222) -1 (300) +1 (311) -6 (321) -4 (322) +1 (330) -5 (331) +4 (333) >= 0
[1310.]     +41 (000) -6 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -2 (220) +5 (221) -1 (300) +3 (320) -3 (321) +5 (322) +4 (330) -11 (331) -3 (332) +4 (333) >= 0
[1311.]     +41 (000) -7 (100) -4 (110) +16 (111) +1 (200) -1 (211) +7 (220) -2 (221) +5 (222) -3 (300) +3 (310) -3 (311) -5 (321) -2 (322) -3 (331) -1 (332) +4 (333) >= 0
[1312.]     +42 (000) -3 (100) -2 (110) +5 (111) +11 (200) +4 (210) -5 (211) +8 (220) +6 (221) +8 (222) -4 (300) +3 (310) -2 (311) -1 (320) +1 (321) -6 (331) -6 (332) >= 0
[1313.]     +42 (000) -7 (100) +7 (111) +1 (200) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -2 (300) +3 (320) -4 (321) +4 (322) +5 (330) -12 (331) -3 (332) +4 (333) >= 0
[1314.]     +44 (000) -10 (100) +1 (110) +3 (111) -2 (200) +1 (210) +4 (220) -6 (221) +6 (222) -4 (311) -5 (320) +3 (321) -4 (322) -5 (330) +7 (331) +2 (332) +4 (333) >= 0
[1315.]     +44 (000) -7 (100) -2 (110) +12 (111) +8 (200) +2 (210) -2 (211) +4 (220) +5 (221) +3 (222) -5 (300) +5 (310) -6 (311) -1 (321) -6 (331) -5 (332) +1 (333) >= 0
[1316.]     +45 (000) -4 (110) +9 (111) -5 (210) -1 (211) +10 (220) -7 (221) +7 (222) +5 (300) +1 (310) -6 (311) -5 (320) -3 (321) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[1317.]     +45 (000) -5 (100) -5 (110) +15 (111) +2 (200) -2 (211) +6 (220) -1 (221) +9 (222) -2 (300) +2 (311) +2 (320) -7 (321) -4 (322) -5 (331) -1 (332) +6 (333) >= 0
[1318.]     +45 (000) -5 (100) -5 (110) +15 (111) +3 (200) +2 (211) +6 (220) -5 (221) +9 (222) -3 (300) -2 (311) +1 (320) -7 (321) +2 (330) -1 (331) -4 (332) +3 (333) >= 0
[1319.]     +45 (000) -8 (100) -4 (110) +15 (111) +4 (200) +6 (220) -3 (221) +6 (222) -9 (300) +4 (310) -3 (311) -2 (320) -5 (321) -1 (322) +7 (330) -4 (331) -3 (333) >= 0
[1320.]     +46 (000) +5 (110) -2 (200) -4 (210) +2 (211) +5 (220) -2 (221) +5 (222) -4 (300) -1 (310) +3 (311) +3 (320) -2 (321) -2 (322) -4 (331) -13 (332) +9 (333) >= 0
[1321.]     +47 (000) -7 (100) -1 (110) +5 (111) +3 (200) +3 (210) -11 (211) -1 (220) -1 (222) -5 (300) +3 (310) -7 (311) +1 (320) +8 (322) +3 (330) -4 (331) -1 (332) >= 0
[1322.]     +48 (000) -5 (100) -4 (110) +12 (111) -4 (200) +2 (211) +6 (220) -4 (221) +6 (222) -7 (300) +1 (310) -2 (311) +6 (320) -6 (321) -1 (331) -8 (332) +9 (333) >= 0
[1323.]     +48 (000) -8 (100) -4 (110) +12 (111) -1 (200) +2 (211) +6 (220) -4 (221) +6 (222) -7 (300) +4 (310) -2 (311) +3 (320) -6 (321) -4 (331) -5 (332) +9 (333) >= 0
[1324.]     +49 (000) -11 (100) +1 (110) +9 (111) -2 (211) -9 (220) +8 (221) -1 (222) -6 (300) +2 (310) -4 (311) -1 (320) +2 (321) +8 (322) +3 (330) -4 (331) -1 (332) >= 0
[1325.]     +49 (000) -3 (100) -4 (110) +8 (111) +11 (200) +4 (210) -7 (211) +7 (220) +6 (221) +7 (222) -3 (300) +3 (310) -3 (311) +1 (321) +2 (322) -7 (331) -7 (332) >= 0
[1326.]     +49 (000) -8 (100) -1 (110) +6 (111) +3 (200) +3 (210) -11 (211) -1 (220) -1 (222) -6 (300) +4 (310) -8 (311) +1 (320) +8 (322) +3 (330) -4 (331) -1 (332) >= 0
[1327.]     +50 (000) -10 (100) +5 (110) +9 (111) +4 (210) -4 (211) -5 (220) +6 (221) -5 (222) -1 (310) -8 (311) +1 (320) -4 (321) +4 (322) +2 (330) -5 (331) -3 (332) >= 0
[1328.]     +50 (000) -2 (100) -3 (110) +12 (111) +8 (200) +3 (210) -3 (211) -1 (220) +8 (221) -5 (222) -2 (310) -2 (311) -2 (320) -2 (321) -2 (322) -8 (331) -8 (332) >= 0
[1329.]     +50 (000) +3 (100) -2 (110) +7 (111) +13 (200) +8 (210) -8 (211) +8 (220) +9 (221) +8 (222) -3 (310) -3 (311) -3 (320) -1 (321) +1 (322) -5 (331) -5 (332) >= 0
[1330.]     +50 (000) -4 (100) -4 (110) +9 (111) +6 (200) +1 (210) -5 (211) -1 (220) +6 (221) +5 (222) -1 (310) +2 (320) +10 (322) +3 (330) -9 (331) -2 (332) +4 (333) >= 0
[1331.]     +50 (000) -6 (100) -3 (110) +15 (111) +4 (200) +2 (210) -3 (211) -3 (220) +7 (221) -5 (222) +1 (310) -5 (311) +1 (320) -2 (321) +1 (322) -8 (331) -8 (332) >= 0
[1332.]     +50 (000) -6 (100) -5 (110) +12 (111) +1 (210) -2 (211) +5 (220) -8 (221) +5 (222) +4 (300) -5 (311) -4 (320) +1 (321) -8 (322) +6 (331) -1 (332) +5 (333) >= 0
[1333.]     +50 (000) -8 (100) +1 (110) +7 (111) +2 (200) +2 (210) -2 (211) -7 (220) +9 (221) -5 (222) -1 (310) -1 (320) -1 (321) +3 (322) -10 (331) -5 (332) +5 (333) >= 0
[1334.]     +50 (000) -8 (100) +1 (110) +7 (111) +2 (200) -2 (211) -7 (220) +5 (221) -5 (222) -3 (310) +1 (320) -3 (321) +7 (322) +4 (330) -10 (331) -1 (332) +5 (333) >= 0
[1335.]     +50 (000) -8 (100) +5 (110) +2 (200) +6 (210) -6 (211) -3 (220) +8 (221) -3 (222) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) -10 (331) -5 (332) +5 (333) >= 0
[1336.]     +50 (000) -9 (100) +10 (110) -5 (111) +1 (200) +8 (210) -8 (211) -4 (220) +9 (221) -4 (222) -3 (310) -3 (311) -3 (320) -1 (321) +1 (322) -5 (331) -5 (332) >= 0
[1337.]     +52 (000) -7 (100) -2 (110) +10 (111) -6 (200) +1 (210) +4 (211) +6 (220) -6 (221) +8 (222) -7 (300) -4 (311) +7 (320) -7 (321) +3 (331) -8 (332) +5 (333) >= 0
[1338.]     +56 (000) -8 (100) -5 (110) +18 (111) +6 (200) +2 (210) -5 (211) +1 (220) +7 (221) +4 (222) -2 (300) +5 (310) -8 (311) +3 (320) +6 (322) -7 (331) -7 (332) >= 0
[1339.]     +34 (000) -4 (100) -3 (110) +11 (111) +3 (200) +4 (220) -4 (221) +12 (222) -1 (300) -1 (310) +1 (320) -4 (321) -4 (322) +1 (330) -3 (331) -1 (332) +3 (333) >= 0
[1340.]     +40 (000) -10 (100) +7 (110) -2 (111) +10 (200) -7 (210) +6 (220) -5 (221) +5 (222) -5 (311) -1 (320) -2 (321) -4 (322) -1 (330) +3 (331) +3 (332) +5 (333) >= 0
[1341.]     +40 (000) -5 (100) -1 (110) +11 (111) +5 (200) -2 (210) +3 (211) +5 (220) -5 (221) +10 (222) -2 (310) -3 (311) +2 (320) -6 (321) +1 (331) -6 (332) +5 (333) >= 0
[1342.]     +40 (000) -6 (100) +1 (110) +3 (111) +12 (200) -3 (210) -4 (211) +5 (220) -1 (221) +2 (222) +10 (300) -6 (310) +4 (320) -2 (321) +6 (322) -4 (331) -4 (332) >= 0
[1343.]     +42 (000) -10 (100) -1 (110) +12 (111) -1 (211) -5 (220) +4 (221) -3 (222) -8 (300) +5 (310) -6 (311) +1 (320) -1 (321) +4 (322) +4 (330) -6 (331) -2 (332) >= 0
[1344.]     +42 (000) -10 (100) -1 (110) +12 (111) -2 (211) -5 (220) +3 (221) -3 (222) -8 (300) +5 (310) -7 (311) +1 (320) -1 (321) +5 (322) +4 (330) -5 (331) -1 (332) >= 0
[1345.]     +42 (000) -5 (100) -4 (110) +10 (111) +3 (200) -2 (210) +9 (220) -10 (221) +6 (222) -1 (310) -4 (311) -2 (321) -5 (322) -1 (330) +3 (331) +3 (332) +5 (333) >= 0
[1346.]     +44 (000) -18 (100) +9 (110) -5 (111) -10 (200) +7 (210) -4 (211) +5 (220) -2 (221) +1 (222) -2 (310) +4 (311) +2 (320) -5 (321) -1 (331) -1 (332) +2 (333) >= 0
[1347.]     +44 (000) -5 (100) -4 (110) +14 (111) +3 (200) +2 (211) +5 (220) -5 (221) +10 (222) -2 (300) -1 (310) -2 (311) +2 (320) -7 (321) +1 (330) -5 (332) +4 (333) >= 0
[1348.]     +44 (000) -5 (100) -4 (110) +14 (111) +3 (200) -3 (211) +5 (220) +10 (222) -2 (300) -1 (310) +3 (311) +2 (320) -7 (321) -5 (322) +1 (330) -5 (331) +4 (333) >= 0
[1349.]     +45 (000) +10 (100) +7 (110) -8 (200) -3 (210) +1 (211) +2 (220) -2 (221) +3 (222) -11 (300) -4 (310) -4 (311) +7 (320) +2 (321) -3 (322) -6 (331) -6 (332) >= 0
[1350.]     +45 (000) -3 (100) +4 (110) +9 (200) -2 (210) +5 (211) +7 (220) -5 (221) +12 (222) -1 (300) -5 (310) +5 (311) -4 (320) -2 (321) -10 (322) -2 (331) -2 (332) >= 0
[1351.]     +45 (000) -4 (110) +11 (111) -5 (210) -3 (211) +10 (220) -5 (221) +5 (222) +5 (300) +1 (310) -6 (311) -5 (320) -3 (321) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[1352.]     +48 (000) -13 (100) +4 (110) +3 (210) -8 (211) -4 (220) +1 (221) -3 (222) -11 (300) +6 (310) -6 (311) -1 (320) +6 (322) +4 (330) -6 (331) +1 (332) +3 (333) >= 0
[1353.]     +50 (000) -2 (100) -3 (110) +10 (111) +8 (200) +3 (210) -3 (211) -1 (220) +8 (221) -5 (222) -2 (310) -2 (320) -2 (321) -2 (322) -10 (331) -8 (332) +2 (333) >= 0
[1354.]     +50 (000) -5 (100) -1 (110) +7 (111) +15 (200) -1 (210) -4 (211) +9 (220) +3 (221) +8 (222) +10 (300) -5 (310) +5 (320) -2 (321) +6 (322) -7 (331) -7 (332) >= 0
[1355.]     +50 (000) -6 (100) -3 (110) +12 (111) +4 (200) +2 (210) -7 (211) -1 (220) +5 (221) +4 (222) +1 (310) -6 (311) +3 (320) +10 (322) +2 (330) -5 (331) -3 (332) >= 0
[1356.]     +50 (000) -6 (100) -3 (110) +14 (111) +4 (200) +2 (210) -5 (211) -1 (220) +7 (221) +6 (222) +1 (310) -6 (311) +3 (320) +10 (322) +2 (330) -5 (331) -3 (332) >= 0
[1357.]     +50 (000) -6 (100) -3 (110) +20 (111) +4 (200) +2 (210) -3 (211) -1 (220) +5 (221) +1 (310) -10 (311) +3 (320) -4 (321) +6 (322) +2 (330) -5 (331) -3 (332) >= 0
[1358.]     +52 (000) -6 (100) -2 (110) +7 (111) +4 (200) +2 (210) -5 (211) -4 (220) +10 (221) +6 (222) -2 (300) +3 (321) +10 (322) +2 (330) -7 (331) -3 (332) +2 (333) >= 0
[1359.]     +54 (000) -4 (100) -4 (110) +20 (111) +6 (200) +2 (210) -4 (211) -2 (220) +3 (221) -5 (222) -4 (300) -10 (311) -5 (321) +4 (322) +4 (330) -5 (331) -1 (332) >= 0
[1360.]     +60 (000) -4 (100) -6 (110) +12 (111) +8 (200) +2 (210) -6 (211) +2 (220) +5 (221) +2 (222) +4 (320) -3 (321) +7 (322) +4 (330) -15 (331) -6 (332) +5 (333) >= 0
[1361.]     +60 (000) -8 (100) -2 (110) +12 (111) +4 (200) -2 (211) -2 (220) +5 (221) -2 (222) -2 (310) +6 (320) -5 (321) +7 (322) +8 (330) -15 (331) -6 (332) +1 (333) >= 0
[1362.]     +41 (000) -3 (100) -5 (110) +10 (111) +4 (200) -2 (210) +6 (220) -10 (221) +10 (222) +2 (300) -5 (311) -2 (320) -2 (321) -4 (322) +3 (331) +2 (332) +5 (333) >= 0
[1363.]     +45 (000) -14 (100) +10 (111) -10 (200) +8 (210) -6 (211) +3 (220) -4 (221) +4 (222) +5 (300) -2 (310) -3 (320) +2 (321) -1 (322) +4 (331) +2 (332) +6 (333) >= 0
[1364.]     +50 (000) -10 (100) +5 (110) +6 (111) +10 (200) -3 (210) +1 (211) -1 (220) +4 (221) -5 (222) +10 (300) -8 (310) +2 (320) -4 (321) +2 (322) -6 (331) -6 (332) >= 0
[1365.]     +52 (000) -2 (100) -4 (110) +9 (111) +8 (200) +4 (210) -7 (211) +2 (220) +10 (221) +12 (222) -2 (300) -2 (311) +3 (321) +10 (322) +2 (330) -5 (331) -3 (332) >= 0
[1366.]     +54 (000) -10 (100) +3 (110) +2 (111) +4 (210) -11 (211) -5 (220) +3 (221) -2 (222) -4 (300) +1 (310) -6 (311) +1 (320) +10 (322) +4 (330) -5 (331) -1 (332) >= 0
[1367.]     +56 (000) -4 (100) -4 (110) +20 (111) +10 (200) +4 (210) -4 (211) +4 (220) +7 (221) +3 (222) -2 (300) +2 (310) -10 (311) -3 (321) +2 (322) -5 (331) -5 (332) >= 0
[1368.]     +62 (000) -10 (100) +10 (111) +2 (200) +2 (210) -2 (211) -5 (220) +7 (221) -6 (222) -2 (300) +3 (320) -5 (321) +4 (322) +5 (330) -17 (331) -6 (332) +6 (333) >= 0
[1369.]     +63 (000) -6 (110) +13 (111) -7 (210) -3 (211) +14 (220) -7 (221) +7 (222) +7 (300) +1 (310) -10 (311) -7 (320) -3 (321) +1 (330) +2 (331) +4 (332) +7 (333) >= 0
[1370.]     +63 (000) -7 (100) -7 (110) +21 (111) +3 (200) -3 (211) +9 (220) -1 (221) +12 (222) -3 (300) +3 (311) +2 (320) -10 (321) -6 (322) +1 (330) -7 (331) +6 (333) >= 0
[1371.]     +64 (000) -5 (100) -7 (110) +15 (111) +8 (200) -4 (210) +9 (220) -15 (221) +15 (222) +3 (300) -8 (311) -3 (320) -3 (321) -7 (322) +5 (331) +3 (332) +8 (333) >= 0
[1372.]     +70 (000) -12 (100) +5 (110) +9 (111) +2 (200) +1 (210) -1 (211) -14 (220) +14 (221) -7 (222) -6 (310) -1 (311) -3 (320) +7 (322) +3 (330) -7 (331) -4 (332) >= 0
[1373.]     +70 (000) -8 (100) -7 (110) +23 (111) +5 (200) -5 (211) +8 (220) +16 (222) -3 (300) -1 (310) +5 (311) +3 (320) -11 (321) -8 (322) +1 (330) -9 (331) +8 (333) >= 0
[1374.]     +62 (000) +5 (110) -7 (200) -1 (210) +1 (211) +5 (220) -7 (221) +5 (222) -15 (300) -4 (310) +4 (311) +11 (320) -1 (321) -7 (322) -1 (331) -15 (332) +14 (333) >= 0
[1375.]     +64 (000) -7 (100) -5 (110) +13 (111) +8 (200) -4 (210) +11 (220) -13 (221) +5 (222) +1 (300) -8 (311) -1 (320) -1 (321) -13 (322) +7 (331) +1 (332) +8 (333) >= 0
[1376.]     +64 (000) -8 (100) -4 (110) +12 (111) +8 (200) -4 (210) +10 (220) -15 (221) +15 (222) -8 (311) -2 (320) -3 (321) -6 (322) -2 (330) +5 (331) +5 (332) +8 (333) >= 0
[1377.]     +64 (000) -8 (100) -4 (110) +12 (111) +8 (200) -5 (210) +13 (220) -12 (221) +3 (222) -1 (310) -8 (311) -1 (321) -12 (322) -1 (330) +6 (331) +3 (332) +8 (333) >= 0
[1378.]     +68 (000) +6 (110) -5 (200) -1 (210) +5 (211) +6 (220) -5 (221) +6 (222) -15 (300) -5 (310) +1 (311) +10 (320) -1 (321) -5 (322) -5 (331) -18 (332) +13 (333) >= 0
[1379.]     +70 (000) -6 (100) -7 (110) +18 (111) +8 (200) +3 (210) -7 (211) -1 (220) +12 (221) +5 (222) +2 (310) -4 (311) +2 (320) +2 (321) +8 (322) -10 (331) -10 (332) >= 0
[1380.]     +71 (000) -7 (100) -5 (110) +14 (111) +7 (200) +2 (210) -5 (211) -2 (220) +11 (221) +9 (222) -1 (300) +3 (320) +14 (322) +4 (330) -14 (331) -3 (332) +7 (333) >= 0
[1381.]     +74 (000) -7 (100) -6 (110) +20 (111) -2 (200) -1 (210) +3 (211) +8 (220) -7 (221) +13 (222) -9 (300) -3 (311) +9 (320) -9 (321) -2 (331) -14 (332) +16 (333) >= 0
[1382.]     +80 (000) -8 (100) -7 (110) +23 (111) -5 (211) +8 (220) +16 (222) -8 (300) -1 (310) +5 (311) +8 (320) -11 (321) -8 (322) +1 (330) -9 (331) -5 (332) +13 (333) >= 0
[1383.]     +63 (000) -5 (100) -2 (110) +12 (111) -7 (200) -3 (210) -1 (211) +9 (220) +6 (222) -11 (300) +1 (311) +11 (320) -6 (321) -5 (322) -5 (331) -10 (332) +15 (333) >= 0
[1384.]     +64 (000) -10 (100) -3 (110) +10 (111) +1 (210) -3 (211) -5 (220) +4 (221) -5 (222) -14 (300) +4 (310) +4 (320) -4 (321) +6 (322) +14 (330) -18 (331) -4 (332) >= 0
[1385.]     +64 (000) -17 (100) -4 (110) +23 (111) -12 (200) +10 (210) -8 (211) +10 (220) -4 (221) +2 (222) -3 (300) +3 (310) -3 (311) -6 (321) -2 (331) -2 (332) +4 (333) >= 0
[1386.]     +64 (000) -8 (100) -5 (110) +15 (111) +10 (200) -5 (210) +11 (220) -15 (221) +12 (222) +2 (300) -2 (310) -6 (311) -4 (321) -8 (322) +4 (331) +4 (332) +8 (333) >= 0
[1387.]     +82 (000) -14 (100) -5 (110) +28 (111) +8 (200) +2 (210) -5 (211) -1 (220) +11 (221) +6 (222) -4 (300) +7 (310) -14 (311) +3 (320) +10 (322) -7 (331) -7 (332) >= 0
[1388.]     +90 (000) -10 (100) -7 (110) +28 (111) +8 (200) +2 (210) -7 (211) -3 (220) +13 (221) +10 (222) +1 (310) -10 (311) +5 (320) +18 (322) +4 (330) -9 (331) -5 (332) >= 0
[1389.]     +92 (000) -10 (100) -4 (110) +13 (111) +8 (200) +4 (210) -11 (211) -6 (220) +18 (221) +12 (222) -2 (300) -2 (311) +7 (321) +18 (322) +2 (330) -9 (331) -7 (332) >= 0
[1390.]     +110 (000) -12 (100) -9 (110) +30 (111) +10 (200) +5 (210) -9 (211) -3 (220) +16 (221) -5 (222) +4 (310) -8 (311) +4 (320) -2 (321) +4 (322) -20 (331) -20 (332) >= 0
[1391.]     +86 (000) +7 (110) -10 (200) -2 (210) +1 (211) +7 (220) -10 (221) +7 (222) -20 (300) -5 (310) +6 (311) +15 (320) -1 (321) -10 (322) -2 (331) -20 (332) +18 (333) >= 0
[1392.]     +79 (000) -8 (100) -5 (110) +19 (111) -6 (200) +6 (211) +10 (220) -10 (221) +14 (222) -9 (300) -1 (310) -6 (311) +10 (320) -10 (321) +3 (331) -14 (332) +11 (333) >= 0
[1393.]     +88 (000) -11 (100) -6 (110) +18 (111) +12 (200) -6 (210) +16 (220) -18 (221) +6 (222) +1 (300) -1 (310) -10 (311) -2 (321) -18 (322) +9 (331) +2 (332) +11 (333) >= 0
[1394.]     +96 (000) -14 (100) +1 (110) +12 (200) -8 (210) +11 (211) +15 (220) -14 (221) +15 (222) -2 (300) -7 (310) +18 (311) -5 (320) +3 (321) -14 (322) -8 (331) -8 (332) >= 0
[1395.]     +11 (000) -1 (100) +1 (111) -1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -3 (300) +2 (311) +1 (320) +1 (321) -1 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[1396.]     +12 (000) -3 (100) +1 (110) +1 (111) +1 (200) -1 (210) +1 (211) +1 (220) -1 (221) +2 (222) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) >= 0
[1397.]     +12 (000) -3 (100) +1 (110) +1 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (310) +1 (311) +1 (320) -1 (321) -1 (322) -1 (331) -1 (332) +2 (333) >= 0
[1398.]     +13 (000) +1 (100) -1 (110) +2 (111) +4 (200) +1 (210) -1 (211) +1 (220) +1 (221) -1 (222) -2 (300) -1 (310) -2 (320) -1 (321) -1 (322) +1 (330) -2 (331) +1 (333) >= 0
[1399.]     +13 (000) +1 (100) -1 (110) +3 (111) +4 (200) +1 (210) -1 (211) +1 (220) +1 (221) -1 (222) -2 (300) -1 (310) -1 (311) -2 (320) -1 (321) -1 (322) +1 (330) -1 (331) >= 0
[1400.]     +13 (000) -2 (100) +1 (110) +2 (111) -1 (200) +1 (210) -2 (211) +1 (220) +2 (222) -2 (300) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +3 (330) -1 (332) -2 (333) >= 0
[1401.]     +13 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +2 (222) -2 (300) +1 (311) +1 (320) -1 (321) +1 (330) -2 (331) -2 (332) +3 (333) >= 0
[1402.]     +13 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +1 (220) -2 (221) +1 (222) +2 (300) -1 (311) -1 (320) -2 (322) +1 (330) +1 (331) -1 (332) +1 (333) >= 0
[1403.]     +13 (000) -2 (100) -1 (110) +4 (111) -1 (200) +1 (210) -2 (211) +1 (220) +2 (222) -2 (300) +1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -2 (331) -1 (332) +2 (333) >= 0
[1404.]     +13 (000) -4 (100) +2 (110) -1 (111) -2 (200) +1 (210) -1 (211) +2 (220) -2 (221) +2 (222) -1 (300) +1 (310) -2 (311) -1 (320) -1 (330) +1 (331) +1 (332) +1 (333) >= 0
[1405.]     +14 (000) +1 (100) +1 (110) +2 (111) -2 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -3 (300) -1 (310) +2 (311) +2 (320) +1 (321) -1 (322) -2 (332) +2 (333) >= 0
[1406.]     +14 (000) -1 (100) +1 (110) +2 (200) +2 (210) -2 (211) +1 (220) +1 (221) +1 (222) -3 (300) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[1407.]     +14 (000) -4 (100) +2 (110) -1 (111) +1 (210) -2 (211) -1 (220) +2 (221) +1 (222) -2 (300) +1 (310) -1 (311) +1 (321) +2 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[1408.]     +15 (000) -2 (100) +1 (110) +1 (111) -2 (200) -2 (210) +1 (211) +4 (220) -1 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[1409.]     +15 (000) -2 (100) -1 (110) -2 (210) +2 (211) +3 (220) -1 (221) +1 (222) -1 (300) -1 (310) +3 (311) -1 (320) +1 (321) -1 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[1410.]     +15 (000) -2 (100) -1 (110) +3 (111) -2 (200) +1 (211) +2 (220) -2 (221) +3 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[1411.]     +15 (000) -3 (100) -1 (110) +4 (111) +2 (200) -1 (211) +1 (220) +1 (221) +1 (222) -2 (300) +2 (310) -2 (311) +1 (320) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1412.]     +15 (000) -4 (100) -1 (110) +6 (111) -1 (200) +2 (210) -2 (211) +2 (220) -1 (221) +1 (222) -2 (300) +1 (310) -1 (311) -1 (320) -1 (321) +2 (330) -1 (331) -1 (333) >= 0
[1413.]     +15 (000) -4 (100) +2 (110) -2 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (310) +1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[1414.]     +16 (000) -1 (100) -1 (110) +2 (111) +4 (200) -2 (211) +1 (220) -1 (221) -1 (222) -3 (300) -1 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[1415.]     +16 (000) -1 (100) -1 (110) +4 (111) +3 (200) -2 (210) -1 (211) +2 (220) -2 (221) +2 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) >= 0
[1416.]     +16 (000) -2 (100) -1 (110) +2 (111) -2 (200) +1 (210) +1 (220) -2 (221) +1 (222) +4 (300) -1 (311) -2 (320) +1 (321) -2 (322) +2 (330) +2 (331) -1 (332) +3 (333) >= 0
[1417.]     +16 (000) -2 (100) -1 (110) +4 (111) +4 (200) -2 (210) -1 (211) +2 (220) -2 (221) +2 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) >= 0
[1418.]     +16 (000) -2 (100) -1 (110) +5 (111) +1 (200) -1 (211) +4 (220) -1 (221) +2 (222) +1 (300) -1 (310) +1 (311) -1 (320) -2 (321) -1 (322) +1 (330) -2 (331) +1 (333) >= 0
[1419.]     +16 (000) -3 (100) -1 (110) +4 (111) -2 (200) +2 (210) -2 (211) +1 (220) -2 (221) +1 (222) +3 (300) -1 (311) -1 (320) -2 (322) +2 (330) +1 (331) -1 (332) +2 (333) >= 0
[1420.]     +16 (000) -3 (100) -1 (110) +6 (111) -2 (200) +1 (210) -2 (211) +1 (220) +2 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[1421.]     +16 (000) -4 (100) +1 (110) +1 (111) -2 (200) +2 (210) -2 (211) +1 (220) +2 (222) -2 (300) -1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +2 (330) -1 (331) -1 (333) >= 0
[1422.]     +16 (000) -4 (100) -1 (110) +4 (111) -1 (200) +2 (210) -3 (211) +1 (220) -1 (221) +1 (222) +3 (300) -1 (310) -2 (311) -1 (322) +2 (330) -1 (331) +1 (332) +2 (333) >= 0
[1423.]     +16 (000) -4 (100) -1 (110) +6 (111) -2 (200) +2 (210) -2 (211) +1 (220) -1 (221) +2 (222) -2 (300) +1 (310) -1 (311) +1 (320) -1 (321) -1 (331) -2 (332) +3 (333) >= 0
[1424.]     +16 (000) -4 (100) +2 (110) -1 (111) +1 (210) -2 (211) -2 (220) +1 (221) -1 (222) -4 (300) +1 (310) -1 (311) -1 (320) +2 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[1425.]     +17 (000) +1 (100) +2 (110) +1 (111) -3 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -5 (300) +3 (320) +1 (321) -1 (322) +2 (330) -3 (331) -3 (332) -2 (333) >= 0
[1426.]     +17 (000) -1 (100) -2 (110) +6 (111) +1 (200) -1 (210) -2 (211) +3 (220) -2 (221) +2 (222) +1 (300) -2 (311) -1 (320) -1 (321) -1 (322) +1 (331) +1 (332) +2 (333) >= 0
[1427.]     +17 (000) -1 (100) -2 (110) +6 (111) +2 (200) -1 (210) -2 (211) +2 (220) -2 (221) +2 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) >= 0
[1428.]     +17 (000) -1 (110) +3 (111) +1 (200) -2 (210) -1 (211) +3 (220) -2 (221) +2 (222) +2 (300) +1 (310) -3 (311) -2 (320) -1 (321) -1 (322) +1 (330) +1 (331) +2 (333) >= 0
[1429.]     +17 (000) -2 (100) +1 (111) -1 (200) -1 (210) +2 (211) +3 (220) -2 (221) +1 (222) -2 (300) -1 (310) +3 (311) +1 (320) +1 (321) -2 (322) -1 (331) -2 (332) +1 (333) >= 0
[1430.]     +17 (000) -2 (100) -2 (110) +5 (111) +3 (200) -1 (210) -1 (211) +2 (220) -3 (221) +3 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) >= 0
[1431.]     +17 (000) -2 (100) -2 (110) +6 (111) +3 (200) -1 (210) -2 (211) +2 (220) -2 (221) +2 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) >= 0
[1432.]     +17 (000) -3 (100) -1 (110) +3 (111) +3 (200) -1 (211) +1 (220) +2 (221) +2 (222) -3 (300) +2 (310) -1 (311) +1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1433.]     +17 (000) -3 (100) +1 (111) +3 (200) +1 (210) -2 (211) +2 (220) +2 (221) +3 (222) -3 (300) +2 (310) -1 (311) +1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1434.]     +17 (000) -3 (100) +4 (111) +3 (200) -2 (210) +1 (211) +4 (220) -1 (221) +2 (222) -1 (300) +1 (310) -1 (311) -1 (320) -2 (321) -1 (322) +1 (330) -2 (331) +1 (333) >= 0
[1435.]     +17 (000) -3 (100) +4 (111) +3 (200) -2 (210) +2 (211) +4 (220) -2 (221) +2 (222) -1 (300) +1 (310) -2 (311) -1 (320) -2 (321) +1 (330) -1 (331) -1 (332) +1 (333) >= 0
[1436.]     +17 (000) -4 (100) +2 (110) +1 (200) -1 (210) -1 (211) +3 (220) -2 (221) +2 (222) -2 (300) +1 (310) -3 (311) -1 (320) -1 (322) -2 (330) +2 (331) +2 (332) +2 (333) >= 0
[1437.]     +17 (000) -5 (100) +2 (110) -1 (111) +1 (200) +1 (210) -2 (211) +2 (221) +1 (222) -3 (300) +2 (310) -1 (311) +1 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1438.]     +18 (000) -1 (100) -1 (110) +3 (111) +4 (200) +1 (210) -2 (211) +1 (220) -1 (222) -5 (300) +1 (310) -2 (311) -2 (320) -1 (321) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[1439.]     +18 (000) -1 (100) +1 (110) +4 (200) +2 (210) -2 (211) +1 (220) +1 (221) -1 (222) -5 (300) -1 (311) -3 (320) -1 (321) -1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[1440.]     +18 (000) -1 (100) +2 (110) +3 (200) -2 (210) +2 (211) +4 (220) -1 (221) +2 (222) +2 (300) -1 (310) +2 (311) -3 (320) -1 (321) -1 (322) -2 (331) -3 (332) +1 (333) >= 0
[1441.]     +18 (000) -1 (100) +2 (110) +5 (200) -1 (210) +2 (211) +3 (220) -2 (221) +4 (222) -2 (310) +2 (311) -3 (320) -1 (321) -3 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[1442.]     +18 (000) -1 (100) +2 (111) +4 (200) +2 (210) -2 (211) +2 (220) +1 (221) +1 (222) -5 (300) +1 (310) -2 (311) -2 (320) -1 (321) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[1443.]     +18 (000) -2 (100) -1 (110) +3 (111) -4 (200) +1 (210) +1 (211) +2 (220) -2 (221) +3 (222) -4 (300) -1 (311) +3 (320) -2 (321) -1 (322) +1 (330) +1 (331) -2 (332) >= 0
[1444.]     +18 (000) -2 (100) -1 (110) +4 (111) -4 (200) +1 (210) -3 (211) +3 (220) -1 (221) +1 (222) +4 (300) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (333) >= 0
[1445.]     +18 (000) -3 (100) -1 (110) +3 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +2 (222) +4 (300) -1 (311) -2 (320) +1 (321) -1 (322) +2 (330) +2 (331) +4 (333) >= 0
[1446.]     +18 (000) -3 (100) -1 (110) +5 (111) +3 (200) -1 (210) -1 (211) +2 (220) -3 (221) +2 (222) +2 (300) -1 (310) -1 (311) -1 (321) -3 (322) +1 (330) +1 (331) +2 (333) >= 0
[1447.]     +18 (000) -3 (100) +1 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +2 (222) +4 (300) +1 (310) -2 (311) -2 (320) +1 (321) -1 (322) +3 (330) +2 (331) +5 (333) >= 0
[1448.]     +18 (000) -4 (100) -1 (110) +3 (111) -2 (200) +2 (210) -2 (211) +1 (220) +2 (222) -4 (300) +1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +2 (330) -3 (331) +1 (333) >= 0
[1449.]     +18 (000) -5 (100) +3 (110) +2 (210) -2 (211) -1 (220) +1 (221) -1 (222) -5 (300) +2 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[1450.]     +18 (000) -6 (100) +3 (110) -2 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +2 (222) +1 (300) +1 (310) -2 (311) -2 (320) +1 (321) -1 (322) +2 (331) +2 (333) >= 0
[1451.]     +19 (000) -3 (100) -1 (110) +5 (111) -3 (200) +2 (210) -1 (211) +1 (220) -1 (221) +2 (222) -5 (300) -1 (311) +2 (320) -2 (321) +3 (330) +1 (331) -2 (332) -2 (333) >= 0
[1452.]     +19 (000) -4 (100) -1 (110) +3 (111) -3 (200) +2 (210) -3 (211) +2 (220) -1 (221) +1 (222) +4 (300) -1 (310) -3 (311) -1 (320) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[1453.]     +19 (000) -7 (100) +4 (110) -2 (111) -3 (200) +2 (210) -2 (211) +1 (220) +2 (222) -1 (300) -1 (310) +2 (311) +2 (320) -2 (321) -1 (322) -1 (331) -1 (332) +2 (333) >= 0
[1454.]     +20 (000) -1 (100) +1 (110) +2 (111) +6 (200) +1 (210) -1 (211) +4 (220) +3 (221) +6 (222) +3 (300) -3 (310) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[1455.]     +20 (000) -1 (100) -1 (110) +3 (111) +5 (200) +1 (210) -2 (211) +3 (220) +2 (221) +3 (222) +2 (300) -1 (310) +1 (320) -1 (321) +2 (322) -4 (331) -2 (332) +2 (333) >= 0
[1456.]     +20 (000) -1 (100) -1 (110) +4 (111) +3 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -1 (310) +1 (320) -2 (321) +2 (322) +2 (330) -5 (331) -1 (332) +2 (333) >= 0
[1457.]     +20 (000) -1 (100) -1 (110) +4 (111) +3 (200) +1 (210) -1 (211) +1 (220) +3 (221) +3 (222) -1 (310) +1 (320) -1 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) >= 0
[1458.]     +20 (000) -1 (100) -2 (110) +4 (111) +3 (200) +1 (210) -3 (211) +1 (220) +3 (221) +4 (222) -1 (311) +1 (320) +1 (321) +4 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1459.]     +20 (000) +1 (100) -2 (110) +4 (111) +5 (200) +1 (210) -3 (211) +1 (220) +1 (221) -1 (222) -2 (310) -1 (311) -1 (320) -1 (321) +1 (322) +1 (330) -2 (331) -1 (332) >= 0
[1460.]     +20 (000) -1 (100) -2 (110) +5 (111) +4 (200) +1 (210) -2 (211) +2 (220) +2 (221) +2 (222) +1 (300) -1 (311) +1 (320) -1 (321) +2 (322) -4 (331) -2 (332) +2 (333) >= 0
[1461.]     +20 (000) -1 (100) +2 (111) -1 (200) -1 (210) -2 (211) +4 (220) -2 (221) +2 (222) +2 (300) +2 (310) -4 (311) -2 (320) -1 (321) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1462.]     +20 (000) -1 (100) +3 (111) +5 (200) +1 (210) -1 (211) +3 (220) +2 (221) +3 (222) +2 (300) -2 (310) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1463.]     +20 (000) -2 (100) +1 (110) +1 (111) +6 (200) -2 (211) +4 (220) +1 (221) +4 (222) +4 (300) -3 (310) +2 (320) -1 (321) +3 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1464.]     +20 (000) -2 (100) -1 (110) +3 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +2 (300) -1 (310) +2 (320) -1 (321) +3 (322) +1 (330) -4 (331) -2 (332) +1 (333) >= 0
[1465.]     +20 (000) -2 (100) -1 (110) +4 (111) +4 (200) -1 (211) +2 (220) +2 (221) +3 (222) +2 (300) -1 (310) +2 (320) -1 (321) +3 (322) +1 (330) -4 (331) -2 (332) +1 (333) >= 0
[1466.]     +20 (000) -2 (100) -1 (110) +5 (111) -4 (200) +1 (210) -1 (211) +2 (220) +1 (222) -6 (300) -1 (311) +3 (320) -2 (321) -1 (322) +3 (330) +1 (331) -2 (332) -2 (333) >= 0
[1467.]     +20 (000) -2 (100) +1 (111) -2 (200) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -4 (300) +3 (311) +2 (320) +1 (321) -3 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[1468.]     +20 (000) +2 (100) +2 (110) -4 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -6 (300) +1 (311) +3 (320) +1 (321) -2 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1469.]     +20 (000) -2 (100) -2 (110) +6 (111) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) -1 (310) -2 (311) +2 (320) -1 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1470.]     +20 (000) -3 (100) -1 (110) +4 (111) -5 (200) +2 (210) -3 (211) +3 (220) -2 (221) +2 (222) +4 (300) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (333) >= 0
[1471.]     +20 (000) -3 (100) +3 (111) +2 (200) -1 (210) -1 (211) -1 (220) +1 (221) -2 (222) +1 (300) -2 (310) +2 (320) -1 (321) +2 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[1472.]     +20 (000) -3 (100) +5 (111) +2 (200) -1 (210) -1 (220) +1 (221) -2 (222) +1 (300) -2 (310) -1 (311) +2 (320) -2 (321) +2 (322) +3 (330) -3 (331) -2 (332) -2 (333) >= 0
[1473.]     +20 (000) -4 (100) +2 (110) +1 (111) +2 (200) -1 (211) -1 (220) +1 (221) -2 (222) +2 (300) -2 (310) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1474.]     +20 (000) -4 (100) +2 (110) +1 (111) +3 (200) -1 (211) +1 (220) +2 (221) +1 (222) +3 (300) -2 (310) +2 (320) -1 (321) +2 (322) +1 (330) -3 (331) -3 (332) -1 (333) >= 0
[1475.]     +20 (000) -4 (100) +2 (110) +2 (111) +4 (200) -1 (210) +1 (220) +2 (221) +2 (222) +4 (300) -3 (310) +2 (320) -1 (321) +3 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1476.]     +20 (000) -4 (100) +2 (110) +3 (111) +1 (210) -1 (211) -2 (220) +3 (221) -1 (222) -1 (310) -2 (311) +1 (320) -1 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[1477.]     +20 (000) -4 (100) +2 (110) +3 (111) +2 (200) -1 (210) +1 (211) -2 (220) +2 (221) -2 (222) +2 (300) -3 (310) +1 (320) -2 (321) +2 (322) +2 (330) -3 (331) -1 (332) >= 0
[1478.]     +20 (000) -4 (100) +2 (110) +3 (111) +2 (200) -1 (211) -1 (220) +1 (221) -2 (222) +2 (300) -2 (310) -2 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[1479.]     +20 (000) -4 (100) +2 (110) +3 (111) +3 (200) -1 (210) +1 (211) -1 (220) +2 (221) -2 (222) +3 (300) -3 (310) +1 (320) -2 (321) +1 (322) +1 (330) -3 (331) -2 (332) >= 0
[1480.]     +20 (000) -4 (100) +2 (110) +4 (111) +2 (200) -1 (220) +2 (221) -2 (222) +2 (300) -2 (310) -2 (311) +1 (320) -2 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1481.]     +20 (000) -4 (100) +2 (110) +4 (111) +3 (200) -1 (210) +1 (211) +2 (221) +3 (300) -3 (310) -1 (311) +2 (320) -2 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[1482.]     +20 (000) -4 (100) +3 (110) -1 (111) +1 (200) -2 (211) -1 (220) +1 (221) -1 (222) +1 (300) -3 (310) +2 (320) -1 (321) +3 (322) +4 (330) -2 (331) -2 (332) -4 (333) >= 0
[1483.]     +20 (000) -4 (100) +3 (110) +1 (111) +1 (210) -1 (211) -2 (220) +3 (221) -1 (222) -2 (310) -1 (311) +1 (320) -1 (321) +2 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1484.]     +20 (000) -4 (100) +3 (110) -1 (111) +1 (210) -3 (211) -2 (220) +1 (221) -2 (222) -2 (310) -1 (311) +1 (320) -1 (321) +3 (322) +3 (330) -2 (331) -1 (332) -2 (333) >= 0
[1485.]     +20 (000) -4 (100) +3 (110) -1 (111) +4 (200) -2 (211) +2 (220) +1 (221) +2 (222) +4 (300) -3 (310) +2 (320) -1 (321) +3 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1486.]     +20 (000) +4 (100) +3 (110) +2 (111) -4 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -4 (300) -1 (310) +2 (311) +3 (320) +1 (321) -2 (322) -2 (332) +2 (333) >= 0
[1487.]     +20 (000) -4 (100) +4 (110) -1 (111) +2 (200) -1 (211) -1 (220) +1 (221) -2 (222) +2 (300) -4 (310) +1 (320) -2 (321) +2 (322) +3 (330) -2 (331) -1 (332) -2 (333) >= 0
[1488.]     +20 (000) -4 (100) +4 (110) -1 (111) +3 (200) +1 (210) -1 (211) +1 (220) +3 (221) +3 (222) +3 (300) -3 (310) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[1489.]     +20 (000) -4 (100) +4 (110) +3 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) +3 (300) -3 (310) -1 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[1490.]     +20 (000) -4 (100) +5 (110) -2 (111) +2 (200) +1 (210) -1 (211) -1 (220) +2 (221) -2 (222) +2 (300) -4 (310) -2 (321) +1 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[1491.]     +20 (000) -4 (100) +5 (110) -3 (111) +1 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) +1 (300) -3 (310) -1 (321) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[1492.]     +20 (000) -5 (100) -1 (110) +5 (111) -3 (200) +3 (210) -3 (211) +1 (220) -2 (221) +1 (222) +4 (300) -1 (310) -1 (311) -1 (320) -2 (322) +2 (330) -1 (332) +1 (333) >= 0
[1493.]     +20 (000) -6 (100) +3 (110) +1 (111) +2 (210) -2 (211) +2 (220) -2 (221) +5 (222) +2 (300) -3 (310) +2 (311) -2 (321) -1 (322) +1 (330) -1 (331) -1 (332) +1 (333) >= 0
[1494.]     +21 (000) +1 (100) -1 (110) +3 (111) +5 (200) +1 (210) -3 (211) +1 (220) -1 (222) -1 (300) -3 (310) -1 (311) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) >= 0
[1495.]     +21 (000) +1 (100) -1 (110) +3 (111) +5 (200) +3 (210) -3 (211) +3 (220) +4 (221) +5 (222) -1 (300) -1 (310) -1 (311) -1 (320) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[1496.]     +21 (000) -2 (100) -2 (110) +5 (111) +6 (200) -1 (210) -2 (211) +3 (220) +2 (222) +3 (300) -1 (310) -1 (311) +2 (320) -1 (321) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[1497.]     +21 (000) -3 (100) -1 (110) +5 (111) +1 (200) +1 (210) -3 (211) -1 (220) +2 (221) +1 (222) -1 (300) +1 (310) -3 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[1498.]     +21 (000) -3 (100) -1 (110) +5 (111) +5 (200) -1 (210) -1 (211) +2 (220) +1 (221) +1 (222) +3 (300) -1 (310) -1 (311) +2 (320) -1 (321) +2 (322) -3 (331) -3 (332) >= 0
[1499.]     +21 (000) -3 (100) -1 (110) +6 (111) +1 (200) +1 (210) -2 (211) -1 (220) +3 (221) +2 (222) -1 (300) +1 (310) -3 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[1500.]     +21 (000) -5 (100) -1 (110) +3 (111) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -5 (300) +1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +3 (330) -3 (331) >= 0
[1501.]     +21 (000) -5 (100) -1 (110) +3 (111) -4 (200) +3 (210) -3 (211) +2 (220) -2 (221) +2 (222) +4 (300) -1 (310) -3 (311) -1 (320) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[1502.]     +21 (000) -5 (100) +2 (110) -4 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -4 (300) -2 (310) +2 (311) +2 (320) -2 (321) -1 (322) +4 (330) -1 (332) -3 (333) >= 0
[1503.]     +21 (000) -5 (100) +3 (110) +2 (111) +3 (200) -1 (210) +1 (211) -1 (220) +3 (221) +1 (222) +3 (300) -3 (310) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[1504.]     +21 (000) -5 (100) +3 (110) +2 (111) +4 (200) -2 (210) +1 (211) -1 (220) +1 (221) -2 (222) +4 (300) -4 (310) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[1505.]     +21 (000) +5 (100) +4 (110) +1 (111) -3 (200) -1 (210) +1 (211) +1 (220) -1 (221) +1 (222) -5 (300) -2 (310) -2 (311) +3 (320) +1 (321) -1 (322) -3 (331) -3 (332) >= 0
[1506.]     +21 (000) -6 (100) +2 (110) +3 (111) -1 (200) +3 (210) -3 (211) +3 (220) -2 (221) +3 (222) +2 (300) -3 (310) +2 (311) -1 (320) -2 (321) +2 (330) -1 (331) -1 (332) >= 0
[1507.]     +21 (000) -8 (100) +4 (110) -3 (111) -4 (200) +3 (210) -2 (211) +1 (220) -2 (221) +2 (222) +1 (300) +1 (310) -3 (311) -2 (320) +1 (321) -1 (322) +1 (331) +1 (333) >= 0
[1508.]     +21 (000) -8 (100) +5 (110) -3 (111) -4 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -1 (300) -2 (310) +2 (311) +2 (320) -2 (321) -1 (322) +1 (330) -1 (332) >= 0
[1509.]     +22 (000) +1 (100) -1 (110) +3 (111) +6 (200) +2 (210) -2 (211) +1 (220) +3 (221) -2 (222) -1 (300) -2 (310) -3 (320) -1 (321) -2 (322) -3 (331) -2 (332) +1 (333) >= 0
[1510.]     +22 (000) -1 (100) -2 (110) +4 (111) +4 (200) +2 (210) -3 (211) +2 (220) +4 (221) +5 (222) -1 (300) +1 (310) -1 (311) +1 (321) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[1511.]     +22 (000) -1 (100) +2 (111) -2 (200) -3 (210) +2 (211) +2 (220) -1 (221) +2 (222) -5 (300) +4 (311) +1 (320) +2 (321) -1 (322) +4 (330) -2 (331) -2 (332) -4 (333) >= 0
[1512.]     +22 (000) +2 (100) -1 (110) +3 (111) +6 (200) +2 (210) -2 (211) +1 (220) +2 (221) -2 (222) -2 (300) -3 (310) -3 (320) -2 (321) -1 (322) +2 (330) -3 (331) +1 (333) >= 0
[1513.]     +22 (000) +2 (100) -1 (110) +3 (111) +6 (200) +2 (210) -3 (211) +2 (220) +1 (221) -2 (300) -3 (310) -1 (311) -2 (320) -2 (321) +1 (322) +3 (330) -2 (331) +1 (332) >= 0
[1514.]     +22 (000) +2 (100) -1 (110) +4 (111) +6 (200) +2 (210) -2 (211) +1 (220) +2 (221) -2 (222) -2 (300) -3 (310) -1 (311) -3 (320) -2 (321) -1 (322) +2 (330) -2 (331) >= 0
[1515.]     +22 (000) -2 (100) -2 (110) +4 (111) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) -2 (300) -1 (310) +2 (320) -1 (321) +3 (322) +5 (330) -4 (331) -2 (332) -3 (333) >= 0
[1516.]     +22 (000) -2 (100) -2 (110) +4 (111) +6 (200) -1 (210) -2 (211) +3 (220) +2 (222) +2 (300) -1 (310) +2 (320) -1 (321) +3 (322) +1 (330) -4 (331) -2 (332) +1 (333) >= 0
[1517.]     +22 (000) +2 (100) -2 (110) +4 (111) +6 (200) +2 (210) -3 (211) +2 (220) +2 (221) +1 (222) -2 (300) -2 (310) -1 (311) -2 (320) -1 (321) +1 (322) +2 (330) -2 (331) >= 0
[1518.]     +22 (000) +2 (100) +2 (111) +6 (200) +3 (210) -3 (211) +3 (220) +2 (221) +2 (222) -2 (300) -3 (310) -1 (311) -2 (320) -2 (321) +1 (322) +3 (330) -2 (331) +1 (332) >= 0
[1519.]     +22 (000) -3 (100) -1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -2 (300) +1 (310) +1 (320) -1 (321) +2 (322) +2 (330) -6 (331) -2 (332) +2 (333) >= 0
[1520.]     +22 (000) -4 (100) +1 (110) +1 (111) +1 (200) +2 (210) -3 (211) -1 (220) +4 (221) +2 (222) -1 (300) +1 (310) -1 (311) +1 (321) +3 (322) -3 (331) -2 (332) +1 (333) >= 0
[1521.]     +22 (000) -4 (100) -1 (110) +5 (111) +1 (200) -1 (210) +2 (211) +3 (220) -3 (221) +4 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) >= 0
[1522.]     +22 (000) -4 (100) +7 (111) +1 (210) -1 (211) -2 (220) +3 (221) -1 (222) -2 (300) +1 (310) -4 (311) +1 (320) -1 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[1523.]     +22 (000) -6 (100) +2 (110) +2 (111) +3 (200) -2 (210) +2 (211) +2 (220) -2 (221) +4 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) >= 0
[1524.]     +22 (000) -6 (100) +2 (110) -2 (200) +1 (210) -1 (211) +4 (220) -3 (221) -2 (300) +1 (310) -3 (311) -1 (320) +1 (321) -3 (322) -2 (330) +3 (331) +1 (332) +2 (333) >= 0
[1525.]     +22 (000) -6 (100) +4 (110) +2 (111) +4 (200) -2 (210) +2 (211) -1 (220) +2 (221) -1 (222) +4 (300) -4 (310) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[1526.]     +23 (000) -1 (100) +1 (110) +1 (111) -3 (200) -1 (210) +2 (211) +2 (220) -1 (221) +4 (222) -5 (300) -1 (310) +2 (311) +4 (320) -3 (322) -1 (331) -5 (332) +4 (333) >= 0
[1527.]     +23 (000) -1 (100) -2 (110) +4 (111) +3 (200) -2 (211) -2 (220) +1 (221) -2 (222) -3 (300) -1 (310) -1 (320) -1 (321) +3 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[1528.]     +23 (000) +1 (100) -2 (110) +4 (111) +5 (200) +1 (210) -2 (211) +1 (221) -2 (222) -3 (300) -2 (310) -2 (320) -2 (321) +1 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[1529.]     +23 (000) -1 (100) -2 (110) +6 (111) +3 (200) -2 (211) -2 (220) +1 (221) -2 (222) -3 (300) -1 (310) -2 (311) -1 (320) -1 (321) +3 (322) +3 (330) -2 (331) +1 (332) >= 0
[1530.]     +23 (000) +1 (100) -2 (110) +6 (111) +5 (200) +1 (210) -2 (211) +1 (221) -2 (222) -3 (300) -2 (310) -2 (311) -2 (320) -2 (321) +1 (322) +3 (330) -2 (331) +1 (332) >= 0
[1531.]     +23 (000) -1 (110) +4 (111) +4 (200) +1 (210) -1 (211) -1 (220) +2 (221) -2 (222) -3 (300) -2 (310) -2 (320) -2 (321) +1 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[1532.]     +23 (000) +2 (100) -1 (110) +3 (111) +6 (200) +2 (210) -3 (211) +1 (220) +1 (221) -2 (222) -3 (300) -3 (310) -1 (311) -3 (320) -2 (321) +3 (330) -2 (331) +1 (332) >= 0
[1533.]     +23 (000) -2 (100) -1 (110) +4 (111) +2 (200) -1 (211) -3 (220) +2 (221) -2 (222) -3 (300) -1 (310) -1 (320) -1 (321) +3 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[1534.]     +23 (000) -3 (100) -1 (110) +3 (111) +1 (200) +1 (210) -5 (211) -1 (220) -1 (222) -3 (300) +1 (310) -3 (311) +1 (320) +4 (322) +3 (330) -2 (331) -1 (332) -2 (333) >= 0
[1535.]     +23 (000) -3 (100) -1 (110) +3 (111) +2 (200) +1 (210) -2 (211) -1 (220) +4 (221) +3 (222) -2 (300) +1 (310) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1536.]     +23 (000) -3 (100) -1 (110) +7 (111) +3 (200) -2 (211) +4 (220) -1 (221) +5 (222) +1 (300) -2 (310) +2 (311) -1 (320) -3 (321) -2 (322) +2 (330) -3 (331) +1 (333) >= 0
[1537.]     +23 (000) -4 (100) -1 (110) +6 (111) +1 (200) +1 (210) -3 (211) -1 (220) +2 (221) +1 (222) -2 (300) +2 (310) -4 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[1538.]     +23 (000) -4 (100) -1 (110) +7 (111) +1 (200) +1 (210) -2 (211) -1 (220) +3 (221) +2 (222) -2 (300) +2 (310) -4 (311) +1 (320) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[1539.]     +23 (000) -4 (100) -1 (110) +7 (111) -1 (211) -2 (220) +2 (221) -2 (222) -3 (300) +1 (310) -3 (311) +2 (320) -1 (321) +2 (322) +4 (330) -3 (331) -3 (332) -4 (333) >= 0
[1540.]     +23 (000) -4 (100) -1 (110) +7 (111) -1 (211) -3 (220) +2 (221) -2 (222) -3 (300) +1 (310) -3 (311) +1 (320) -1 (321) +3 (322) +3 (330) -3 (331) -1 (332) -1 (333) >= 0
[1541.]     +23 (000) -4 (100) -1 (110) +8 (111) +1 (200) +1 (210) -2 (211) -1 (220) +2 (221) -2 (300) +2 (310) -5 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[1542.]     +23 (000) -4 (100) +4 (110) -2 (111) +3 (210) -4 (211) -2 (220) +2 (221) -1 (222) -3 (300) -1 (310) -2 (311) -1 (320) -1 (321) +3 (322) +3 (330) -2 (331) +1 (332) >= 0
[1543.]     +23 (000) -7 (100) +3 (110) +1 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +4 (222) +1 (300) -2 (310) +2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) >= 0
[1544.]     +24 (000) -1 (100) -1 (110) +3 (111) +5 (200) +3 (210) -3 (211) +3 (220) +4 (221) +4 (222) -2 (300) +1 (310) -1 (311) -1 (320) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[1545.]     +24 (000) +1 (100) -2 (110) +4 (111) +7 (200) +2 (210) -2 (211) +2 (220) +3 (221) -1 (222) -2 (300) -1 (310) -3 (320) -1 (321) -2 (322) -4 (331) -2 (332) +2 (333) >= 0
[1546.]     +24 (000) -1 (100) +3 (110) +7 (200) -1 (210) +3 (211) +4 (220) -3 (221) +4 (222) -3 (310) +2 (311) -4 (320) -1 (321) -3 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[1547.]     +24 (000) -1 (110) +3 (111) +4 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -4 (300) -2 (310) -2 (320) -2 (321) +2 (322) +4 (330) -4 (331) +2 (332) +2 (333) >= 0
[1548.]     +24 (000) -1 (110) +4 (111) +4 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -4 (300) -2 (310) -2 (320) -2 (321) +2 (322) +4 (330) -4 (331) +2 (332) +2 (333) >= 0
[1549.]     +24 (000) -1 (110) +6 (111) +4 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -4 (300) -2 (310) -2 (311) -2 (320) -2 (321) +2 (322) +4 (330) -2 (331) +2 (332) >= 0
[1550.]     +24 (000) -2 (100) -2 (110) +7 (111) +4 (200) +2 (210) -2 (211) +2 (220) +3 (221) +2 (222) -2 (300) +2 (310) -3 (311) -1 (321) +1 (322) -4 (331) -2 (332) +2 (333) >= 0
[1551.]     +24 (000) -2 (100) -3 (110) +7 (111) +3 (200) -1 (210) -1 (211) +3 (220) -5 (221) +5 (222) +1 (300) -3 (311) -1 (320) -1 (321) -3 (322) +2 (331) +1 (332) +3 (333) >= 0
[1552.]     +24 (000) -3 (100) +1 (110) +3 (111) +6 (200) -5 (210) +5 (220) -3 (221) +1 (222) +3 (300) -1 (310) -2 (311) -2 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1553.]     +24 (000) -3 (100) -1 (110) +4 (111) +3 (200) -1 (210) -1 (211) +3 (220) -5 (221) +5 (222) +1 (310) -4 (311) -1 (320) -1 (321) -3 (322) +2 (331) +1 (332) +3 (333) >= 0
[1554.]     +24 (000) -3 (100) -1 (110) +4 (111) +6 (200) -3 (210) +3 (220) -4 (221) +3 (222) +3 (300) -1 (310) -3 (311) -1 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1555.]     +24 (000) -3 (100) -1 (110) +5 (111) +6 (200) -3 (210) +3 (220) -5 (221) +5 (222) +3 (300) -1 (310) -2 (311) -2 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1556.]     +24 (000) -3 (100) +2 (110) +1 (111) +6 (200) -5 (210) +4 (220) -3 (221) +3 (222) +3 (300) -3 (311) -1 (320) -2 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1557.]     +24 (000) -3 (100) +2 (111) -3 (200) +1 (210) -2 (211) +4 (220) -4 (221) +4 (222) +2 (300) +2 (310) -4 (311) -2 (320) -1 (321) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1558.]     +24 (000) -3 (100) -3 (110) +9 (111) +4 (200) -1 (210) -3 (211) +3 (220) -3 (221) +3 (222) +1 (300) -1 (310) -3 (311) -1 (321) -3 (322) +1 (331) +2 (332) +3 (333) >= 0
[1559.]     +24 (000) -4 (100) -1 (110) +3 (111) -2 (200) +2 (210) -2 (211) +2 (220) -4 (221) +4 (222) +2 (300) +1 (310) -4 (311) -2 (320) -2 (322) +1 (330) +1 (331) +2 (333) >= 0
[1560.]     +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +4 (222) -3 (300) +2 (311) +1 (320) -2 (321) +2 (330) -4 (331) -3 (332) +5 (333) >= 0
[1561.]     +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +2 (211) +4 (220) -4 (221) +6 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) >= 0
[1562.]     +24 (000) -4 (100) -2 (110) +8 (111) -2 (211) -2 (220) +1 (221) -2 (222) -4 (300) +2 (310) -4 (311) +2 (320) -1 (321) +3 (322) +4 (330) -3 (331) -2 (332) -3 (333) >= 0
[1563.]     +24 (000) -5 (100) +2 (110) +3 (111) +8 (200) -5 (210) +3 (220) -3 (221) +3 (222) +3 (300) -2 (310) -1 (311) -2 (321) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[1564.]     +24 (000) -5 (100) -2 (110) +9 (111) +1 (210) -1 (211) +2 (220) -2 (221) +6 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) >= 0
[1565.]     +24 (000) -6 (100) +3 (110) +4 (200) -2 (210) -1 (211) +3 (220) -3 (221) +3 (222) -2 (300) +1 (310) -4 (311) -1 (320) -3 (322) -2 (330) +3 (331) +2 (332) +3 (333) >= 0
[1566.]     +24 (000) -7 (100) +2 (110) -1 (111) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +2 (222) +4 (300) +1 (310) -4 (311) -2 (320) +1 (321) -1 (322) +3 (330) +3 (333) >= 0
[1567.]     +24 (000) -8 (100) +4 (110) +3 (200) -2 (210) +2 (211) +2 (220) -2 (221) +6 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) >= 0
[1568.]     +24 (000) -9 (100) +4 (110) -3 (111) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +2 (222) +2 (300) +1 (310) -4 (311) -2 (320) +1 (321) -1 (322) +1 (330) +1 (333) >= 0
[1569.]     +25 (000) -2 (100) +2 (110) +3 (200) -3 (210) +3 (211) +5 (220) -1 (221) +3 (222) +2 (300) -1 (310) +3 (311) -3 (320) -1 (321) -1 (322) -3 (331) -5 (332) +2 (333) >= 0
[1570.]     +25 (000) -2 (110) +5 (111) +2 (200) -3 (210) -1 (211) +4 (220) -3 (221) +3 (222) +3 (300) +1 (310) -4 (311) -3 (320) -1 (321) -2 (322) +1 (330) +2 (331) +3 (333) >= 0
[1571.]     +25 (000) -3 (100) -2 (110) +4 (111) +1 (200) -2 (211) -2 (220) +3 (221) -1 (222) -5 (300) +1 (310) +1 (320) +1 (321) +2 (322) +5 (330) -4 (331) -4 (332) -5 (333) >= 0
[1572.]     +25 (000) -3 (100) -2 (110) +4 (111) +1 (200) -2 (211) -2 (220) +3 (221) +1 (222) -5 (300) +1 (310) +1 (320) +1 (321) +4 (322) +5 (330) -4 (331) -2 (332) -3 (333) >= 0
[1573.]     +25 (000) -3 (100) -2 (110) +6 (111) +4 (200) -2 (210) +4 (220) -6 (221) +5 (222) +2 (300) -1 (310) -2 (311) -2 (321) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[1574.]     +25 (000) -4 (100) -1 (110) +4 (111) +1 (200) +1 (210) -5 (211) -1 (220) -1 (222) -4 (300) +2 (310) -4 (311) +1 (320) +4 (322) +3 (330) -2 (331) -1 (332) -2 (333) >= 0
[1575.]     +25 (000) -5 (100) +1 (110) +2 (111) +2 (200) -2 (210) +4 (220) -3 (221) +3 (222) -2 (300) -3 (311) -2 (320) +1 (321) -2 (322) -4 (330) +4 (331) +3 (332) +3 (333) >= 0
[1576.]     +25 (000) -5 (100) -1 (110) +3 (111) -3 (200) +3 (210) -3 (211) +3 (220) -4 (221) +4 (222) +1 (300) +1 (310) -5 (311) -1 (320) -1 (322) +1 (330) +2 (332) +3 (333) >= 0
[1577.]     +25 (000) -5 (100) -1 (110) +8 (111) -1 (211) -2 (220) +2 (221) -2 (222) -4 (300) +2 (310) -4 (311) +2 (320) -1 (321) +2 (322) +4 (330) -3 (331) -3 (332) -4 (333) >= 0
[1578.]     +25 (000) -5 (100) -1 (110) +8 (111) -1 (211) -3 (220) +2 (221) -2 (222) -4 (300) +2 (310) -4 (311) +1 (320) -1 (321) +3 (322) +3 (330) -3 (331) -1 (332) -1 (333) >= 0
[1579.]     +25 (000) -7 (100) +5 (110) -1 (111) +1 (200) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -3 (300) -2 (311) +3 (320) -3 (321) -1 (322) +1 (331) -3 (332) +2 (333) >= 0
[1580.]     +25 (000) -7 (100) +5 (111) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +1 (222) +5 (300) -1 (310) -2 (320) +1 (321) -2 (322) +2 (330) +2 (331) -1 (332) +3 (333) >= 0
[1581.]     +26 (000) -2 (100) +2 (110) +3 (200) -3 (210) +3 (211) +4 (220) -1 (221) +4 (222) +1 (300) -1 (310) +3 (311) -2 (320) -1 (321) -1 (322) -3 (331) -6 (332) +3 (333) >= 0
[1582.]     +26 (000) -4 (100) -1 (110) +3 (111) -4 (200) +2 (210) -4 (211) +4 (220) -2 (221) +2 (222) +2 (300) +1 (310) -6 (311) -2 (320) +1 (330) -1 (331) +2 (332) +2 (333) >= 0
[1583.]     +26 (000) -4 (100) +1 (111) +3 (200) -2 (210) +4 (211) +4 (220) -3 (221) +4 (222) -1 (300) -2 (310) +5 (311) -1 (320) +1 (321) -3 (322) -2 (331) -3 (332) +1 (333) >= 0
[1584.]     +26 (000) -4 (100) -2 (110) +6 (111) -2 (200) +2 (210) -3 (211) +2 (220) +4 (222) -4 (300) +3 (311) +2 (320) -3 (321) -2 (322) +2 (330) -4 (331) -1 (332) +3 (333) >= 0
[1585.]     +26 (000) -4 (100) +5 (111) -4 (200) +2 (210) -5 (211) +4 (220) -2 (221) +2 (222) +2 (300) +2 (310) -4 (311) -2 (320) -1 (321) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1586.]     +26 (000) -5 (100) -2 (110) +7 (111) -2 (200) +3 (210) -3 (211) +2 (220) -2 (221) +4 (222) -3 (300) +2 (311) +1 (320) -2 (321) +2 (330) -4 (331) -3 (332) +5 (333) >= 0
[1587.]     +26 (000) -6 (100) -1 (110) +7 (111) -2 (200) +4 (210) -4 (211) +2 (220) -2 (221) +4 (222) -2 (300) -1 (310) +2 (311) -2 (321) +3 (330) -3 (331) -2 (332) +2 (333) >= 0
[1588.]     +27 (000) -1 (100) +2 (110) -1 (200) -2 (210) +2 (211) +3 (220) -1 (221) +3 (222) -3 (300) -1 (310) +2 (311) +2 (320) -1 (321) -1 (322) -2 (331) -8 (332) +6 (333) >= 0
[1589.]     +27 (000) -1 (100) +2 (110) +7 (200) -1 (210) +3 (211) +4 (220) -3 (221) +4 (222) -3 (300) -4 (310) +3 (311) -4 (320) -1 (321) -3 (322) +3 (330) -2 (332) -1 (333) >= 0
[1590.]     +27 (000) -1 (100) +2 (110) +7 (200) -1 (210) +3 (211) +4 (220) -3 (221) +5 (222) -3 (300) -4 (310) +3 (311) -4 (320) -1 (321) -4 (322) +3 (330) -1 (332) -2 (333) >= 0
[1591.]     +27 (000) -1 (100) +3 (110) +1 (111) +5 (200) -1 (210) +3 (211) +4 (220) -3 (221) +7 (222) -1 (300) -3 (310) +3 (311) -2 (320) -1 (321) -6 (322) -1 (331) -1 (332) >= 0
[1592.]     +27 (000) +1 (100) +4 (110) +1 (111) -1 (200) -3 (210) +1 (211) +3 (220) -1 (221) +3 (222) -1 (300) +2 (311) +1 (320) -1 (321) -1 (322) -3 (331) -7 (332) +4 (333) >= 0
[1593.]     +27 (000) -2 (100) +1 (110) +1 (200) -4 (210) +3 (211) +7 (220) -1 (221) +1 (222) +2 (300) -1 (310) +4 (311) -4 (320) -1 (322) +1 (330) -3 (331) -3 (332) -1 (333) >= 0
[1594.]     +27 (000) -2 (100) -1 (110) +5 (111) -3 (200) -1 (210) -1 (211) +3 (220) +4 (222) -6 (300) +1 (311) +5 (320) -2 (321) -3 (322) +1 (330) -3 (331) -4 (332) +6 (333) >= 0
[1595.]     +27 (000) -2 (100) -1 (110) +5 (111) -4 (200) +1 (211) +3 (220) -3 (221) +6 (222) -5 (300) -1 (310) -1 (311) +5 (320) -2 (321) -2 (322) +1 (330) -5 (332) +4 (333) >= 0
[1596.]     +27 (000) -2 (100) +1 (110) +6 (200) -1 (210) +4 (211) +5 (220) -3 (221) +3 (222) -3 (300) -4 (310) +3 (311) -4 (320) -3 (322) +3 (330) -1 (331) -1 (332) -3 (333) >= 0
[1597.]     +27 (000) -4 (100) +1 (110) +3 (111) -3 (200) +1 (211) +2 (220) -2 (221) +6 (222) -4 (300) -1 (310) -1 (311) +5 (320) -3 (321) -2 (322) +1 (331) -4 (332) +3 (333) >= 0
[1598.]     +27 (000) -4 (100) -2 (110) +6 (111) +3 (200) +1 (210) -2 (211) +4 (221) +4 (222) -4 (300) +3 (310) -2 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1599.]     +27 (000) -5 (100) -2 (110) +4 (111) -3 (200) +3 (210) -3 (211) +3 (220) -4 (221) +4 (222) +3 (300) -5 (311) -1 (320) -1 (322) +2 (330) -1 (331) +2 (332) +3 (333) >= 0
[1600.]     +27 (000) -5 (100) -2 (110) +6 (111) -2 (200) +3 (210) -2 (211) +2 (220) -1 (221) +4 (222) -4 (300) +2 (311) +1 (320) -4 (321) -1 (322) +3 (330) -2 (331) -1 (333) >= 0
[1601.]     +27 (000) -5 (100) +3 (111) +1 (200) -1 (211) +4 (220) -6 (221) +6 (222) -1 (300) +1 (310) -4 (311) -1 (320) -1 (321) -2 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[1602.]     +27 (000) -6 (100) -1 (110) +4 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) +1 (300) +1 (310) -5 (311) -1 (320) -1 (322) +1 (330) +2 (332) +3 (333) >= 0
[1603.]     +27 (000) -6 (100) -2 (110) +9 (111) -3 (200) +4 (210) -5 (211) +2 (220) -4 (221) +4 (222) +2 (300) -2 (311) -1 (320) -1 (321) -2 (322) +1 (330) +1 (331) +2 (333) >= 0
[1604.]     +27 (000) -6 (100) +4 (111) -3 (200) +4 (210) -3 (211) +2 (220) -2 (221) +6 (222) -2 (300) -2 (310) +3 (311) +1 (320) -3 (321) -2 (322) +3 (330) -2 (331) -1 (333) >= 0
[1605.]     +28 (000) -1 (100) +2 (111) +6 (200) +4 (210) -4 (211) +4 (220) +3 (221) +4 (222) -5 (300) +1 (310) -2 (311) -2 (320) -1 (321) +1 (322) +2 (330) -4 (331) +2 (333) >= 0
[1606.]     +28 (000) +2 (100) +3 (110) -4 (200) -3 (210) -2 (211) +2 (220) -4 (221) +2 (222) -6 (300) +3 (311) +3 (320) +1 (321) -4 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1607.]     +28 (000) -3 (100) -2 (110) +5 (111) +1 (200) -1 (211) +3 (220) -6 (221) +6 (222) +2 (300) +1 (310) -4 (311) -2 (320) -1 (321) -3 (322) +1 (330) +2 (331) +3 (333) >= 0
[1608.]     +28 (000) -3 (100) -2 (110) +8 (111) +4 (200) +1 (210) -2 (211) +1 (221) -2 (222) -5 (300) +2 (310) -4 (311) -1 (320) -2 (321) +1 (322) +2 (330) -4 (331) +2 (333) >= 0
[1609.]     +28 (000) -3 (100) +6 (111) +1 (200) -1 (210) +1 (211) +3 (220) -3 (221) +9 (222) -2 (300) -2 (310) -1 (311) +3 (320) -3 (321) -3 (322) +1 (330) -3 (332) +2 (333) >= 0
[1610.]     +28 (000) -5 (100) -1 (110) +8 (111) +2 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -5 (300) +3 (310) -5 (311) -2 (321) +2 (322) +2 (330) -4 (331) +2 (333) >= 0
[1611.]     +28 (000) -5 (100) -2 (110) +7 (111) +1 (200) -3 (211) -1 (220) +1 (221) -1 (222) -6 (300) +3 (310) -4 (311) +2 (320) +3 (322) +5 (330) -3 (331) -3 (332) -5 (333) >= 0
[1612.]     +28 (000) -6 (100) +1 (110) +5 (111) +3 (210) -3 (211) +5 (220) -3 (221) +4 (222) +2 (300) -4 (310) +3 (311) -2 (320) -3 (321) +4 (330) -2 (331) -1 (332) -1 (333) >= 0
[1613.]     +28 (000) -6 (100) -1 (110) +7 (111) +2 (200) +1 (210) -2 (211) +3 (221) +3 (222) -4 (300) +4 (310) -4 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1614.]     +29 (000) -4 (100) -1 (110) +5 (111) -4 (200) +1 (210) +2 (211) +3 (220) -3 (221) +4 (222) -5 (300) -2 (311) +4 (320) -4 (321) +1 (330) +2 (331) -4 (332) +1 (333) >= 0
[1615.]     +29 (000) -4 (100) +2 (110) +2 (111) -3 (200) +2 (210) -3 (211) +2 (220) +4 (222) -6 (300) -4 (310) +3 (311) +3 (320) -3 (321) -2 (322) +7 (330) -2 (332) -5 (333) >= 0
[1616.]     +29 (000) +4 (100) +6 (110) +4 (111) -5 (200) -2 (210) -1 (211) +3 (220) -4 (221) +1 (222) -4 (300) +3 (311) +4 (320) +1 (321) -4 (322) -2 (331) -3 (332) +1 (333) >= 0
[1617.]     +29 (000) -5 (100) -1 (110) +3 (111) +5 (200) +1 (210) -5 (211) +3 (220) +3 (222) -3 (300) +3 (310) -3 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1618.]     +29 (000) -5 (100) +2 (111) -3 (200) +3 (210) -3 (211) +2 (220) -3 (221) +2 (222) +5 (300) +2 (310) -5 (311) -2 (320) +1 (321) -3 (322) +5 (330) +2 (331) +7 (333) >= 0
[1619.]     +29 (000) -6 (100) +2 (110) +2 (111) -3 (200) +4 (210) -3 (211) +2 (220) -2 (221) +4 (222) -4 (300) -4 (310) +3 (311) +1 (320) -3 (321) +7 (330) -2 (332) -5 (333) >= 0
[1620.]     +29 (000) -6 (100) -2 (110) +5 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) +3 (300) -5 (311) -1 (320) -1 (322) +2 (330) -1 (331) +2 (332) +3 (333) >= 0
[1621.]     +29 (000) -8 (100) +7 (110) -3 (111) -3 (200) +1 (210) -2 (211) +2 (220) +4 (222) -2 (300) -4 (310) +2 (311) +4 (320) -3 (321) -2 (322) +2 (330) +1 (331) -3 (332) >= 0
[1622.]     +29 (000) -9 (100) +5 (110) -3 (111) +2 (210) -4 (211) -3 (220) +4 (221) +1 (222) -4 (300) +2 (310) -2 (311) -1 (320) +2 (321) +4 (322) +1 (330) -2 (331) -1 (332) >= 0
[1623.]     +30 (000) +1 (100) +2 (110) +1 (111) +7 (200) +4 (210) -4 (211) +4 (220) +3 (221) +4 (222) -5 (310) -1 (311) -1 (320) -3 (321) +3 (322) +4 (330) -3 (331) +1 (332) >= 0
[1624.]     +30 (000) -1 (100) +5 (111) +9 (200) +1 (210) -1 (211) +5 (220) +3 (221) +4 (222) +4 (300) -4 (310) +1 (320) -3 (321) +2 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[1625.]     +30 (000) -1 (100) +7 (111) +9 (200) +1 (210) -1 (211) +5 (220) +3 (221) +4 (222) +4 (300) -4 (310) -2 (311) +1 (320) -3 (321) +2 (322) +1 (330) -3 (331) -2 (332) >= 0
[1626.]     +30 (000) -2 (100) +1 (110) +1 (111) -2 (200) -1 (210) +3 (211) +3 (220) -2 (221) +3 (222) -6 (300) -2 (310) +3 (311) +4 (320) -2 (322) -1 (331) -8 (332) +7 (333) >= 0
[1627.]     +30 (000) -2 (100) -1 (110) +5 (111) +4 (200) +2 (210) -2 (211) +1 (220) +5 (221) +5 (222) -1 (310) +1 (320) -1 (321) +5 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[1628.]     +30 (000) -2 (100) -1 (110) +6 (111) +8 (200) -1 (211) +4 (220) +2 (221) +3 (222) +4 (300) -3 (310) +2 (320) -3 (321) +3 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[1629.]     +30 (000) -2 (100) -1 (110) +9 (111) +8 (200) -1 (211) +4 (220) +2 (221) +3 (222) +4 (300) -3 (310) -3 (311) +2 (320) -3 (321) +3 (322) +1 (330) -3 (331) -2 (332) >= 0
[1630.]     +30 (000) -2 (100) -2 (110) +5 (111) +6 (200) +1 (210) -3 (211) +3 (220) +4 (221) +7 (222) +2 (300) -1 (310) +2 (320) +6 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[1631.]     +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +1 (210) -4 (211) +1 (220) +4 (221) +4 (222) -1 (311) +2 (320) +1 (321) +5 (322) +2 (330) -4 (331) -4 (332) -2 (333) >= 0
[1632.]     +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +1 (210) -4 (211) +1 (220) +4 (221) +5 (222) -1 (311) +2 (320) +1 (321) +6 (322) +2 (330) -4 (331) -3 (332) -1 (333) >= 0
[1633.]     +30 (000) -2 (100) -3 (110) +6 (111) +4 (200) +1 (210) -5 (211) +1 (220) +3 (221) +4 (222) -2 (311) +2 (320) +1 (321) +6 (322) +2 (330) -3 (331) -3 (332) -2 (333) >= 0
[1634.]     +30 (000) -2 (100) -3 (110) +6 (111) +5 (200) +1 (210) -4 (211) +2 (220) +4 (221) +6 (222) +1 (300) -1 (311) +2 (320) +1 (321) +6 (322) +1 (330) -4 (331) -3 (332) >= 0
[1635.]     +30 (000) -2 (100) -3 (110) +6 (111) +6 (200) -3 (211) +2 (220) +2 (221) +3 (222) +2 (300) -1 (310) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[1636.]     +30 (000) -2 (100) -3 (110) +6 (111) +6 (200) -4 (211) +2 (220) +2 (221) +4 (222) +2 (300) -1 (310) -1 (311) +2 (320) +6 (322) +1 (330) -4 (331) -2 (332) +1 (333) >= 0
[1637.]     +30 (000) -2 (100) +3 (110) +8 (200) -2 (210) +3 (211) +5 (220) -4 (221) +5 (222) -3 (310) +4 (311) -5 (320) -1 (321) -4 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[1638.]     +30 (000) -2 (100) +3 (111) +6 (200) +4 (210) -4 (211) +4 (220) +3 (221) +4 (222) -6 (300) +2 (310) -3 (311) -2 (320) -1 (321) +1 (322) +2 (330) -4 (331) +2 (333) >= 0
[1639.]     +30 (000) -3 (100) -1 (110) +5 (111) +7 (200) -2 (211) +4 (220) +3 (221) +4 (222) +4 (300) -2 (310) +3 (320) -1 (321) +3 (322) +1 (330) -5 (331) -5 (332) -1 (333) >= 0
[1640.]     +30 (000) -3 (100) -1 (110) +5 (111) +9 (200) -1 (210) -2 (211) +5 (220) +1 (221) +4 (222) +6 (300) -3 (310) +3 (320) -2 (321) +4 (322) -5 (331) -3 (332) +2 (333) >= 0
[1641.]     +30 (000) -3 (100) -1 (110) +7 (111) +9 (200) -1 (210) -2 (211) +5 (220) +1 (221) +4 (222) +6 (300) -3 (310) -2 (311) +3 (320) -2 (321) +4 (322) -3 (331) -3 (332) >= 0
[1642.]     +30 (000) -3 (100) -2 (110) +6 (111) +3 (200) -1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -2 (310) +3 (320) -2 (321) +4 (322) +5 (330) -6 (331) -3 (332) -2 (333) >= 0
[1643.]     +30 (000) -3 (100) -2 (110) +6 (111) +5 (200) -2 (211) +2 (220) +2 (221) +2 (222) +2 (300) -1 (310) +3 (320) -2 (321) +4 (322) +2 (330) -7 (331) -3 (332) +2 (333) >= 0
[1644.]     +30 (000) -3 (100) -2 (110) +6 (111) +5 (200) -2 (211) +2 (220) +3 (221) +2 (222) +2 (300) -1 (310) +3 (320) -1 (321) +3 (322) +2 (330) -6 (331) -5 (332) -1 (333) >= 0
[1645.]     +30 (000) -3 (100) -2 (110) +6 (111) +5 (200) -2 (211) +2 (220) +3 (221) +4 (222) +2 (300) -1 (310) +3 (320) -1 (321) +5 (322) +2 (330) -6 (331) -3 (332) +1 (333) >= 0
[1646.]     +30 (000) -3 (100) -2 (110) +6 (111) -6 (200) +1 (210) +2 (211) +4 (220) -4 (221) +6 (222) -5 (300) -2 (311) +5 (320) -3 (321) -2 (322) +1 (331) -4 (332) +3 (333) >= 0
[1647.]     +30 (000) -3 (100) -2 (110) +9 (111) +8 (200) -1 (210) -2 (211) +4 (220) +1 (221) +3 (222) +5 (300) -2 (310) -3 (311) +3 (320) -2 (321) +4 (322) -3 (331) -3 (332) >= 0
[1648.]     +30 (000) -4 (100) +1 (110) +4 (111) +2 (200) -1 (210) -1 (211) -2 (220) +2 (221) -3 (222) -4 (310) +3 (320) -2 (321) +3 (322) +7 (330) -4 (331) -4 (332) -7 (333) >= 0
[1649.]     +30 (000) -4 (100) -1 (110) +6 (111) +4 (200) -1 (211) +1 (220) +3 (221) +1 (222) +2 (300) -1 (310) +3 (320) -2 (321) +3 (322) +2 (330) -7 (331) -4 (332) +1 (333) >= 0
[1650.]     +30 (000) -4 (100) -1 (110) +6 (111) +4 (200) -1 (211) +1 (220) +3 (221) +2 (222) +2 (300) -1 (310) +3 (320) -2 (321) +4 (322) +2 (330) -7 (331) -3 (332) +2 (333) >= 0
[1651.]     +30 (000) -4 (100) -1 (110) +6 (111) +6 (200) -1 (210) -1 (211) +1 (220) +2 (221) -1 (222) +4 (300) -2 (310) +2 (320) -2 (321) +2 (322) -6 (331) -4 (332) +2 (333) >= 0
[1652.]     +30 (000) -4 (100) -1 (110) +7 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +1 (222) -1 (311) +2 (320) -2 (321) +4 (322) +2 (330) -7 (331) -2 (332) +3 (333) >= 0
[1653.]     +30 (000) -4 (100) -1 (110) +7 (111) +2 (200) +1 (210) -1 (211) -2 (220) +4 (221) -3 (222) -1 (311) +1 (320) -2 (321) +1 (322) +1 (330) -7 (331) -4 (332) +2 (333) >= 0
[1654.]     +30 (000) -4 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -2 (311) +2 (320) -3 (321) +3 (322) +2 (330) -7 (331) -2 (332) +3 (333) >= 0
[1655.]     +30 (000) -5 (100) +1 (110) +3 (111) +1 (200) -4 (211) -2 (220) +1 (221) -2 (222) -2 (310) -2 (311) +3 (320) -1 (321) +5 (322) +5 (330) -3 (331) -3 (332) -5 (333) >= 0
[1656.]     +30 (000) -5 (100) +1 (110) +3 (111) +3 (200) +1 (210) -2 (211) +4 (221) +3 (222) +2 (300) -1 (310) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[1657.]     +30 (000) -5 (100) +1 (110) +3 (111) +5 (200) -2 (211) +2 (220) +3 (221) +2 (222) +4 (300) -2 (310) +3 (320) -1 (321) +3 (322) +1 (330) -5 (331) -5 (332) -1 (333) >= 0
[1658.]     +30 (000) -5 (100) +1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -2 (220) +3 (221) -2 (222) -1 (310) +2 (320) -3 (321) +3 (322) +3 (330) -8 (331) -2 (332) +3 (333) >= 0
[1659.]     +30 (000) -5 (100) +2 (110) +1 (111) +1 (200) -4 (211) -2 (220) +1 (221) -2 (222) -3 (310) -1 (311) +3 (320) -1 (321) +5 (322) +6 (330) -3 (331) -3 (332) -6 (333) >= 0
[1660.]     +30 (000) -6 (100) -1 (110) +3 (111) -6 (200) +4 (210) -4 (211) +4 (220) -4 (221) +4 (222) +2 (300) +1 (310) -6 (311) -2 (320) +1 (330) -1 (331) +2 (332) +2 (333) >= 0
[1661.]     +30 (000) -6 (100) -2 (110) +6 (111) -3 (200) +4 (210) -3 (211) +2 (220) -2 (221) +4 (222) -5 (300) +3 (311) +1 (320) -3 (321) +4 (330) -4 (331) -2 (332) +2 (333) >= 0
[1662.]     +30 (000) -6 (100) -2 (110) +8 (111) +4 (200) -2 (211) +1 (220) +2 (221) +3 (222) -4 (300) +4 (310) -4 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1663.]     +30 (000) -6 (100) +2 (111) +3 (200) +2 (210) -5 (211) +1 (220) +2 (221) +3 (222) -5 (300) +4 (310) -3 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1664.]     +30 (000) -6 (100) +3 (110) +1 (200) -4 (211) -2 (220) +1 (221) -2 (222) +1 (300) -3 (310) -1 (311) +3 (320) -1 (321) +5 (322) +5 (330) -3 (331) -3 (332) -5 (333) >= 0
[1665.]     +30 (000) -6 (100) +3 (110) +4 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -2 (310) -2 (311) +2 (320) -2 (321) +2 (322) +4 (330) -4 (331) -4 (332) -4 (333) >= 0
[1666.]     +30 (000) -6 (100) +3 (110) +5 (111) +2 (210) -2 (211) -3 (220) +3 (221) -3 (222) -1 (310) -4 (311) +1 (320) -3 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) >= 0
[1667.]     +30 (000) -6 (100) +3 (110) +5 (111) +2 (210) -2 (211) -3 (220) +4 (221) -3 (222) -1 (310) -4 (311) +1 (320) -2 (321) +2 (322) +2 (330) -3 (331) -3 (332) -2 (333) >= 0
[1668.]     +30 (000) -6 (100) +4 (110) -1 (111) +1 (210) -4 (211) -3 (220) +2 (221) -3 (222) -3 (310) -1 (311) +2 (320) -1 (321) +4 (322) +5 (330) -3 (331) -3 (332) -5 (333) >= 0
[1669.]     +30 (000) -6 (100) +4 (110) +2 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -3 (310) -1 (311) +2 (320) -2 (321) +2 (322) +5 (330) -4 (331) -4 (332) -5 (333) >= 0
[1670.]     +30 (000) -6 (100) +5 (110) +1 (111) +2 (210) -2 (211) -3 (220) +4 (221) -3 (222) -3 (310) -2 (311) +1 (320) -2 (321) +2 (322) +4 (330) -3 (331) -3 (332) -4 (333) >= 0
[1671.]     +30 (000) -6 (100) +5 (110) -2 (111) +2 (200) -3 (211) -2 (220) +1 (221) -3 (222) +2 (300) -5 (310) +2 (320) -2 (321) +4 (322) +5 (330) -3 (331) -2 (332) -4 (333) >= 0
[1672.]     +30 (000) -6 (100) +5 (110) -3 (111) +2 (200) +4 (210) -4 (211) -1 (220) +3 (221) -2 (222) -6 (300) +1 (310) -2 (311) -3 (320) -1 (321) +2 (330) -4 (331) +2 (333) >= 0
[1673.]     +30 (000) -6 (100) +5 (111) -6 (200) +4 (210) -5 (211) +4 (220) -4 (221) +4 (222) +2 (300) +2 (310) -4 (311) -2 (320) -1 (321) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1674.]     +30 (000) -6 (100) +7 (110) -3 (111) +2 (200) +2 (210) -2 (211) -2 (220) +4 (221) -3 (222) +2 (300) -5 (310) -2 (321) +1 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[1675.]     +30 (000) -6 (100) +7 (110) -4 (111) +2 (200) +4 (210) -4 (211) -1 (220) +5 (221) -1 (222) +2 (300) -3 (310) -1 (311) -1 (320) -1 (321) +1 (322) -3 (331) -3 (332) >= 0
[1676.]     +30 (000) -8 (100) +1 (110) +6 (111) +2 (210) -5 (211) +3 (220) -3 (221) +3 (222) -2 (300) +1 (310) -4 (311) -1 (320) -3 (322) -2 (330) +3 (331) +2 (332) +3 (333) >= 0
[1677.]     +30 (000) -8 (100) +3 (110) +1 (210) -2 (211) +3 (220) -3 (221) +3 (222) -2 (300) +2 (310) -5 (311) -2 (320) +2 (321) -3 (322) -2 (330) +5 (331) +3 (332) +6 (333) >= 0
[1678.]     +30 (000) -8 (100) +3 (110) +3 (111) +2 (210) -2 (211) +3 (220) -3 (221) +9 (222) +2 (300) -3 (310) +2 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) >= 0
[1679.]     +30 (000) -8 (100) +3 (110) +3 (111) +2 (210) -3 (211) +3 (220) -2 (221) +6 (222) +2 (300) -3 (310) +3 (311) +1 (320) -3 (321) -1 (322) -3 (331) -3 (332) +6 (333) >= 0
[1680.]     +30 (000) -8 (100) +6 (110) -3 (111) +4 (210) -4 (211) -2 (220) +3 (221) -2 (222) -6 (300) +2 (310) -3 (311) -2 (320) -1 (321) +1 (322) +2 (330) -4 (331) +2 (333) >= 0
[1681.]     +31 (000) -3 (100) -1 (110) +7 (111) -1 (200) -1 (210) +2 (211) +4 (220) -3 (221) +5 (222) -3 (300) -1 (310) -2 (311) +4 (320) -4 (321) +1 (331) -6 (332) +5 (333) >= 0
[1682.]     +31 (000) -3 (100) -2 (110) +5 (111) +3 (200) -1 (210) -4 (211) -1 (220) +1 (221) -1 (300) -2 (310) -1 (311) +3 (320) +6 (322) +6 (330) -3 (331) -3 (332) -6 (333) >= 0
[1683.]     +31 (000) -3 (100) -3 (110) +8 (111) +8 (200) -1 (210) -3 (211) +4 (220) +1 (221) +3 (222) +4 (300) -1 (310) -2 (311) +3 (320) -1 (321) +4 (322) -4 (331) -4 (332) >= 0
[1684.]     +31 (000) -5 (100) +1 (111) +4 (200) -3 (210) +5 (211) +6 (220) -3 (221) +4 (222) -2 (310) +6 (311) -3 (320) +1 (321) -3 (322) +1 (330) -3 (331) -3 (332) -1 (333) >= 0
[1685.]     +31 (000) -5 (100) -2 (110) +4 (111) +7 (200) -5 (211) +4 (220) -1 (221) +3 (222) -3 (300) +3 (310) -3 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1686.]     +31 (000) -6 (100) -1 (110) +4 (111) +5 (200) +1 (210) -5 (211) +3 (220) +3 (222) -4 (300) +4 (310) -4 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1687.]     +31 (000) -6 (100) +2 (110) +4 (111) +1 (210) -1 (211) -6 (220) +6 (221) -3 (222) -1 (300) -1 (310) -1 (311) -1 (320) +3 (322) +1 (330) -4 (331) -2 (332) +1 (333) >= 0
[1688.]     +31 (000) +6 (100) +7 (110) +4 (111) -5 (200) -3 (210) -2 (211) +2 (220) -4 (221) +2 (222) -4 (300) +3 (311) +4 (320) +1 (321) -4 (322) -2 (331) -3 (332) +1 (333) >= 0
[1689.]     +31 (000) -8 (100) +4 (110) -2 (111) +2 (210) -3 (211) -4 (220) +4 (221) -7 (300) +2 (310) -1 (311) -2 (320) +1 (321) +4 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[1690.]     +31 (000) -8 (100) +5 (110) -1 (111) -2 (200) -1 (210) +2 (211) +2 (220) -1 (221) +4 (222) -5 (300) -2 (311) +5 (320) -4 (321) -1 (322) +2 (331) -4 (332) +2 (333) >= 0
[1691.]     +32 (000) -2 (100) +1 (110) +1 (111) -3 (200) -1 (210) +3 (211) +3 (220) -2 (221) +4 (222) -7 (300) -2 (310) +3 (311) +5 (320) -3 (322) -1 (331) -8 (332) +7 (333) >= 0
[1692.]     +32 (000) -2 (100) +1 (110) +1 (111) -4 (200) -2 (210) +3 (211) +3 (220) -1 (221) +7 (222) -6 (300) -1 (310) +3 (311) +5 (320) -5 (322) -2 (331) -6 (332) +4 (333) >= 0
[1693.]     +32 (000) -2 (100) +1 (110) +3 (111) +6 (200) -7 (210) +7 (220) -4 (221) +3 (222) +4 (300) -4 (311) -2 (320) -3 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1694.]     +32 (000) +2 (100) -2 (110) +5 (111) +8 (200) +4 (210) -4 (211) +4 (220) +6 (221) +7 (222) -2 (300) -2 (310) -1 (311) -2 (320) +3 (322) +2 (330) -3 (331) -1 (332) >= 0
[1695.]     +32 (000) -2 (100) -3 (110) +6 (111) +5 (200) +2 (210) -4 (211) +1 (220) +6 (221) +6 (222) -1 (300) +1 (310) -1 (311) +2 (321) +5 (322) -4 (331) -3 (332) +1 (333) >= 0
[1696.]     +32 (000) -3 (100) +2 (110) +2 (111) +7 (200) -7 (210) +6 (220) -4 (221) +4 (222) +4 (300) -4 (311) -2 (320) -3 (321) -2 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1697.]     +32 (000) -3 (100) -3 (110) +7 (111) +3 (200) -1 (210) -4 (211) -1 (220) +1 (221) -2 (300) -1 (310) -2 (311) +3 (320) +6 (322) +6 (330) -3 (331) -3 (332) -6 (333) >= 0
[1698.]     +32 (000) -4 (100) -2 (110) +1 (111) -4 (210) +4 (211) +4 (220) -3 (221) +4 (222) -4 (300) -2 (310) +7 (311) +3 (321) -3 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[1699.]     +32 (000) -4 (100) -2 (110) +6 (111) +6 (200) -2 (210) -2 (211) +4 (220) -5 (221) +5 (222) +2 (300) -6 (311) -1 (321) -4 (322) +2 (330) +1 (331) +3 (332) +6 (333) >= 0
[1700.]     +32 (000) -4 (100) -2 (110) +6 (111) +6 (200) -3 (210) +5 (220) -6 (221) +3 (222) +2 (300) -1 (310) -4 (311) -1 (321) -6 (322) +1 (330) +2 (331) +1 (332) +4 (333) >= 0
[1701.]     +32 (000) -4 (100) -2 (110) +6 (111) +7 (200) -3 (210) -1 (211) +4 (220) -4 (221) +4 (222) +3 (300) -1 (310) -5 (311) -4 (322) +2 (330) +2 (331) +4 (332) +8 (333) >= 0
[1702.]     +32 (000) -4 (100) -2 (110) +6 (111) +8 (200) -4 (210) -1 (211) +4 (220) -4 (221) +4 (222) +4 (300) -2 (310) -5 (311) -1 (321) -4 (322) +2 (330) +3 (332) +5 (333) >= 0
[1703.]     +32 (000) -4 (100) -3 (110) +9 (111) +5 (200) -2 (210) -1 (211) +5 (220) -7 (221) +6 (222) +1 (300) -1 (310) -3 (311) -2 (321) -4 (322) +2 (331) +2 (332) +4 (333) >= 0
[1704.]     +32 (000) -5 (100) +2 (110) +4 (111) +9 (200) -7 (210) +6 (220) -4 (221) +2 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1705.]     +32 (000) -5 (100) +8 (111) +9 (200) -5 (210) -2 (211) +4 (220) -4 (221) +4 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1706.]     +32 (000) -6 (100) +1 (110) +4 (111) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -2 (300) +1 (310) -2 (311) +1 (320) +6 (322) +2 (330) -5 (331) -1 (332) +2 (333) >= 0
[1707.]     +32 (000) -6 (100) +1 (110) +7 (111) +2 (210) -4 (211) -3 (220) +2 (221) -3 (222) -2 (300) +1 (310) -6 (311) +1 (320) -2 (321) +4 (322) +2 (330) -3 (331) -1 (332) >= 0
[1708.]     +32 (000) -6 (100) +1 (110) +8 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -2 (300) +1 (310) -5 (311) +1 (320) -1 (321) +5 (322) +2 (330) -3 (331) -1 (332) >= 0
[1709.]     +32 (000) -6 (100) +1 (110) +9 (111) +2 (210) -2 (211) -3 (220) +4 (221) -1 (222) -2 (300) +1 (310) -6 (311) +1 (320) -2 (321) +4 (322) +2 (330) -3 (331) -1 (332) >= 0
[1710.]     +32 (000) -7 (100) -2 (110) +7 (111) -2 (200) +4 (210) -4 (211) +2 (220) -1 (221) +4 (222) -7 (300) +1 (310) +3 (311) -3 (321) -1 (322) +6 (330) -5 (331) -1 (333) >= 0
[1711.]     +32 (000) -7 (100) +5 (110) -1 (111) +7 (200) -5 (210) -1 (211) +5 (220) -4 (221) +4 (222) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) >= 0
[1712.]     +33 (000) -1 (100) +3 (110) +2 (200) -5 (210) +3 (211) +8 (220) -1 (221) +2 (222) +4 (300) -1 (310) +4 (311) -5 (320) -1 (321) -1 (322) -4 (331) -5 (332) +1 (333) >= 0
[1713.]     +33 (000) -2 (100) -2 (110) +5 (111) +5 (200) +3 (210) -5 (211) +2 (220) +6 (221) +8 (222) -2 (300) +1 (310) -2 (311) +2 (321) +6 (322) +1 (330) -3 (331) -2 (332) >= 0
[1714.]     +33 (000) +3 (100) -1 (110) +4 (111) +9 (200) +5 (210) -5 (211) +5 (220) +4 (221) +4 (222) -3 (300) -3 (310) -2 (311) -3 (320) -2 (321) +1 (322) +3 (330) -3 (331) >= 0
[1715.]     +33 (000) +3 (100) -2 (110) +5 (111) +9 (200) +4 (210) -4 (211) +4 (220) +5 (221) +5 (222) -3 (300) -3 (310) -1 (311) -3 (320) -1 (321) +2 (322) +3 (330) -3 (331) >= 0
[1716.]     +33 (000) -3 (100) -4 (110) +8 (111) +3 (200) -1 (210) -2 (211) +5 (220) -4 (221) +3 (222) +1 (300) -6 (311) -1 (320) +1 (321) -4 (322) +3 (331) +4 (332) +7 (333) >= 0
[1717.]     +33 (000) -3 (100) -4 (110) +9 (111) +3 (200) -1 (210) -1 (211) +5 (220) -8 (221) +8 (222) +1 (300) -4 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) >= 0
[1718.]     +33 (000) -4 (100) -2 (110) -1 (200) -3 (210) +4 (211) +5 (220) -3 (221) +3 (222) -4 (300) -3 (310) +6 (311) +1 (320) +2 (321) -3 (322) -1 (331) -4 (332) +3 (333) >= 0
[1719.]     +33 (000) -4 (100) -2 (110) +6 (111) +2 (200) +1 (210) -2 (211) -2 (220) +5 (221) +3 (222) -3 (300) +1 (310) +1 (320) +6 (322) +3 (330) -7 (331) -1 (332) +3 (333) >= 0
[1720.]     +33 (000) -4 (100) -2 (110) +6 (111) +3 (200) -1 (210) -1 (211) +5 (220) -8 (221) +8 (222) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) >= 0
[1721.]     +33 (000) -4 (100) -3 (110) -4 (210) +4 (211) +5 (220) -3 (221) +3 (222) -5 (300) -3 (310) +7 (311) -1 (320) +3 (321) -3 (322) +3 (330) -1 (331) -1 (332) -3 (333) >= 0
[1722.]     +33 (000) -5 (100) -1 (110) +2 (200) -4 (210) +5 (211) +8 (220) -2 (221) +2 (222) -2 (310) +6 (311) -4 (320) +1 (321) -2 (322) +2 (330) -3 (331) -3 (332) -2 (333) >= 0
[1723.]     +33 (000) -5 (100) -2 (110) +5 (111) -3 (200) +2 (210) -1 (211) +6 (220) -6 (221) +1 (300) +1 (310) -4 (311) -1 (320) +1 (321) -6 (322) +1 (330) +4 (331) +5 (333) >= 0
[1724.]     +33 (000) -5 (100) -3 (110) +9 (111) -1 (200) +3 (211) +6 (220) -6 (221) +9 (222) -3 (300) +2 (310) -3 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) >= 0
[1725.]     +33 (000) -6 (100) -2 (110) +5 (111) +7 (200) -5 (211) +4 (220) -1 (221) +3 (222) -4 (300) +4 (310) -4 (311) +1 (320) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1726.]     +33 (000) -8 (100) -1 (110) +8 (111) +3 (200) -1 (211) -1 (220) +4 (221) +3 (222) -6 (300) +5 (310) -4 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[1727.]     +34 (000) -2 (100) +4 (111) -8 (200) -1 (210) +1 (211) +7 (220) -1 (222) -8 (300) -1 (310) -1 (311) +6 (320) -4 (321) -2 (322) +3 (330) +2 (331) -4 (332) -1 (333) >= 0
[1728.]     +34 (000) +4 (100) +1 (110) +3 (111) -6 (200) -4 (210) +2 (211) +2 (220) +2 (222) -8 (300) -3 (310) +4 (311) +4 (320) +2 (321) +1 (330) +1 (331) -6 (332) +6 (333) >= 0
[1729.]     +34 (000) -6 (100) +1 (110) +2 (111) +2 (210) -7 (211) -3 (220) +1 (221) -2 (222) -4 (300) +1 (310) -4 (311) +1 (320) +6 (322) +4 (330) -3 (331) -1 (332) -2 (333) >= 0
[1730.]     +34 (000) -6 (100) -1 (110) +8 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -4 (300) +2 (310) -2 (311) +2 (320) -2 (321) +2 (322) +4 (330) -8 (331) -4 (332) >= 0
[1731.]     +34 (000) -6 (100) -3 (110) +8 (111) -2 (200) +3 (210) -6 (211) +4 (220) -3 (221) +3 (222) +2 (300) -7 (311) -1 (320) -2 (322) +1 (330) -1 (331) +3 (332) +3 (333) >= 0
[1732.]     +35 (000) -1 (100) -4 (110) +8 (111) +1 (200) -3 (210) -2 (211) +7 (220) -4 (221) +4 (222) +3 (300) -6 (311) -3 (320) -1 (321) -1 (322) +1 (331) +3 (332) +4 (333) >= 0
[1733.]     +35 (000) -1 (100) -4 (110) +8 (111) +4 (200) -3 (210) -2 (211) +4 (220) -4 (221) +4 (222) +6 (300) -6 (311) -3 (320) -1 (321) -4 (322) +3 (330) +1 (331) +4 (333) >= 0
[1734.]     +35 (000) -1 (110) +5 (111) +1 (200) -5 (210) -2 (211) +8 (220) -4 (221) +4 (222) +4 (300) +2 (310) -6 (311) -4 (320) -3 (321) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1735.]     +35 (000) -3 (100) -2 (110) +8 (111) -3 (200) +2 (211) +5 (220) -3 (221) +4 (222) -5 (300) -1 (310) -2 (311) +4 (320) -5 (321) +2 (330) +2 (331) -5 (332) +1 (333) >= 0
[1736.]     +35 (000) +3 (100) +3 (111) +9 (200) +5 (210) -5 (211) +4 (220) +3 (221) +2 (222) -5 (300) -4 (310) -2 (311) -4 (320) -3 (321) +1 (322) +5 (330) -3 (331) +2 (332) >= 0
[1737.]     +35 (000) -4 (100) +2 (110) +2 (111) +1 (200) -3 (210) -3 (211) +7 (220) -4 (221) +4 (222) +3 (310) -7 (311) -3 (320) -2 (321) -1 (322) +2 (331) +2 (332) +4 (333) >= 0
[1738.]     +35 (000) +5 (110) +7 (200) -1 (210) +1 (211) +5 (220) -7 (221) +5 (222) -2 (300) -4 (310) +4 (311) -3 (320) -1 (321) -7 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[1739.]     +35 (000) -8 (100) +2 (110) +4 (111) +1 (210) -1 (211) -6 (220) +6 (221) -3 (222) -3 (300) +1 (310) -1 (311) -1 (320) +3 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[1740.]     +36 (000) -4 (100) -3 (110) +6 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +5 (222) -4 (300) +2 (310) +2 (321) +6 (322) +2 (330) -6 (331) -2 (332) +2 (333) >= 0
[1741.]     +36 (000) -8 (100) +2 (110) +2 (111) -1 (210) -1 (211) +8 (220) -5 (221) -4 (300) +1 (310) -5 (311) -1 (320) +1 (321) -5 (322) -4 (330) +5 (331) +3 (332) +4 (333) >= 0
[1742.]     +36 (000) -9 (100) -1 (110) +8 (111) +5 (200) -1 (210) -1 (211) +4 (221) +3 (222) -6 (300) +5 (310) -4 (311) +2 (321) +3 (322) +1 (330) -3 (331) -3 (332) -1 (333) >= 0
[1743.]     +37 (000) -1 (100) +2 (110) -5 (200) -1 (210) +2 (211) +3 (220) -2 (221) +6 (222) -9 (300) -2 (310) +2 (311) +7 (320) -1 (321) -5 (322) -1 (331) -9 (332) +8 (333) >= 0
[1744.]     +37 (000) -1 (100) +2 (110) -6 (200) -2 (210) +2 (211) +3 (220) -1 (221) +8 (222) -8 (300) -1 (310) +2 (311) +7 (320) -1 (321) -6 (322) -2 (331) -8 (332) +6 (333) >= 0
[1745.]     +37 (000) -2 (110) +6 (111) -1 (200) -5 (210) -1 (211) +9 (220) -4 (221) +4 (222) +4 (300) +1 (310) -5 (311) -5 (320) -2 (321) +1 (322) +2 (331) +2 (332) +4 (333) >= 0
[1746.]     +37 (000) -5 (100) -3 (110) +7 (111) +1 (200) +1 (210) -5 (211) +5 (220) -4 (221) +4 (222) +1 (300) +1 (310) -9 (311) -1 (320) -3 (322) +1 (330) +4 (332) +5 (333) >= 0
[1747.]     +37 (000) -6 (100) +6 (200) -3 (210) +5 (211) +6 (220) -5 (221) +6 (222) -1 (300) -3 (310) +7 (311) -3 (320) +1 (321) -5 (322) +1 (330) -3 (331) -3 (332) -1 (333) >= 0
[1748.]     +37 (000) -7 (100) +7 (110) -4 (111) +5 (210) -7 (211) -3 (220) +2 (221) -3 (222) -6 (300) -1 (310) -4 (311) -2 (320) -2 (321) +4 (322) +5 (330) -3 (331) +2 (332) >= 0
[1749.]     +38 (000) -8 (100) +2 (110) +1 (111) +1 (210) -4 (211) -6 (220) +3 (221) -3 (222) -6 (300) +1 (310) -1 (311) -1 (320) +6 (322) +4 (330) -6 (331) +1 (332) +3 (333) >= 0
[1750.]     +39 (000) -3 (100) +2 (110) +3 (200) -5 (210) +5 (211) +9 (220) -1 (221) +3 (222) +3 (300) -2 (310) +5 (311) -5 (320) -1 (321) -1 (322) -4 (331) -7 (332) +3 (333) >= 0
[1751.]     +39 (000) -3 (100) -2 (110) +9 (111) -4 (200) -1 (210) -2 (211) +4 (220) +6 (222) -8 (300) +1 (311) +7 (320) -3 (321) -4 (322) +1 (330) -4 (331) -6 (332) +9 (333) >= 0
[1752.]     +39 (000) -3 (100) -2 (110) +9 (111) -5 (200) +1 (211) +4 (220) -4 (221) +9 (222) -7 (300) -1 (310) -2 (311) +7 (320) -3 (321) -3 (322) +1 (330) -7 (332) +6 (333) >= 0
[1753.]     +39 (000) +5 (100) +8 (110) +5 (111) -5 (200) -3 (210) -1 (211) +3 (220) -5 (221) +3 (222) -5 (300) +4 (311) +5 (320) +1 (321) -5 (322) -3 (331) -5 (332) +2 (333) >= 0
[1754.]     +40 (000) -2 (100) -4 (110) +8 (111) +6 (200) -1 (210) -6 (211) -1 (220) -4 (222) -3 (310) -2 (311) +2 (320) -1 (321) +5 (322) +5 (330) -4 (331) -4 (332) -5 (333) >= 0
[1755.]     +40 (000) -3 (100) -2 (110) +8 (111) +5 (200) +2 (210) -2 (211) +1 (220) +6 (221) +5 (222) -1 (310) +2 (320) -2 (321) +6 (322) +3 (330) -9 (331) -2 (332) +4 (333) >= 0
[1756.]     +40 (000) -3 (100) -4 (110) +9 (111) +6 (200) -3 (210) +5 (220) -9 (221) +9 (222) +3 (300) -5 (311) -2 (320) -2 (321) -5 (322) +1 (330) +3 (331) +1 (332) +5 (333) >= 0
[1757.]     +40 (000) -4 (100) -2 (110) +6 (111) +4 (200) -1 (210) -4 (211) -1 (220) +2 (221) -2 (222) -3 (310) +4 (320) -1 (321) +5 (322) +7 (330) -6 (331) -6 (332) -7 (333) >= 0
[1758.]     +40 (000) -4 (100) -2 (110) +6 (111) +4 (200) -1 (210) -5 (211) -1 (220) +2 (221) +1 (222) -3 (310) -1 (311) +4 (320) +8 (322) +7 (330) -4 (331) -4 (332) -7 (333) >= 0
[1759.]     +40 (000) -4 (100) -2 (110) +6 (111) +4 (200) -1 (210) -6 (211) -1 (220) -2 (222) -3 (310) -2 (311) +4 (320) -1 (321) +7 (322) +7 (330) -4 (331) -4 (332) -7 (333) >= 0
[1760.]     +40 (000) -4 (100) -2 (110) +8 (111) +8 (200) -2 (211) +4 (220) +3 (221) +4 (222) +4 (300) -2 (310) +4 (320) -3 (321) +5 (322) +2 (330) -9 (331) -4 (332) +3 (333) >= 0
[1761.]     +40 (000) -5 (100) +1 (110) +4 (111) +5 (200) -3 (210) -3 (211) +5 (220) -5 (221) +5 (222) +3 (310) -8 (311) -3 (320) -1 (321) -5 (322) +4 (331) +1 (332) +5 (333) >= 0
[1762.]     +40 (000) -6 (100) +1 (110) +3 (111) +2 (200) -6 (211) -2 (220) +1 (221) -2 (222) -3 (310) -2 (311) +4 (320) -1 (321) +7 (322) +7 (330) -4 (331) -4 (332) -7 (333) >= 0
[1763.]     +40 (000) -8 (100) +4 (110) +6 (111) +3 (200) -1 (210) +1 (211) -6 (220) +6 (221) -4 (222) +3 (300) -5 (310) -1 (311) -2 (321) +4 (322) +2 (330) -4 (331) -2 (332) >= 0
[1764.]     +40 (000) -8 (100) +5 (110) +4 (111) +6 (200) -1 (210) +1 (211) -1 (220) +6 (221) +3 (222) +6 (300) -6 (310) +2 (320) -2 (321) +6 (322) +2 (330) -4 (331) -2 (332) >= 0
[1765.]     +40 (000) -8 (100) +6 (110) -2 (111) +2 (200) -4 (211) -3 (220) +2 (221) -4 (222) +2 (300) -6 (310) +3 (320) -2 (321) +5 (322) +7 (330) -4 (331) -4 (332) -7 (333) >= 0
[1766.]     +40 (000) -8 (100) +6 (110) +4 (111) +6 (200) -2 (210) +2 (211) -3 (220) +4 (221) -3 (222) +6 (300) -8 (310) +1 (320) -4 (321) +4 (322) +3 (330) -4 (331) -1 (332) >= 0
[1767.]     +40 (000) -8 (100) +9 (110) -5 (111) +1 (200) +6 (210) -6 (211) -3 (220) +7 (221) -3 (222) +1 (300) -3 (310) -2 (311) -2 (320) -1 (321) +1 (322) -4 (331) -4 (332) >= 0
[1768.]     +40 (000) -8 (100) +9 (110) -5 (111) +2 (200) +3 (210) -4 (211) -3 (220) +5 (221) -4 (222) +2 (300) -6 (310) -2 (321) +2 (322) +4 (330) -4 (331) -4 (332) -4 (333) >= 0
[1769.]     +41 (000) -3 (100) -4 (110) +8 (111) +9 (200) -5 (211) +4 (220) +3 (221) +7 (222) +3 (300) -1 (310) -1 (311) +3 (320) +8 (322) +1 (330) -6 (331) -3 (332) +2 (333) >= 0
[1770.]     +41 (000) -5 (100) -3 (110) +8 (111) +4 (200) -1 (210) -2 (211) +6 (220) -9 (221) +9 (222) +1 (310) -7 (311) -1 (320) -2 (321) -4 (322) +2 (331) +3 (332) +5 (333) >= 0
[1771.]     +42 (000) -4 (100) -3 (110) +7 (111) +5 (200) +2 (210) -5 (211) -1 (220) +8 (221) +6 (222) -1 (300) +1 (310) -1 (311) +3 (321) +7 (322) -5 (331) -4 (332) +1 (333) >= 0
[1772.]     +42 (000) -8 (100) -3 (110) +6 (111) -6 (200) +5 (210) -5 (211) +5 (220) -6 (221) +6 (222) +4 (300) -8 (311) -2 (320) -1 (322) +2 (330) -2 (331) +3 (332) +3 (333) >= 0
[1773.]     +43 (000) -6 (100) +2 (110) +6 (111) +2 (200) +1 (210) -1 (211) -8 (220) +8 (221) -4 (222) -3 (300) -3 (310) -1 (311) -3 (320) +4 (322) +3 (330) -4 (331) -1 (332) >= 0
[1774.]     +43 (000) -8 (100) +1 (110) +6 (111) -2 (211) -9 (220) +8 (221) -4 (222) -3 (300) -1 (310) -1 (311) -1 (320) +2 (321) +5 (322) +3 (330) -4 (331) -4 (332) -3 (333) >= 0
[1775.]     +43 (000) -8 (100) +2 (110) +3 (111) +3 (210) -4 (211) -4 (220) +7 (221) +3 (222) -3 (300) +1 (310) -1 (311) +1 (320) +8 (322) +3 (330) -8 (331) -1 (332) +4 (333) >= 0
[1776.]     +44 (000) -7 (100) -3 (110) +7 (111) -4 (200) +3 (210) -2 (211) +8 (220) -8 (221) +1 (300) +1 (310) -6 (311) -1 (320) +1 (321) -8 (322) +1 (330) +4 (331) +5 (333) >= 0
[1777.]     +44 (000) -9 (100) -3 (110) +7 (111) -7 (200) +6 (210) -6 (211) +5 (220) -6 (221) +6 (222) +4 (300) -8 (311) -2 (320) -1 (322) +2 (330) -2 (331) +3 (332) +3 (333) >= 0
[1778.]     +45 (000) -8 (100) +6 (110) -2 (111) +4 (210) -5 (211) -6 (220) +8 (221) +2 (222) -5 (300) -2 (310) -1 (311) -2 (320) +1 (321) +8 (322) +5 (330) -4 (331) +1 (332) >= 0
[1779.]     +47 (000) -1 (100) -4 (110) +8 (111) +7 (200) -6 (211) -4 (220) +1 (221) -4 (222) -7 (300) -3 (310) -2 (311) -3 (320) -1 (321) +7 (322) +7 (330) -4 (331) +3 (332) >= 0
[1780.]     +48 (000) -3 (100) -4 (110) -4 (200) -7 (210) +5 (211) +7 (220) -3 (221) +3 (222) -7 (300) -4 (310) +9 (311) +5 (321) -3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1781.]     +50 (000) -5 (100) -3 (110) +9 (111) +9 (200) -4 (211) +4 (220) +5 (221) +4 (222) +4 (300) -2 (310) +5 (320) -1 (321) +5 (322) +3 (330) -9 (331) -9 (332) -3 (333) >= 0
[1782.]     +50 (000) -8 (100) +1 (110) +6 (111) +2 (200) -1 (210) -3 (211) -4 (220) +4 (221) -5 (222) -4 (310) +5 (320) -2 (321) +5 (322) +9 (330) -8 (331) -8 (332) -9 (333) >= 0
[1783.]     +100 (000) -11 (100) -2 (110) +22 (111) -3 (210) +6 (211) +10 (220) -10 (221) +20 (222) -9 (300) -4 (310) -6 (311) +13 (320) -13 (321) +3 (331) -20 (332) +17 (333) >= 0
[1784.]     +104 (000) -13 (100) -7 (110) +21 (111) +13 (200) -7 (210) +20 (220) -21 (221) +6 (222) -1 (310) -12 (311) -2 (321) -21 (322) -1 (330) +11 (331) +3 (332) +13 (333) >= 0
[1785.]     +25 (000) -6 (100) -2 (110) +10 (111) -1 (200) +3 (210) -6 (211) +2 (220) -2 (221) +2 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) >= 0
[1786.]     +25 (000) -6 (100) -2 (110) +11 (111) -2 (200) +4 (210) -4 (211) +2 (220) -2 (221) +5 (222) -1 (300) -1 (311) -2 (321) -1 (322) +1 (330) -1 (331) -1 (332) +1 (333) >= 0
[1787.]     +27 (000) -7 (100) -2 (110) +10 (111) -2 (200) +4 (210) -6 (211) +2 (220) -3 (221) +3 (222) +2 (300) -1 (310) -2 (311) -1 (321) -2 (322) +1 (330) +1 (332) +2 (333) >= 0
[1788.]     +28 (000) -10 (100) +5 (110) -1 (111) +4 (200) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -6 (300) +3 (310) -2 (311) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) >= 0
[1789.]     +28 (000) -8 (100) -1 (110) +10 (111) -2 (200) +4 (210) -6 (211) +2 (220) -3 (221) +2 (222) +2 (300) -1 (310) -1 (311) -1 (321) -3 (322) +1 (330) +1 (331) +2 (333) >= 0
[1790.]     +30 (000) -10 (100) +5 (110) -3 (111) -4 (200) +3 (210) -2 (211) +2 (220) -4 (221) +4 (222) +2 (310) -4 (311) -3 (320) +1 (321) -2 (322) -1 (330) +3 (331) +2 (333) >= 0
[1791.]     +30 (000) -10 (100) +5 (110) -3 (111) -4 (200) +3 (210) -2 (211) +3 (220) -4 (221) +1 (222) +2 (310) -4 (311) -2 (320) +1 (321) -4 (322) +3 (331) -1 (332) +2 (333) >= 0
[1792.]     +30 (000) -4 (100) -1 (110) +10 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) -1 (222) -4 (311) +2 (320) -2 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) >= 0
[1793.]     +30 (000) -4 (100) -1 (110) +10 (111) +2 (200) +1 (210) -1 (211) -2 (220) +4 (221) -3 (222) -4 (311) +1 (320) -2 (321) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[1794.]     +30 (000) -4 (100) -1 (110) +11 (111) +2 (200) +1 (210) -1 (211) -1 (220) +4 (221) +1 (222) -5 (311) +2 (320) -2 (321) +4 (322) +2 (330) -3 (331) -2 (332) -1 (333) >= 0
[1795.]     +30 (000) -4 (100) -1 (110) +12 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -6 (311) +2 (320) -3 (321) +3 (322) +2 (330) -3 (331) -2 (332) -1 (333) >= 0
[1796.]     +30 (000) -5 (100) -2 (110) +11 (111) -3 (200) +1 (210) -3 (211) +2 (220) +4 (222) -6 (300) +2 (310) -2 (311) +4 (320) -2 (321) -2 (322) -2 (331) -4 (332) +6 (333) >= 0
[1797.]     +30 (000) -8 (100) -2 (110) +12 (111) -3 (200) +4 (210) -4 (211) +2 (220) -2 (221) +4 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (331) -3 (332) +5 (333) >= 0
[1798.]     +31 (000) -11 (100) +5 (110) -3 (111) -4 (200) +4 (210) -4 (211) +2 (220) -3 (221) +3 (222) +2 (310) -6 (311) -2 (320) +1 (321) -2 (322) +1 (331) +1 (332) +2 (333) >= 0
[1799.]     +31 (000) -3 (100) -2 (110) +12 (111) +3 (200) +2 (210) -2 (211) +4 (221) -1 (300) +1 (310) -6 (311) +1 (320) -2 (321) +2 (322) +1 (330) -3 (331) -3 (332) -1 (333) >= 0
[1800.]     +31 (000) -3 (100) -2 (110) +5 (111) +10 (200) -2 (210) -4 (211) +5 (220) -1 (221) +3 (222) +6 (300) -3 (310) -1 (311) +3 (320) -1 (321) +5 (322) -3 (331) -3 (332) >= 0
[1801.]     +31 (000) -6 (100) -3 (110) +14 (111) +2 (200) -2 (211) +5 (220) -1 (221) +4 (222) -3 (300) +3 (310) -3 (311) -1 (320) -3 (321) -2 (322) +1 (330) -3 (331) +2 (333) >= 0
[1802.]     +32 (000) -4 (100) -2 (110) +11 (111) -4 (200) +2 (210) -3 (211) +2 (220) +4 (222) -8 (300) -2 (311) +4 (320) -3 (321) -2 (322) +4 (330) +1 (331) -3 (332) -2 (333) >= 0
[1803.]     +32 (000) -4 (100) -4 (110) +12 (111) +4 (200) -1 (210) -4 (211) +5 (220) -4 (221) +3 (222) -1 (310) -4 (311) -1 (321) -4 (322) -1 (330) +2 (331) +3 (332) +4 (333) >= 0
[1804.]     +32 (000) -6 (100) +2 (110) +4 (111) +10 (200) -6 (210) +4 (220) -5 (221) +5 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1805.]     +32 (000) -6 (100) +3 (110) +3 (111) +10 (200) -7 (210) +5 (220) -4 (221) +3 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[1806.]     +33 (000) -10 (100) +5 (110) -1 (111) -2 (210) +2 (211) +2 (220) -1 (221) +4 (222) -7 (300) +3 (310) -2 (311) +4 (320) -3 (321) -1 (322) -2 (331) -4 (332) +6 (333) >= 0
[1807.]     +33 (000) -11 (100) +6 (110) +5 (200) -3 (210) +3 (211) +3 (220) -3 (221) +9 (222) -3 (300) +2 (310) -3 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) >= 0
[1808.]     +33 (000) -3 (100) -4 (110) +10 (111) +4 (200) -1 (210) -2 (211) +4 (220) -6 (221) +4 (222) +2 (300) -4 (311) -1 (320) -1 (321) -6 (322) +1 (330) +3 (331) +4 (333) >= 0
[1809.]     +33 (000) -4 (100) -2 (110) +12 (111) +3 (200) +2 (210) -2 (211) +5 (221) +3 (222) -2 (300) +2 (310) -6 (311) +1 (320) -1 (321) +4 (322) +1 (330) -3 (331) -2 (332) >= 0
[1810.]     +33 (000) -7 (100) -3 (110) +13 (111) -1 (200) +4 (210) -7 (211) +3 (220) -4 (221) +3 (222) +1 (300) -3 (311) -1 (321) -4 (322) +1 (330) +2 (331) +1 (332) +4 (333) >= 0
[1811.]     +33 (000) -9 (100) -2 (110) +12 (111) -2 (200) +4 (210) -4 (211) +2 (220) -1 (221) +4 (222) -6 (300) +3 (310) -2 (311) -3 (321) -1 (322) +3 (330) -2 (331) -1 (333) >= 0
[1812.]     +34 (000) -4 (100) -3 (110) +11 (111) +3 (200) -1 (210) -1 (211) +5 (220) -1 (221) +7 (222) -1 (300) +1 (311) +1 (320) -5 (321) -3 (322) -4 (331) -1 (332) +5 (333) >= 0
[1813.]     +34 (000) -8 (100) -3 (110) +14 (111) -1 (200) +4 (210) -8 (211) +3 (220) -3 (221) +3 (222) +1 (300) -1 (310) -3 (311) -1 (321) -3 (322) +1 (331) +2 (332) +3 (333) >= 0
[1814.]     +35 (000) -6 (100) -2 (110) +10 (111) -2 (211) -3 (220) +3 (221) -3 (222) -5 (300) +2 (310) -4 (311) +3 (320) -1 (321) +3 (322) +6 (330) -5 (331) -5 (332) -6 (333) >= 0
[1815.]     +36 (000) -10 (100) +1 (110) +3 (111) -6 (200) +6 (210) -4 (211) +2 (220) -2 (221) +6 (222) -4 (300) -1 (310) +4 (311) +2 (320) -4 (321) -2 (322) +3 (330) -3 (331) >= 0
[1816.]     +36 (000) -10 (100) +2 (110) -7 (200) +6 (210) -5 (211) +3 (220) -4 (221) +4 (222) +3 (300) +2 (310) -7 (311) -2 (320) +1 (321) -1 (322) +3 (330) +2 (332) +5 (333) >= 0
[1817.]     +36 (000) -2 (100) +1 (110) -4 (200) -3 (210) +1 (211) +3 (220) -4 (221) +3 (222) -10 (300) +4 (311) +4 (320) +2 (321) -4 (322) +6 (330) -4 (331) -4 (332) -6 (333) >= 0
[1818.]     +36 (000) +2 (100) +3 (110) -8 (200) -2 (210) +2 (211) +4 (220) -2 (221) -10 (300) -1 (310) -1 (311) +6 (320) +2 (321) -2 (322) +3 (330) -6 (331) -6 (332) -3 (333) >= 0
[1819.]     +36 (000) -4 (100) -2 (110) +6 (111) -6 (200) +2 (210) +1 (211) +3 (220) -2 (221) +3 (222) -10 (300) -1 (311) +5 (320) -5 (321) +5 (330) +2 (331) -4 (332) -3 (333) >= 0
[1820.]     +36 (000) -4 (100) -3 (110) +12 (111) -2 (200) -2 (211) +3 (220) -1 (221) +6 (222) -6 (300) +1 (310) -1 (311) +5 (320) -3 (321) -2 (322) -3 (331) -6 (332) +9 (333) >= 0
[1821.]     +36 (000) -6 (100) -1 (110) +6 (111) +1 (210) -1 (211) -3 (220) +4 (221) -1 (222) -6 (300) +2 (310) +2 (320) -2 (321) +4 (322) +6 (330) -10 (331) -2 (332) +2 (333) >= 0
[1822.]     +36 (000) -7 (100) -3 (110) +18 (111) -2 (200) +3 (210) -6 (211) +3 (220) +6 (222) -3 (300) +1 (310) -3 (311) +2 (320) -3 (321) -3 (322) -1 (331) -2 (332) +3 (333) >= 0
[1823.]     +36 (000) -8 (100) +1 (110) +10 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -4 (300) +3 (310) -7 (311) +1 (320) -1 (321) +5 (322) +2 (330) -3 (331) -1 (332) >= 0
[1824.]     +36 (000) -8 (100) +1 (110) +11 (111) +2 (210) -2 (211) -3 (220) +4 (221) -1 (222) -4 (300) +3 (310) -8 (311) +1 (320) -2 (321) +4 (322) +2 (330) -3 (331) -1 (332) >= 0
[1825.]     +36 (000) -8 (100) -3 (110) +15 (111) -3 (200) +5 (210) -5 (211) +3 (220) -3 (221) +9 (222) -1 (300) -1 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) >= 0
[1826.]     +36 (000) -9 (100) -3 (110) +18 (111) -2 (200) +5 (210) -6 (211) +3 (220) -2 (221) +6 (222) -1 (300) +1 (310) -3 (311) -3 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[1827.]     +37 (000) -13 (100) +7 (110) -1 (111) -3 (200) +5 (210) -4 (211) +4 (220) -3 (221) +5 (222) +3 (300) -5 (310) +4 (311) -4 (321) +2 (330) -1 (331) -2 (332) +1 (333) >= 0
[1828.]     +37 (000) -9 (100) -3 (110) +17 (111) -3 (200) +6 (210) -6 (211) +4 (220) -3 (221) +5 (222) -1 (300) -2 (311) -1 (320) -3 (321) +2 (330) -1 (331) -2 (332) +1 (333) >= 0
[1829.]     +38 (000) -16 (100) +9 (110) -5 (111) -6 (200) +6 (210) -4 (211) +2 (220) -2 (221) +4 (222) -3 (310) +4 (311) +2 (320) -4 (321) +1 (330) -1 (331) -2 (332) +2 (333) >= 0
[1830.]     +38 (000) -8 (100) -1 (110) +12 (111) -1 (211) -4 (220) +4 (221) -3 (222) -6 (300) +3 (310) -6 (311) +2 (320) -1 (321) +3 (322) +5 (330) -4 (331) -4 (332) -5 (333) >= 0
[1831.]     +38 (000) -8 (100) -1 (110) +12 (111) -1 (211) -5 (220) +4 (221) -3 (222) -6 (300) +3 (310) -6 (311) +1 (320) -1 (321) +4 (322) +4 (330) -4 (331) -2 (332) -2 (333) >= 0
[1832.]     +39 (000) -6 (100) -2 (110) +4 (111) -7 (200) +4 (210) -1 (211) +2 (220) -4 (221) +4 (222) +10 (300) -3 (311) -5 (320) +3 (321) -2 (322) +5 (330) +4 (331) +9 (333) >= 0
[1833.]     +39 (000) -8 (100) -2 (110) +12 (111) -3 (211) -4 (220) +2 (221) -3 (222) -7 (300) +4 (310) -7 (311) +2 (320) -1 (321) +5 (322) +5 (330) -4 (331) -2 (332) -3 (333) >= 0
[1834.]     +40 (000) -10 (100) +1 (110) +8 (111) +2 (210) -3 (211) -3 (220) +5 (221) +2 (222) -6 (300) +5 (310) -6 (311) +1 (320) +6 (322) +2 (330) -5 (331) -1 (332) +2 (333) >= 0
[1835.]     +40 (000) -3 (100) -5 (110) +10 (111) +5 (200) -2 (210) -1 (211) +5 (220) -8 (221) +8 (222) +2 (300) -6 (311) -2 (320) -1 (321) -5 (322) +3 (331) +2 (332) +5 (333) >= 0
[1836.]     +40 (000) -4 (100) -2 (110) +6 (111) +10 (200) -6 (211) +6 (220) +1 (221) +6 (222) +6 (300) -2 (310) -2 (311) +4 (320) -1 (321) +7 (322) -5 (331) -4 (332) +1 (333) >= 0
[1837.]     +40 (000) -4 (100) -4 (110) +12 (111) +4 (200) +1 (210) -4 (211) -1 (220) +6 (221) +5 (222) +1 (310) -4 (311) +2 (320) +1 (321) +8 (322) +1 (330) -4 (331) -3 (332) >= 0
[1838.]     +40 (000) -4 (100) -5 (110) +13 (111) +5 (200) -1 (210) -3 (211) +5 (220) -7 (221) +5 (222) +1 (300) -5 (311) -1 (320) -1 (321) -7 (322) +4 (331) +1 (332) +5 (333) >= 0
[1839.]     +40 (000) -5 (100) -1 (110) +7 (111) +10 (200) -5 (210) +5 (220) -7 (221) +5 (222) +5 (300) -1 (310) -4 (311) -2 (321) -7 (322) +4 (330) +3 (331) +1 (332) +8 (333) >= 0
[1840.]     +40 (000) -5 (100) -2 (110) +14 (111) +3 (200) -2 (211) -1 (220) +3 (221) -1 (222) -1 (310) -6 (311) +4 (320) -3 (321) +5 (322) +5 (330) -4 (331) -4 (332) -5 (333) >= 0
[1841.]     +40 (000) -5 (100) -2 (110) +15 (111) +4 (200) -2 (211) -2 (220) +2 (221) -4 (222) +1 (300) -1 (310) -7 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) >= 0
[1842.]     +40 (000) -5 (100) -4 (110) +12 (111) +5 (200) -2 (210) -2 (211) +7 (220) -8 (221) +6 (222) -1 (310) -4 (311) -2 (321) -5 (322) -1 (330) +3 (331) +3 (332) +5 (333) >= 0
[1843.]     +40 (000) -5 (100) -4 (110) +15 (111) +5 (200) -2 (210) -5 (211) +7 (220) -5 (221) +3 (222) -1 (310) -4 (311) -2 (321) -5 (322) -1 (330) +3 (331) +3 (332) +5 (333) >= 0
[1844.]     +40 (000) -6 (100) +12 (111) +6 (200) -2 (210) -1 (220) +2 (221) -4 (222) +4 (300) -4 (310) -4 (311) +3 (320) -4 (321) +3 (322) +3 (330) -4 (331) -4 (332) -3 (333) >= 0
[1845.]     +40 (000) -9 (100) -1 (110) +12 (111) -2 (211) -5 (220) +3 (221) -3 (222) -7 (300) +4 (310) -7 (311) +1 (320) -1 (321) +5 (322) +4 (330) -4 (331) -1 (332) -1 (333) >= 0
[1846.]     +40 (000) -9 (100) -3 (110) +11 (111) -5 (200) +6 (210) -7 (211) +4 (220) -6 (221) +6 (222) +2 (300) -5 (311) -1 (320) -1 (321) -2 (322) +1 (330) +2 (332) +3 (333) >= 0
[1847.]     +41 (000) -16 (100) +9 (110) -5 (111) -7 (200) +5 (210) -4 (211) +2 (220) +4 (222) -2 (300) -2 (310) +4 (311) +4 (320) -5 (321) -2 (322) -1 (331) -1 (332) +2 (333) >= 0
[1848.]     +41 (000) -4 (100) -2 (110) +10 (111) -2 (200) -1 (210) +3 (211) +7 (220) -4 (221) +5 (222) -3 (300) -1 (310) -3 (311) +4 (320) -6 (321) +2 (331) -6 (332) +4 (333) >= 0
[1849.]     +41 (000) -6 (100) -1 (110) +8 (111) +2 (200) +1 (210) -1 (211) -3 (220) +5 (221) -4 (222) -1 (300) +2 (320) -3 (321) +2 (322) +3 (330) -11 (331) -5 (332) +3 (333) >= 0
[1850.]     +41 (000) -7 (100) +1 (110) +5 (111) +1 (200) +2 (210) -2 (211) -3 (220) +5 (221) -3 (222) -1 (300) +2 (320) -3 (321) +3 (322) +3 (330) -11 (331) -4 (332) +4 (333) >= 0
[1851.]     +42 (000) -14 (100) +6 (110) -3 (111) -6 (200) +4 (210) -2 (211) +6 (220) -6 (221) -2 (300) +2 (310) -5 (311) -2 (320) +2 (321) -6 (322) -2 (330) +5 (331) +3 (333) >= 0
[1852.]     +42 (000) -4 (100) -3 (110) +12 (111) -2 (200) +2 (211) +6 (220) -4 (221) +6 (222) -4 (300) -1 (310) -3 (311) +4 (320) -6 (321) +1 (330) +2 (331) -6 (332) +3 (333) >= 0
[1853.]     +42 (000) -4 (100) -3 (110) +16 (111) +4 (200) +1 (210) -3 (211) -2 (220) +2 (221) -4 (222) -2 (300) -8 (311) +1 (320) -4 (321) +4 (322) +3 (330) -4 (331) -1 (332) >= 0
[1854.]     +42 (000) -5 (100) -4 (110) +16 (111) +4 (200) -4 (211) -2 (220) +1 (221) -4 (222) -1 (300) +1 (310) -8 (311) +2 (320) -3 (321) +5 (322) +2 (330) -4 (331) -2 (332) >= 0
[1855.]     +42 (000) -6 (100) -3 (110) +15 (111) -4 (200) +1 (210) -4 (211) +3 (220) +6 (222) -8 (300) +2 (310) -2 (311) +6 (320) -3 (321) -3 (322) -3 (331) -6 (332) +9 (333) >= 0
[1856.]     +42 (000) -6 (100) -5 (110) +16 (111) +3 (200) -6 (211) +7 (220) -5 (221) +3 (222) -1 (300) -1 (310) -5 (311) -1 (321) -5 (322) -2 (330) +3 (331) +4 (332) +5 (333) >= 0
[1857.]     +43 (000) -13 (100) +2 (110) -8 (200) +7 (210) -6 (211) +2 (220) -3 (221) +3 (222) +6 (300) -8 (311) -3 (320) +2 (321) -2 (322) +3 (330) -2 (331) +1 (332) +2 (333) >= 0
[1858.]     +43 (000) -2 (100) -4 (110) +8 (111) +7 (200) +3 (210) -6 (211) +2 (220) +8 (221) +10 (222) -2 (300) +1 (310) -2 (311) +3 (321) +8 (322) +1 (330) -4 (331) -3 (332) >= 0
[1859.]     +43 (000) -2 (110) +7 (111) +2 (200) -7 (210) -1 (211) +10 (220) -5 (221) +5 (222) +5 (300) +1 (310) -6 (311) -5 (320) -3 (321) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[1860.]     +43 (000) -4 (100) -2 (110) +10 (111) -3 (200) -1 (210) +3 (211) +7 (220) -4 (221) +5 (222) -4 (300) -1 (310) -3 (311) +5 (320) -6 (321) +2 (331) -7 (332) +5 (333) >= 0
[1861.]     +43 (000) -8 (100) -3 (110) +10 (111) -2 (200) +4 (210) -8 (211) +5 (220) -4 (221) +4 (222) +1 (300) +1 (310) -9 (311) -1 (320) -3 (322) +1 (330) +4 (332) +5 (333) >= 0
[1862.]     +43 (000) -9 (100) -4 (110) +16 (111) -1 (200) +5 (210) -9 (211) +4 (220) -5 (221) +4 (222) +1 (300) -5 (311) -1 (321) -5 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[1863.]     +44 (000) -4 (100) -4 (110) +8 (111) +15 (200) -3 (210) -6 (211) +8 (220) -2 (221) +5 (222) +7 (300) -3 (310) -2 (311) +4 (320) -1 (321) +7 (322) -4 (331) -4 (332) >= 0
[1864.]     +45 (000) +4 (100) +4 (111) +12 (200) +5 (210) -5 (211) +2 (220) +4 (221) -4 (222) -5 (300) -7 (310) -1 (311) -7 (320) -4 (321) -2 (322) +5 (330) -4 (331) +1 (332) >= 0
[1865.]     +46 (000) -2 (100) +2 (110) -7 (200) -3 (210) +3 (211) +4 (220) -1 (221) +11 (222) -9 (300) -1 (310) +3 (311) +8 (320) -1 (321) -8 (322) -3 (331) -9 (332) +6 (333) >= 0
[1866.]     +46 (000) -6 (100) +1 (110) +9 (111) +2 (200) -2 (210) +2 (211) +5 (220) -5 (221) +15 (222) -2 (300) -3 (310) -2 (311) +5 (320) -5 (321) -5 (322) -5 (332) +5 (333) >= 0
[1867.]     +46 (000) -8 (100) -3 (110) +11 (111) -2 (200) +4 (210) -6 (211) +4 (220) +8 (222) -4 (300) -1 (310) +6 (311) +2 (320) -6 (321) -4 (322) +3 (330) -7 (331) +4 (333) >= 0
[1868.]     +47 (000) -17 (100) +8 (110) -2 (111) -9 (200) +7 (210) -5 (211) +8 (220) -3 (221) +1 (222) +3 (300) -4 (310) +5 (311) -5 (321) +1 (330) -2 (331) -1 (332) +2 (333) >= 0
[1869.]     +48 (000) -10 (100) +7 (110) -3 (111) +2 (200) +6 (210) -6 (211) -3 (220) +7 (221) -4 (222) -4 (300) +1 (310) -2 (311) -3 (320) -1 (321) -8 (331) -4 (332) +4 (333) >= 0
[1870.]     +48 (000) -12 (100) +8 (110) -3 (111) +6 (210) -6 (211) -4 (220) +7 (221) -4 (222) -4 (300) +2 (310) -3 (311) -2 (320) -1 (321) +1 (322) -8 (331) -4 (332) +4 (333) >= 0
[1871.]     +48 (000) -6 (100) +1 (110) +4 (111) +4 (200) -4 (210) +7 (211) +7 (220) -6 (221) +7 (222) -2 (300) -3 (310) +10 (311) -1 (320) +3 (321) -6 (322) -4 (331) -4 (332) >= 0
[1872.]     +48 (000) -8 (100) -2 (110) +15 (111) +4 (200) +2 (210) -2 (211) -2 (220) +5 (221) -4 (222) -4 (300) +4 (310) -7 (311) -3 (321) +1 (322) -8 (331) -4 (332) +4 (333) >= 0
[1873.]     +48 (000) -9 (100) -1 (110) +4 (111) -8 (200) +6 (210) -4 (211) +6 (220) -6 (221) +7 (300) +2 (310) -7 (311) -2 (320) +2 (321) -6 (322) +7 (330) +3 (331) +10 (333) >= 0
[1874.]     +50 (000) -4 (100) -4 (110) +9 (111) +6 (200) +1 (210) -5 (211) +1 (220) +3 (221) +1 (222) -1 (310) +4 (320) -3 (321) +7 (322) +5 (330) -12 (331) -4 (332) +3 (333) >= 0
[1875.]     +50 (000) -4 (100) -4 (110) +9 (111) +6 (200) +1 (210) -9 (211) +1 (220) +2 (221) +3 (222) -1 (310) -4 (311) +4 (320) +10 (322) +5 (330) -5 (331) -4 (332) -4 (333) >= 0
[1876.]     +50 (000) -4 (100) -4 (110) +9 (111) +8 (200) +1 (210) -5 (211) +2 (220) +6 (221) +8 (222) +2 (300) -1 (310) +3 (320) +10 (322) +2 (330) -9 (331) -3 (332) +4 (333) >= 0
[1877.]     +50 (000) -4 (100) -4 (110) +9 (111) +8 (200) +1 (210) -5 (211) +3 (220) +6 (221) +9 (222) +2 (300) -1 (310) +4 (320) +10 (322) +3 (330) -9 (331) -4 (332) +2 (333) >= 0
[1878.]     +50 (000) -4 (100) -5 (110) +12 (111) +6 (200) +2 (210) -5 (211) +8 (221) +7 (222) +1 (310) -2 (311) +2 (320) +1 (321) +9 (322) +1 (330) -8 (331) -4 (332) +3 (333) >= 0
[1879.]     +50 (000) -6 (100) -3 (110) +18 (111) +4 (200) +2 (210) -3 (211) -1 (220) +7 (221) +4 (222) +1 (310) -8 (311) +3 (320) -2 (321) +8 (322) +2 (330) -5 (331) -3 (332) >= 0
[1880.]     +50 (000) -7 (100) -1 (110) +16 (111) +3 (200) -1 (211) -2 (220) +5 (221) -2 (222) -2 (310) -6 (311) +5 (320) -4 (321) +5 (322) +7 (330) -6 (331) -6 (332) -7 (333) >= 0
[1881.]     +50 (000) -7 (100) -1 (110) +18 (111) +3 (200) +1 (210) -1 (211) -2 (220) +6 (221) -1 (310) -8 (311) +4 (320) -4 (321) +6 (322) +5 (330) -5 (331) -4 (332) -4 (333) >= 0
[1882.]     +50 (000) -8 (100) +1 (110) +7 (111) +2 (200) +1 (210) -2 (211) -4 (220) +4 (221) -5 (222) -2 (310) +3 (320) -5 (321) +5 (322) +5 (330) -13 (331) -3 (332) +5 (333) >= 0
[1883.]     +50 (000) -8 (100) +1 (110) +7 (111) +2 (200) +2 (210) -2 (211) -4 (220) +6 (221) -5 (222) -1 (310) +2 (320) -4 (321) +3 (322) +3 (330) -13 (331) -5 (332) +5 (333) >= 0
[1884.]     +50 (000) -9 (100) +3 (110) +3 (111) +1 (200) +3 (210) -4 (211) -4 (220) +8 (221) +3 (222) -1 (310) +2 (320) -1 (321) +9 (322) +3 (330) -10 (331) -2 (332) +5 (333) >= 0
[1885.]     +51 (000) -15 (100) +7 (110) +3 (111) -1 (200) +5 (210) -4 (211) +6 (220) -5 (221) +9 (222) +5 (300) -7 (310) +4 (311) -6 (321) +2 (330) -1 (331) -4 (332) +3 (333) >= 0
[1886.]     +51 (000) -5 (100) -4 (110) -1 (200) -7 (210) +5 (211) +6 (220) -5 (221) +6 (222) -7 (300) -4 (310) +11 (311) +5 (321) -5 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[1887.]     +53 (000) -5 (100) -4 (110) +14 (111) -3 (200) +3 (211) +8 (220) -5 (221) +7 (222) -5 (300) -1 (310) -3 (311) +5 (320) -8 (321) +1 (330) +2 (331) -7 (332) +4 (333) >= 0
[1888.]     +54 (000) -6 (100) -3 (110) +8 (111) +4 (200) +3 (210) -5 (211) -1 (220) +8 (221) +6 (222) -4 (300) +2 (310) +2 (320) +9 (322) +4 (330) -12 (331) -3 (332) +5 (333) >= 0
[1889.]     +55 (000) -5 (100) +3 (110) +7 (111) -5 (200) -4 (210) +1 (211) +10 (220) +5 (222) -5 (300) -4 (310) -1 (311) +9 (320) -7 (321) -5 (322) +2 (331) -7 (332) +5 (333) >= 0
[1890.]     +63 (000) -8 (100) -5 (110) -8 (210) +8 (211) +9 (220) -5 (221) +9 (222) -7 (300) -5 (310) +13 (311) -1 (320) +5 (321) -7 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[1891.]     +64 (000) -8 (100) +5 (111) -6 (210) +8 (211) +8 (220) -7 (221) +8 (222) -8 (300) -2 (310) +13 (311) +2 (320) +5 (321) -7 (322) +4 (330) -6 (331) -6 (332) -4 (333) >= 0
[1892.]     +170 (000) -16 (100) -12 (110) +33 (111) +18 (200) +5 (210) -13 (211) -3 (220) +26 (221) +23 (222) -1 (310) +8 (320) +34 (322) +9 (330) -33 (331) -8 (332) +16 (333) >= 0
[1893.]     +32 (000) -4 (100) -2 (110) +10 (111) +4 (200) -1 (210) +1 (211) +4 (220) -4 (221) +11 (222) -1 (310) -1 (311) +1 (320) -4 (321) -3 (322) -2 (331) -2 (332) +4 (333) >= 0
[1894.]     +36 (000) -10 (100) -2 (110) +10 (111) -6 (200) +6 (210) -6 (211) +3 (220) -4 (221) +4 (222) +4 (300) -2 (310) -2 (311) -1 (320) -1 (322) +1 (330) +2 (332) +3 (333) >= 0
[1895.]     +36 (000) -1 (110) +3 (111) +10 (200) +3 (210) -4 (211) +3 (220) +1 (221) -2 (222) -10 (300) -2 (311) -6 (320) -2 (321) -2 (322) +4 (330) -4 (331) +2 (332) +2 (333) >= 0
[1896.]     +37 (000) -10 (100) -2 (110) +15 (111) -3 (200) +5 (210) -9 (211) +4 (220) -3 (221) +2 (222) -1 (310) -2 (311) -1 (321) -3 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[1897.]     +39 (000) -11 (100) -2 (110) +15 (111) -4 (200) +6 (210) -9 (211) +4 (220) -4 (221) +3 (222) -1 (310) -2 (311) -1 (321) -3 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[1898.]     +40 (000) -4 (100) -3 (110) +8 (111) +6 (200) -3 (210) +6 (220) -10 (221) +10 (222) +2 (300) -5 (311) -1 (320) -3 (321) -4 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[1899.]     +40 (000) -5 (100) -2 (110) +12 (111) +10 (200) -2 (210) -2 (211) +4 (220) +1 (221) +2 (222) +7 (300) -3 (310) -4 (311) +4 (320) -3 (321) +5 (322) -4 (331) -4 (332) >= 0
[1900.]     +40 (000) -6 (100) -3 (110) +11 (111) +2 (210) -2 (211) +4 (220) -4 (221) +8 (222) -2 (300) -1 (310) +2 (311) +2 (320) -4 (321) +1 (330) -5 (331) -6 (332) +10 (333) >= 0
[1901.]     +40 (000) -8 (100) +4 (110) +3 (111) +10 (200) -4 (210) -1 (211) +1 (220) -1 (221) -4 (222) +10 (300) -8 (310) +3 (320) -4 (321) +4 (322) +1 (330) -4 (331) -3 (332) >= 0
[1902.]     +42 (000) -10 (100) -1 (110) +12 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -8 (300) +6 (310) -6 (311) +2 (320) -2 (321) +2 (322) +4 (330) -8 (331) -4 (332) >= 0
[1903.]     +42 (000) -11 (100) -3 (110) +18 (111) -4 (200) +6 (210) -6 (211) +3 (220) -3 (221) +6 (222) -3 (300) +2 (310) -3 (311) +1 (320) -3 (321) -2 (331) -4 (332) +6 (333) >= 0
[1904.]     +42 (000) -2 (100) +2 (110) -3 (200) -1 (210) +3 (211) +4 (220) -3 (221) +4 (222) -9 (300) -3 (310) +3 (311) +6 (320) -1 (321) -3 (322) -1 (331) -12 (332) +11 (333) >= 0
[1905.]     +42 (000) +4 (100) +3 (110) -10 (200) -4 (210) +2 (211) +2 (220) +6 (222) -12 (300) -1 (310) -1 (311) +8 (320) +2 (321) -4 (322) +3 (330) -6 (331) -6 (332) -3 (333) >= 0
[1906.]     +42 (000) +4 (100) +3 (110) +3 (111) -10 (200) -2 (210) +4 (220) -4 (221) -12 (300) -3 (310) +4 (311) +8 (320) +2 (321) -4 (322) +1 (330) +1 (331) -6 (332) +6 (333) >= 0
[1907.]     +43 (000) -12 (100) -2 (110) +15 (111) -5 (200) +7 (210) -9 (211) +4 (220) -5 (221) +2 (222) +2 (300) -1 (310) -2 (311) -1 (321) -5 (322) +1 (330) +2 (331) +3 (333) >= 0
[1908.]     +43 (000) -5 (100) -4 (110) +14 (111) +4 (200) -1 (210) -1 (211) +6 (220) -3 (221) +13 (222) -2 (300) +1 (311) +1 (320) -5 (321) -6 (322) +1 (330) -6 (331) +5 (333) >= 0
[1909.]     +44 (000) -3 (100) +1 (110) +5 (111) -10 (200) -3 (210) +2 (211) +11 (220) -2 (222) -7 (300) -1 (310) -2 (311) +8 (320) -5 (321) -3 (322) +2 (331) -6 (332) +4 (333) >= 0
[1910.]     +44 (000) +6 (100) +5 (110) -10 (200) -4 (210) +2 (220) -2 (221) +4 (222) -12 (300) -1 (310) -1 (311) +8 (320) +2 (321) -4 (322) +3 (330) -6 (331) -6 (332) -3 (333) >= 0
[1911.]     +46 (000) -12 (100) +4 (110) -1 (111) +3 (210) -8 (211) -4 (220) +1 (221) -3 (222) -10 (300) +5 (310) -5 (311) -1 (320) +6 (322) +4 (330) -6 (331) +1 (332) +3 (333) >= 0
[1912.]     +48 (000) -13 (100) +4 (110) +1 (210) -4 (211) -8 (220) +5 (221) -3 (222) -11 (300) +4 (310) -2 (311) -3 (320) +2 (321) +6 (322) +4 (330) -6 (331) +1 (332) +3 (333) >= 0
[1913.]     +48 (000) -18 (100) +11 (110) -3 (111) +8 (200) -6 (210) +4 (211) +6 (220) -1 (221) +6 (222) -6 (300) +5 (310) -4 (311) -5 (321) -3 (322) +1 (330) -4 (331) +3 (333) >= 0
[1914.]     +48 (000) -2 (100) +2 (110) -7 (200) -2 (210) +3 (211) +4 (220) -2 (221) +9 (222) -11 (300) -2 (310) +3 (311) +9 (320) -1 (321) -7 (322) -2 (331) -11 (332) +9 (333) >= 0
[1915.]     +49 (000) -11 (100) -4 (110) +20 (111) -3 (200) +7 (210) -7 (211) +4 (220) -3 (221) +8 (222) -3 (300) -1 (311) -5 (321) -1 (322) +3 (330) -2 (331) -2 (332) +1 (333) >= 0
[1916.]     +50 (000) -10 (100) +5 (110) +4 (111) +6 (200) -1 (211) -2 (220) +4 (221) -5 (222) +6 (300) -5 (310) +2 (320) -5 (321) +3 (322) +1 (330) -10 (331) -4 (332) +5 (333) >= 0
[1917.]     +50 (000) -1 (100) -4 (110) +10 (111) +9 (200) +4 (210) -4 (211) +4 (220) +7 (221) +4 (222) -1 (310) +1 (320) -3 (321) +3 (322) +2 (330) -12 (331) -5 (332) +5 (333) >= 0
[1918.]     +50 (000) +1 (100) -4 (110) +9 (111) +11 (200) +6 (210) -6 (211) +6 (220) +8 (221) +6 (222) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) -10 (331) -5 (332) +5 (333) >= 0
[1919.]     +50 (000) -4 (100) -4 (110) +9 (111) +10 (200) +1 (210) -9 (211) +5 (220) +2 (221) +7 (222) +4 (300) -1 (310) -4 (311) +4 (320) +10 (322) +1 (330) -5 (331) -4 (332) >= 0
[1920.]     +50 (000) -5 (100) -3 (110) +9 (111) +15 (200) -3 (210) -6 (211) +7 (220) -1 (221) +4 (222) +10 (300) -5 (310) -2 (311) +5 (320) -2 (321) +8 (322) -5 (331) -5 (332) >= 0
[1921.]     +50 (000) -5 (100) -4 (110) +13 (111) +12 (200) -1 (210) -4 (211) +6 (220) +3 (221) +5 (222) +7 (300) -2 (310) -3 (311) +5 (320) -2 (321) +6 (322) -7 (331) -7 (332) >= 0
[1922.]     +50 (000) -5 (100) -4 (110) +14 (111) -1 (200) +4 (211) +7 (220) -7 (221) +10 (222) -4 (300) -1 (310) -4 (311) +4 (320) -7 (321) +1 (330) +2 (331) -7 (332) +4 (333) >= 0
[1923.]     +50 (000) -6 (100) -3 (110) +12 (111) +10 (200) -1 (210) -3 (211) +3 (220) +4 (221) +1 (222) +6 (300) -2 (310) -2 (311) +4 (320) -2 (321) +4 (322) -8 (331) -8 (332) >= 0
[1924.]     +50 (000) -6 (100) -3 (110) +12 (111) +4 (200) +2 (210) -5 (211) -1 (220) +7 (221) +6 (222) +1 (310) -4 (311) +3 (320) +10 (322) +2 (330) -7 (331) -3 (332) +2 (333) >= 0
[1925.]     +50 (000) -6 (100) -3 (110) +13 (111) +4 (200) +2 (210) -3 (211) -3 (220) +7 (221) -5 (222) +1 (310) -3 (311) +1 (320) -2 (321) +1 (322) -10 (331) -8 (332) +2 (333) >= 0
[1926.]     +50 (000) -7 (100) -1 (110) +10 (111) +3 (200) +1 (210) -1 (211) -2 (220) +5 (221) -2 (222) -1 (310) +4 (320) -5 (321) +5 (322) +5 (330) -14 (331) -4 (332) +5 (333) >= 0
[1927.]     +50 (000) -7 (100) -1 (110) +9 (111) +13 (200) -3 (210) -2 (211) +5 (220) +1 (221) +2 (222) +10 (300) -5 (310) +5 (320) -4 (321) +6 (322) -9 (331) -5 (332) +4 (333) >= 0
[1928.]     +51 (000) -6 (100) -3 (110) +20 (111) +4 (200) +1 (210) -3 (211) -3 (220) +3 (221) -5 (222) -1 (300) -10 (311) +2 (320) -5 (321) +5 (322) +3 (330) -5 (331) -2 (332) >= 0
[1929.]     +52 (000) -10 (100) +3 (110) +4 (111) +4 (210) -7 (211) -5 (220) +9 (221) +4 (222) -2 (300) +1 (310) -4 (311) +1 (320) +2 (321) +10 (322) +2 (330) -5 (331) -3 (332) >= 0
[1930.]     +52 (000) -6 (100) -5 (110) +17 (111) +4 (200) -3 (211) +6 (220) -1 (221) +13 (222) -2 (300) -1 (310) +3 (311) +2 (320) -8 (321) -6 (322) +1 (330) -6 (331) +5 (333) >= 0
[1931.]     +52 (000) -8 (100) -1 (110) +10 (111) +2 (200) +1 (210) -1 (211) -3 (220) +5 (221) -3 (222) -2 (300) +4 (320) -5 (321) +5 (322) +6 (330) -15 (331) -4 (332) +5 (333) >= 0
[1932.]     +53 (000) +10 (100) +8 (110) -7 (200) -3 (210) +3 (211) +3 (220) -2 (221) +3 (222) -12 (300) -5 (310) -5 (311) +7 (320) +2 (321) -2 (322) -8 (331) -9 (332) +1 (333) >= 0
[1933.]     +54 (000) -12 (100) -1 (110) +9 (111) -6 (200) +8 (210) -6 (211) +4 (220) -4 (221) +12 (222) -4 (300) -3 (310) +6 (311) +2 (320) -6 (321) -4 (322) +5 (330) -5 (331) >= 0
[1934.]     +54 (000) +2 (100) +4 (110) -10 (200) -4 (210) +1 (211) +3 (220) -4 (221) +3 (222) -18 (300) +1 (311) +9 (320) +3 (321) -4 (322) +9 (330) -8 (331) -8 (332) -9 (333) >= 0
[1935.]     +54 (000) -7 (100) -6 (110) +21 (111) +3 (200) +1 (210) -1 (211) +6 (220) -6 (221) +18 (222) -2 (300) -2 (311) +2 (320) -6 (321) -6 (322) -4 (331) -2 (332) +6 (333) >= 0
[1936.]     +55 (000) -11 (100) -5 (110) +23 (111) +1 (200) +1 (210) -3 (211) +8 (220) -2 (221) +7 (222) -5 (300) +5 (310) -5 (311) -6 (321) -3 (322) -4 (331) -1 (332) +5 (333) >= 0
[1937.]     +55 (000) -5 (100) -3 (110) +13 (111) -4 (200) -1 (210) +4 (211) +8 (220) -6 (221) +8 (222) -6 (300) -1 (310) -4 (311) +7 (320) -7 (321) +2 (331) -10 (332) +8 (333) >= 0
[1938.]     +55 (000) -7 (100) -2 (110) +7 (111) +3 (200) +3 (210) -5 (211) -2 (220) +8 (221) +6 (222) -5 (300) +2 (310) +2 (320) +10 (322) +5 (330) -12 (331) -2 (332) +5 (333) >= 0
[1939.]     +56 (000) -12 (100) +3 (110) +6 (111) +4 (210) -7 (211) -5 (220) +9 (221) +4 (222) -4 (300) +3 (310) -6 (311) +1 (320) +2 (321) +10 (322) +2 (330) -5 (331) -3 (332) >= 0
[1940.]     +56 (000) -6 (100) -4 (110) +9 (111) +6 (200) +2 (210) -5 (211) -2 (220) +10 (221) +8 (222) -4 (300) +2 (310) +3 (321) +10 (322) +2 (330) -9 (331) -3 (332) +4 (333) >= 0
[1941.]     +57 (000) -12 (100) -3 (110) +16 (111) +5 (200) +1 (210) -3 (211) +6 (221) +6 (222) -8 (300) +8 (310) -8 (311) +2 (320) +8 (322) +2 (330) -8 (331) -2 (332) +4 (333) >= 0
[1942.]     +58 (000) -8 (100) -5 (110) +11 (111) +2 (210) -8 (211) +8 (220) -6 (221) +6 (222) +2 (300) +1 (310) -14 (311) -2 (320) -4 (322) +1 (330) -1 (331) +6 (332) +6 (333) >= 0
[1943.]     +58 (000) -9 (100) -2 (110) +10 (111) +1 (200) +2 (210) -2 (211) -4 (220) +7 (221) -8 (300) +3 (310) +3 (320) -3 (321) +7 (322) +8 (330) -16 (331) -3 (332) +5 (333) >= 0
[1944.]     +60 (000) -10 (100) -5 (110) +15 (111) -2 (200) +2 (211) +9 (220) -4 (221) +6 (222) -8 (300) +5 (310) -2 (311) +3 (320) -8 (321) -1 (322) -5 (331) -4 (332) +9 (333) >= 0
[1945.]     +60 (000) -4 (100) -6 (110) +12 (111) +8 (200) -1 (210) -9 (211) -1 (220) +2 (221) +1 (222) -3 (310) -3 (311) +4 (320) +12 (322) +7 (330) -6 (331) -4 (332) -5 (333) >= 0
[1946.]     +60 (000) -5 (100) -5 (110) +12 (111) +7 (200) +1 (210) -5 (211) +1 (220) +4 (221) +1 (222) -1 (310) +5 (320) -4 (321) +8 (322) +6 (330) -15 (331) -5 (332) +4 (333) >= 0
[1947.]     +60 (000) -7 (100) -6 (110) +21 (111) +5 (200) +7 (220) -7 (221) +21 (222) -2 (300) -1 (310) -1 (311) +2 (320) -7 (321) -7 (322) +1 (330) -5 (331) -2 (332) +6 (333) >= 0
[1948.]     +60 (000) -8 (100) -2 (110) +12 (111) +6 (200) +1 (210) -2 (211) +7 (221) +3 (222) +2 (300) -1 (310) +5 (320) -4 (321) +8 (322) +4 (330) -15 (331) -5 (332) +6 (333) >= 0
[1949.]     +60 (000) -8 (100) -2 (110) +12 (111) +8 (200) -2 (211) +2 (220) +5 (221) +2 (222) +4 (300) -2 (310) +6 (320) -5 (321) +7 (322) +4 (330) -15 (331) -6 (332) +5 (333) >= 0
[1950.]     +60 (000) -8 (100) -2 (110) +13 (111) +4 (200) +2 (210) -2 (211) -2 (220) +7 (221) -2 (222) -1 (311) +4 (320) -5 (321) +5 (322) +4 (330) -16 (331) -6 (332) +6 (333) >= 0
[1951.]     +60 (000) -8 (100) -2 (110) +23 (111) +4 (200) +2 (210) -2 (211) -2 (220) +7 (221) -2 (222) -11 (311) +4 (320) -5 (321) +5 (322) +4 (330) -6 (331) -6 (332) -4 (333) >= 0
[1952.]     +60 (000) -8 (100) -2 (110) +23 (111) +4 (200) +2 (210) -2 (211) -4 (220) +7 (221) -6 (222) -11 (311) +2 (320) -5 (321) +3 (322) +2 (330) -6 (331) -6 (332) -2 (333) >= 0
[1953.]     +60 (000) -8 (100) +6 (111) +18 (200) -5 (210) -6 (211) +7 (220) -2 (221) +2 (222) +14 (300) -9 (310) +6 (320) -3 (321) +9 (322) +1 (330) -6 (331) -6 (332) -1 (333) >= 0
[1954.]     +61 (000) -10 (100) +1 (110) +8 (111) +2 (200) -3 (211) -9 (220) +6 (221) -6 (222) -1 (300) -3 (310) +1 (320) -3 (321) +9 (322) +5 (330) -12 (331) -1 (332) +6 (333) >= 0
[1955.]     +63 (000) -15 (100) -2 (110) +16 (111) +8 (200) -1 (210) -2 (211) -1 (220) +8 (221) +6 (222) -8 (300) +8 (310) -8 (311) +3 (321) +7 (322) -5 (331) -4 (332) +1 (333) >= 0
[1956.]     +64 (000) -8 (100) -6 (110) +23 (111) +4 (200) -6 (211) -6 (220) +3 (221) -6 (222) -4 (300) +2 (310) -11 (311) +2 (320) -3 (321) +9 (322) +4 (330) -6 (331) -2 (332) >= 0
[1957.]     +66 (000) -8 (100) -5 (110) -2 (200) -8 (210) +7 (211) +10 (220) -7 (221) +6 (222) -8 (300) -5 (310) +14 (311) +6 (321) -7 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[1958.]     +70 (000) -12 (100) +3 (110) +7 (111) +2 (200) +4 (210) -4 (211) -5 (220) +9 (221) -5 (222) -1 (310) +3 (320) -5 (321) +5 (322) +4 (330) -18 (331) -7 (332) +7 (333) >= 0
[1959.]     +70 (000) -5 (100) +5 (110) +9 (111) +9 (200) +1 (210) -1 (211) -7 (220) +7 (221) -7 (222) -13 (310) -1 (311) -3 (320) -7 (321) +7 (322) +10 (330) -7 (331) +3 (332) >= 0
[1960.]     +70 (000) -8 (100) -4 (110) +27 (111) +6 (200) +1 (210) -4 (211) -4 (220) +4 (221) -7 (222) -1 (310) -13 (311) +3 (320) -7 (321) +7 (322) +4 (330) -7 (331) -3 (332) >= 0
[1961.]     +70 (000) -8 (100) -5 (110) +28 (111) +6 (200) +2 (210) -5 (211) -2 (220) +5 (221) -3 (222) +1 (310) -14 (311) +4 (320) -6 (321) +8 (322) +3 (330) -7 (331) -4 (332) >= 0
[1962.]     +70 (000) -9 (100) -3 (110) +28 (111) +6 (200) +2 (210) -3 (211) -2 (220) +6 (221) -3 (222) +1 (300) -14 (311) +4 (320) -7 (321) +7 (322) +3 (330) -7 (331) -4 (332) >= 0
[1963.]     +116 (000) -11 (100) -10 (110) +32 (111) -3 (200) -1 (210) +5 (211) +12 (220) -12 (221) +22 (222) -14 (300) -5 (311) +14 (320) -14 (321) -3 (331) -22 (332) +25 (333) >= 0
[1964.]     +130 (000) +8 (100) -2 (110) +15 (111) +34 (200) +14 (210) -14 (211) +4 (220) +20 (221) -13 (222) -18 (310) -1 (311) -18 (320) -6 (321) -11 (322) -13 (331) -13 (332) >= 0
[1965.]     +44 (000) -10 (100) -4 (110) +18 (111) -2 (200) +5 (210) -10 (211) +5 (220) -4 (221) +3 (222) -1 (310) -4 (311) -1 (321) -4 (322) -1 (330) +2 (331) +3 (332) +4 (333) >= 0
[1966.]     +44 (000) -4 (100) -5 (110) +10 (111) +2 (200) -1 (210) +8 (220) -12 (221) +10 (222) +2 (300) -5 (311) -1 (320) -3 (321) -4 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[1967.]     +44 (000) -4 (100) -5 (110) +10 (111) +6 (200) -3 (210) +6 (220) -10 (221) +10 (222) +6 (300) -2 (310) -5 (311) -1 (320) -3 (321) -4 (322) +3 (330) +2 (332) +5 (333) >= 0
[1968.]     +46 (000) -2 (100) +2 (110) -5 (200) -1 (210) +3 (211) +4 (220) -3 (221) +6 (222) -11 (300) -3 (310) +3 (311) +8 (320) -1 (321) -5 (322) -1 (331) -12 (332) +11 (333) >= 0
[1969.]     +47 (000) -12 (100) -3 (110) +20 (111) -2 (200) +6 (210) -12 (211) +4 (220) -4 (221) +4 (222) +1 (300) -1 (310) -3 (311) -2 (321) -4 (322) +2 (331) +2 (332) +4 (333) >= 0
[1970.]     +48 (000) -4 (100) -4 (110) +10 (111) +8 (200) -4 (210) +6 (220) -11 (221) +11 (222) +4 (300) -6 (311) -2 (320) -3 (321) -6 (322) +2 (330) +3 (331) +1 (332) +6 (333) >= 0
[1971.]     +48 (000) -5 (100) -1 (110) +11 (111) +1 (200) -2 (210) +3 (211) +5 (220) -5 (221) +10 (222) -4 (300) -2 (310) -3 (311) +6 (320) -6 (321) +1 (331) -10 (332) +9 (333) >= 0
[1972.]     +50 (000) -10 (100) +13 (110) -6 (111) +6 (200) +3 (210) -3 (211) -2 (220) +5 (221) -5 (222) +6 (300) -10 (310) -1 (320) -5 (321) +2 (322) +3 (330) -5 (331) -2 (332) >= 0
[1973.]     +50 (000) -4 (100) +3 (110) +5 (111) +6 (200) -1 (210) -2 (211) -2 (220) +2 (221) -5 (222) -10 (310) +3 (320) -5 (321) +5 (322) +13 (330) -5 (331) -3 (332) -11 (333) >= 0
[1974.]     +51 (000) -12 (100) -4 (110) +18 (111) -6 (200) +8 (210) -10 (211) +5 (220) -8 (221) +8 (222) +1 (300) -4 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) >= 0
[1975.]     +51 (000) -13 (100) -2 (110) +15 (111) -6 (200) +8 (210) -10 (211) +5 (220) -8 (221) +8 (222) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +2 (331) +2 (332) +4 (333) >= 0
[1976.]     +51 (000) -14 (100) -3 (110) +20 (111) -4 (200) +8 (210) -12 (211) +4 (220) -6 (221) +6 (222) +1 (300) -1 (310) -3 (311) -2 (321) -4 (322) +2 (331) +2 (332) +4 (333) >= 0
[1977.]     +52 (000) -10 (100) +3 (110) +13 (111) +4 (210) -4 (211) -5 (220) +6 (221) -5 (222) -2 (300) +1 (310) -10 (311) +1 (320) -4 (321) +4 (322) +2 (330) -5 (331) -3 (332) >= 0
[1978.]     +52 (000) -4 (100) -5 (110) +10 (111) +10 (200) -5 (211) +4 (220) +2 (221) +3 (222) +2 (300) -1 (310) +4 (320) -3 (321) +7 (322) +3 (330) -12 (331) -4 (332) +5 (333) >= 0
[1979.]     +52 (000) -4 (100) -5 (110) +10 (111) +14 (200) -2 (210) -5 (211) +6 (220) +3 (222) +6 (300) -3 (310) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) >= 0
[1980.]     +54 (000) -10 (100) -1 (110) +6 (111) -4 (200) +3 (210) -2 (211) +9 (220) -10 (221) +1 (222) +2 (310) -7 (311) -2 (320) +1 (321) -10 (322) +6 (331) -1 (332) +5 (333) >= 0
[1981.]     +54 (000) -10 (100) +3 (110) +2 (111) +4 (210) -6 (211) -5 (220) +8 (221) +3 (222) -4 (300) +1 (310) -1 (311) +1 (320) +10 (322) +4 (330) -10 (331) -1 (332) +5 (333) >= 0
[1982.]     +55 (000) -5 (100) -5 (110) +10 (111) +18 (200) -3 (210) -7 (211) +10 (220) -1 (221) +7 (222) +8 (300) -3 (310) -2 (311) +5 (320) -1 (321) +8 (322) -6 (331) -6 (332) >= 0
[1983.]     +56 (000) -10 (100) +2 (110) +3 (111) +1 (210) -6 (211) -10 (220) +5 (221) -5 (222) -6 (300) -1 (310) -1 (311) -1 (320) +10 (322) +6 (330) -8 (331) +1 (332) +3 (333) >= 0
[1984.]     +56 (000) -12 (100) +3 (110) +15 (111) +4 (210) -4 (211) -5 (220) +6 (221) -5 (222) -4 (300) +3 (310) -12 (311) +1 (320) -4 (321) +4 (322) +2 (330) -5 (331) -3 (332) >= 0
[1985.]     +56 (000) -13 (100) -4 (110) +19 (111) +1 (200) +3 (210) -3 (211) +4 (220) -2 (221) +8 (222) -12 (300) +6 (310) -4 (311) -6 (321) -2 (322) +6 (330) -4 (331) -2 (333) >= 0
[1986.]     +56 (000) -5 (100) -4 (110) +14 (111) -4 (200) +4 (211) +7 (220) -7 (221) +10 (222) -7 (300) -1 (310) -4 (311) +7 (320) -7 (321) +1 (330) +2 (331) -10 (332) +7 (333) >= 0
[1987.]     +56 (000) -7 (100) -6 (110) +18 (111) +8 (200) -2 (210) -4 (211) +8 (220) -10 (221) +6 (222) +1 (300) -1 (310) -6 (311) -2 (321) -10 (322) +5 (331) +2 (332) +7 (333) >= 0
[1988.]     +57 (000) -15 (100) +2 (110) +10 (111) +3 (210) -4 (211) -4 (220) +7 (221) +3 (222) -10 (300) +8 (310) -8 (311) +1 (320) +8 (322) +3 (330) -8 (331) -1 (332) +4 (333) >= 0
[1989.]     +58 (000) -15 (100) -4 (110) +23 (111) -6 (200) +8 (210) -8 (211) +4 (220) -4 (221) +8 (222) -5 (300) +3 (310) -3 (311) +2 (320) -4 (321) -4 (331) -6 (332) +10 (333) >= 0
[1990.]     +58 (000) -2 (100) +1 (110) +2 (111) -6 (200) -2 (210) +5 (211) +5 (220) -4 (221) +5 (222) -14 (300) -5 (310) +6 (311) +9 (320) +1 (321) -4 (322) -14 (332) +14 (333) >= 0
[1991.]     +58 (000) -4 (100) +1 (110) +7 (111) -6 (200) -1 (211) +4 (220) +8 (222) -16 (300) -5 (310) +1 (311) +10 (320) -7 (321) -4 (322) +11 (330) +3 (331) -7 (332) -7 (333) >= 0
[1992.]     +58 (000) -5 (100) -7 (110) +14 (111) +5 (200) -2 (210) -1 (211) +9 (220) -14 (221) +14 (222) +2 (300) -8 (311) -2 (320) -3 (321) -5 (322) +3 (331) +4 (332) +7 (333) >= 0
[1993.]     +58 (000) -9 (100) -4 (110) +22 (111) -6 (200) +2 (210) -6 (211) +4 (220) +8 (222) -11 (300) +3 (310) -4 (311) +8 (320) -4 (321) -4 (322) -3 (331) -8 (332) +11 (333) >= 0
[1994.]     +60 (000) -12 (100) -4 (110) +12 (111) -10 (200) +8 (210) -6 (211) +9 (220) -4 (221) +3 (222) -6 (300) +6 (311) +1 (320) -6 (321) +5 (330) -8 (331) -3 (332) +6 (333) >= 0
[1995.]     +60 (000) -16 (100) +6 (110) -2 (111) +2 (210) -5 (211) -10 (220) +8 (221) -3 (222) -12 (300) +4 (310) -1 (311) -4 (320) +3 (321) +7 (322) +4 (330) -8 (331) +4 (333) >= 0
[1996.]     +60 (000) -4 (100) +2 (110) -4 (200) -2 (210) +5 (211) +6 (220) -4 (221) +6 (222) -12 (300) -4 (310) +5 (311) +8 (320) -1 (321) -4 (322) -2 (331) -17 (332) +15 (333) >= 0
[1997.]     +60 (000) -4 (100) -3 (110) +18 (111) +8 (200) +3 (210) -3 (211) +1 (220) +10 (221) +9 (222) -2 (310) -6 (311) +2 (320) -2 (321) +10 (322) +4 (330) -6 (331) -2 (332) >= 0
[1998.]     +60 (000) -4 (100) -6 (110) +12 (111) +13 (200) -1 (210) -9 (211) +4 (220) +2 (221) +6 (222) +5 (300) -3 (310) -3 (311) +4 (320) +12 (322) +2 (330) -6 (331) -4 (332) >= 0
[1999.]     +60 (000) -5 (100) -1 (110) +1 (111) +7 (200) -6 (211) -4 (220) +4 (221) -15 (222) +6 (310) -6 (311) -1 (320) +2 (321) +3 (322) +7 (330) +10 (331) +10 (332) +7 (333) >= 0
[2000.]     +60 (000) -5 (100) -5 (110) +12 (111) +7 (200) +1 (210) -5 (211) +1 (220) +7 (221) +7 (222) -1 (310) +5 (320) -1 (321) +11 (322) +6 (330) -12 (331) -5 (332) +1 (333) >= 0
[2001.]     +60 (000) -7 (100) -4 (110) +15 (111) +5 (200) -4 (211) -1 (220) +6 (221) -1 (222) -1 (310) -3 (311) +6 (320) -2 (321) +6 (322) +7 (330) -10 (331) -10 (332) -7 (333) >= 0
[2002.]     +61 (000) -16 (100) +5 (110) +1 (210) -4 (211) -11 (220) +8 (221) -3 (222) -13 (300) +4 (310) -1 (311) -4 (320) +3 (321) +8 (322) +5 (330) -8 (331) +1 (332) +4 (333) >= 0
[2003.]     +62 (000) -10 (100) +10 (111) +2 (200) +1 (210) -2 (211) -5 (220) +5 (221) -6 (222) -2 (300) -1 (310) +4 (320) -6 (321) +6 (322) +7 (330) -17 (331) -4 (332) +6 (333) >= 0
[2004.]     +62 (000) +9 (110) +14 (200) -1 (210) +3 (211) +9 (220) -12 (221) +9 (222) -4 (300) -8 (310) +6 (311) -6 (320) -2 (321) -12 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[2005.]     +66 (000) -10 (100) -6 (110) +33 (111) -2 (200) +3 (210) -9 (211) +6 (220) +12 (222) -6 (300) +1 (310) -6 (311) +5 (320) -6 (321) -6 (322) -1 (331) -5 (332) +6 (333) >= 0
[2006.]     +69 (000) -7 (100) -6 (110) -9 (200) -7 (210) +7 (211) +14 (220) -7 (221) -11 (300) -6 (310) +13 (311) +2 (320) +7 (321) -7 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[2007.]     +70 (000) -8 (100) -7 (110) +23 (111) +5 (200) +3 (211) +8 (220) -8 (221) +16 (222) -3 (300) -1 (310) -3 (311) +3 (320) -11 (321) +1 (330) -1 (331) -8 (332) +8 (333) >= 0
[2008.]     +71 (000) -10 (100) -2 (110) +14 (111) +4 (200) +2 (210) -2 (211) -3 (220) +8 (221) -3 (222) -1 (300) +5 (320) -6 (321) +6 (322) +6 (330) -20 (331) -7 (332) +7 (333) >= 0
[2009.]     +74 (000) -12 (100) -1 (110) +14 (111) +2 (200) +1 (210) -1 (211) -6 (220) +7 (221) -6 (222) -4 (300) +5 (320) -7 (321) +7 (322) +9 (330) -21 (331) -5 (332) +7 (333) >= 0
[2010.]     +74 (000) -16 (100) +1 (110) +13 (111) -2 (200) +9 (210) -9 (211) +7 (220) -5 (221) +16 (222) -8 (310) +9 (311) -9 (321) -4 (322) +8 (330) -6 (331) -1 (332) -1 (333) >= 0
[2011.]     +48 (000) -6 (100) -3 (110) +11 (111) +10 (200) -5 (210) +7 (220) -11 (221) +10 (222) +4 (300) -2 (310) -4 (311) -4 (321) -6 (322) +2 (330) +2 (331) +2 (332) +6 (333) >= 0
[2012.]     +56 (000) -6 (100) +1 (110) +9 (111) -2 (200) -3 (210) -2 (211) +5 (220) +10 (222) -8 (300) -2 (310) +2 (311) +10 (320) -5 (321) -5 (322) -5 (331) -10 (332) +15 (333) >= 0
[2013.]     +56 (000) -6 (100) +1 (110) +9 (111) -3 (200) -2 (210) +2 (211) +5 (220) -5 (221) +15 (222) -7 (300) -3 (310) -2 (311) +10 (320) -5 (321) -5 (322) -10 (332) +10 (333) >= 0
[2014.]     +56 (000) -8 (100) -2 (110) +12 (111) +14 (200) -7 (210) +7 (220) -12 (221) +12 (222) +6 (300) -3 (310) -4 (311) -5 (321) -7 (322) +3 (330) +2 (331) +2 (332) +7 (333) >= 0
[2015.]     +60 (000) -4 (100) -3 (110) +12 (111) +8 (200) +3 (210) -3 (211) +1 (220) +10 (221) +9 (222) -2 (310) +2 (320) -2 (321) +10 (322) +4 (330) -12 (331) -2 (332) +6 (333) >= 0
[2016.]     +61 (000) -12 (100) +5 (110) +2 (111) +4 (210) -5 (211) -6 (220) +10 (221) +3 (222) -1 (300) -1 (310) +2 (320) -1 (321) +11 (322) +4 (330) -12 (331) -2 (332) +6 (333) >= 0
[2017.]     +64 (000) -5 (100) -2 (110) +10 (111) +13 (200) -9 (210) +8 (220) -10 (221) +8 (222) +8 (300) -8 (311) -4 (320) -3 (321) -10 (322) +4 (330) +5 (331) -1 (332) +8 (333) >= 0
[2018.]     +64 (000) -8 (100) -7 (110) +21 (111) +8 (200) -2 (210) -5 (211) +10 (220) -11 (221) +6 (222) -1 (310) -7 (311) -2 (321) -11 (322) -1 (330) +6 (331) +3 (332) +8 (333) >= 0
[2019.]     +64 (000) -9 (100) -2 (110) +10 (111) +17 (200) -9 (210) +8 (220) -10 (221) +8 (222) +8 (300) -4 (310) -8 (311) -3 (321) -10 (322) +4 (330) +1 (331) +3 (332) +8 (333) >= 0
[2020.]     +65 (000) -19 (100) +11 (110) -6 (111) +6 (210) -10 (211) -5 (220) +10 (221) +4 (222) -6 (300) +4 (310) -5 (311) -1 (320) +4 (321) +9 (322) +1 (330) -5 (331) -4 (332) >= 0
[2021.]     +65 (000) -7 (100) -5 (110) +19 (111) +1 (200) -1 (210) +6 (211) +10 (220) -10 (221) +14 (222) -3 (300) -1 (310) -6 (311) +4 (320) -9 (321) +2 (331) -9 (332) +7 (333) >= 0
[2022.]     +66 (000) -2 (100) +4 (110) -5 (200) -1 (210) +5 (211) +6 (220) -5 (221) +6 (222) -15 (300) -5 (310) +3 (311) +10 (320) -1 (321) -5 (322) -3 (331) -18 (332) +15 (333) >= 0
[2023.]     +66 (000) -4 (100) +2 (110) -7 (200) -2 (210) +5 (211) +6 (220) -4 (221) +9 (222) -15 (300) -4 (310) +5 (311) +11 (320) -1 (321) -7 (322) -2 (331) -17 (332) +15 (333) >= 0
[2024.]     +66 (000) -9 (100) -4 (110) +20 (111) +10 (200) +4 (210) -4 (211) +4 (220) +7 (221) +3 (222) -7 (300) +7 (310) -10 (311) -3 (321) +2 (322) -10 (331) -5 (332) +5 (333) >= 0
[2025.]     +67 (000) -10 (100) -1 (110) +8 (111) +2 (200) -5 (211) -11 (220) +6 (221) -6 (222) -7 (300) -1 (310) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) >= 0
[2026.]     +67 (000) -5 (100) -8 (110) +16 (111) +8 (200) -3 (210) -2 (211) +8 (220) -12 (221) +8 (222) +6 (300) -10 (311) -3 (320) -1 (321) -12 (322) +3 (330) +5 (331) +8 (333) >= 0
[2027.]     +67 (000) -6 (100) -6 (110) +12 (111) +9 (200) +3 (210) -8 (211) +12 (221) +12 (222) -4 (300) +3 (310) -2 (311) +5 (321) +12 (322) +1 (330) -8 (331) -5 (332) +2 (333) >= 0
[2028.]     +68 (000) -12 (100) -4 (110) +20 (111) +10 (200) +2 (210) -4 (211) +4 (220) +7 (221) +3 (222) -6 (300) +8 (310) -10 (311) +2 (320) -1 (321) +2 (322) -9 (331) -9 (332) >= 0
[2029.]     +69 (000) -6 (100) -5 (110) +17 (111) -6 (200) +5 (211) +9 (220) -9 (221) +12 (222) -9 (300) -1 (310) -5 (311) +9 (320) -8 (321) +1 (330) +2 (331) -13 (332) +10 (333) >= 0
[2030.]     +70 (000) -2 (100) +4 (110) -7 (200) -1 (210) +3 (211) +6 (220) -7 (221) +6 (222) -17 (300) -5 (310) +5 (311) +12 (320) -1 (321) -7 (322) -1 (331) -18 (332) +17 (333) >= 0
[2031.]     +70 (000) -6 (100) -5 (110) +12 (111) +8 (200) -3 (210) -9 (211) -3 (220) -7 (222) -6 (310) -2 (311) +6 (320) -2 (321) +10 (322) +12 (330) -8 (331) -8 (332) -12 (333) >= 0
[2032.]     +70 (000) -6 (100) -7 (110) +18 (111) +16 (200) -1 (210) -7 (211) +7 (220) +4 (221) +5 (222) +8 (300) -2 (310) -4 (311) +6 (320) -2 (321) +8 (322) -10 (331) -10 (332) >= 0
[2033.]     +70 (000) -6 (100) -7 (110) +18 (111) +8 (200) +3 (210) -7 (211) -1 (220) +12 (221) +8 (222) +2 (310) -4 (311) +2 (320) +2 (321) +11 (322) -10 (331) -7 (332) +3 (333) >= 0
[2034.]     +70 (000) -8 (100) -5 (110) +18 (111) +6 (200) +3 (210) -5 (211) -3 (220) +10 (221) -5 (222) +2 (310) -4 (311) +2 (320) -2 (321) +2 (322) -14 (331) -12 (332) +2 (333) >= 0
[2035.]     +73 (000) -1 (100) +5 (110) -8 (200) -1 (210) +2 (211) +6 (220) -8 (221) +6 (222) -18 (300) -5 (310) +5 (311) +13 (320) -1 (321) -8 (322) -1 (331) -18 (332) +17 (333) >= 0
[2036.]     +75 (000) -6 (100) -7 (110) -4 (200) -10 (210) +8 (211) +10 (220) -6 (221) +6 (222) -13 (300) -7 (310) +15 (311) +8 (321) -6 (322) +6 (330) -2 (331) -2 (332) -6 (333) >= 0
[2037.]     +77 (000) -17 (100) +1 (110) +13 (111) +3 (200) -5 (210) +7 (211) +16 (220) -6 (221) +5 (222) -7 (300) +7 (310) -7 (311) -10 (321) -1 (322) -4 (331) -3 (332) +7 (333) >= 0
[2038.]     +79 (000) -13 (100) -4 (110) +20 (111) +3 (200) -4 (210) +5 (211) +17 (220) -6 (221) +7 (222) -5 (300) +5 (310) -5 (311) -11 (321) -2 (322) -5 (331) -3 (332) +8 (333) >= 0
[2039.]     +86 (000) -16 (100) +5 (110) +3 (111) +6 (210) -8 (211) -9 (220) +15 (221) +6 (222) -6 (300) +1 (310) +1 (320) +1 (321) +16 (322) +6 (330) -16 (331) -2 (332) +8 (333) >= 0
[2040.]     +61 (000) -10 (100) +1 (110) +10 (111) +2 (200) +1 (210) -1 (211) -11 (220) +12 (221) -6 (222) -1 (300) -2 (310) -2 (320) +5 (322) +1 (330) -10 (331) -5 (332) +4 (333) >= 0
[2041.]     +64 (000) -8 (100) -4 (110) +13 (111) +10 (200) -5 (210) +11 (220) -13 (221) +5 (222) +2 (300) -1 (310) -7 (311) -2 (321) -13 (322) +1 (330) +6 (331) +1 (332) +8 (333) >= 0
[2042.]     +66 (000) -4 (100) +2 (110) -9 (200) -4 (210) +5 (211) +6 (220) -2 (221) +15 (222) -13 (300) -2 (310) +5 (311) +11 (320) -1 (321) -11 (322) -4 (331) -13 (332) +9 (333) >= 0
[2043.]     +66 (000) -6 (100) -8 (110) +16 (111) +6 (200) -2 (210) -2 (211) +10 (220) -15 (221) +15 (222) +2 (300) -10 (311) -2 (320) -3 (321) -6 (322) +3 (331) +5 (332) +8 (333) >= 0
[2044.]     +70 (000) -8 (100) -5 (110) +18 (111) +16 (200) -2 (210) -5 (211) +7 (220) +4 (221) +5 (222) +10 (300) -3 (310) -4 (311) +7 (320) -3 (321) +8 (322) -10 (331) -10 (332) >= 0
[2045.]     +74 (000) -10 (100) -5 (110) +24 (111) +4 (200) +2 (210) -5 (211) -5 (220) +11 (221) +6 (222) -4 (300) +3 (310) -10 (311) +3 (320) +14 (322) +4 (330) -7 (331) -3 (332) >= 0
[2046.]     +76 (000) -10 (100) -7 (110) +24 (111) +8 (200) +2 (210) -7 (211) -1 (220) +11 (221) +8 (222) -2 (300) +5 (310) -10 (311) +3 (320) +2 (321) +12 (322) -7 (331) -7 (332) >= 0
[2047.]     +76 (000) -7 (100) -5 (110) +19 (111) -5 (200) +5 (211) +11 (220) -8 (221) +11 (222) -8 (300) -2 (310) -5 (311) +8 (320) -11 (321) +2 (330) +4 (331) -11 (332) +5 (333) >= 0
[2048.]     +80 (000) -11 (100) -2 (110) +16 (111) +5 (200) +2 (210) -2 (211) -3 (220) +10 (221) +1 (222) -1 (310) +6 (320) -6 (321) +10 (322) +7 (330) -21 (331) -6 (332) +8 (333) >= 0
[2049.]     +80 (000) -34 (100) +19 (110) -11 (111) -14 (200) +13 (210) -8 (211) +5 (220) -4 (221) +7 (222) -6 (310) +8 (311) +4 (320) -9 (321) +2 (330) -1 (331) -3 (332) +2 (333) >= 0
[2050.]     +82 (000) -14 (100) -5 (110) +28 (111) +4 (200) +2 (210) -5 (211) -5 (220) +11 (221) +6 (222) -8 (300) +7 (310) -14 (311) +3 (320) +14 (322) +4 (330) -7 (331) -3 (332) >= 0
[2051.]     +83 (000) -13 (100) +9 (110) +5 (111) -5 (200) -4 (210) +1 (211) +8 (220) +13 (222) -9 (300) -6 (310) -1 (311) +15 (320) -11 (321) -7 (322) +4 (331) -11 (332) +7 (333) >= 0
[2052.]     +84 (000) -14 (100) -7 (110) +21 (111) -2 (200) +2 (211) +15 (220) -4 (221) +6 (222) -12 (300) +7 (310) -2 (311) +1 (320) -12 (321) -3 (322) +4 (330) -7 (331) +3 (333) >= 0
[2053.]     +90 (000) -16 (100) +5 (110) +13 (111) +2 (200) +1 (210) -1 (211) -18 (220) +18 (221) -9 (222) -6 (310) -1 (311) -3 (320) +9 (322) +3 (330) -11 (331) -6 (332) +2 (333) >= 0
[2054.]     +64 (000) -11 (100) +2 (110) +10 (111) +19 (200) -11 (210) +8 (220) -10 (221) +8 (222) +8 (300) -4 (310) -4 (311) -5 (321) -10 (322) +4 (330) +3 (331) +1 (332) +8 (333) >= 0
[2055.]     +75 (000) -7 (100) -5 (110) +19 (111) -4 (200) -1 (210) +6 (211) +10 (220) -10 (221) +14 (222) -8 (300) -1 (310) -6 (311) +9 (320) -9 (321) +2 (331) -14 (332) +12 (333) >= 0
[2056.]     +76 (000) -4 (100) -2 (110) +10 (111) -18 (200) +1 (211) +13 (220) -1 (222) -22 (300) -2 (310) -1 (311) +13 (320) -9 (321) -4 (322) +11 (330) +4 (331) -8 (332) -7 (333) >= 0
[2057.]     +80 (000) -28 (100) +17 (110) -12 (111) +7 (210) -15 (211) -5 (220) +5 (221) -2 (222) -12 (300) +8 (310) -10 (311) -2 (320) +3 (321) +8 (322) +2 (330) -5 (331) -3 (332) >= 0
[2058.]     +80 (000) -4 (100) -8 (110) +16 (111) +12 (200) +5 (210) -12 (211) +3 (220) +14 (221) +17 (222) +1 (310) -4 (311) +2 (320) +5 (321) +16 (322) +1 (330) -8 (331) -7 (332) >= 0
[2059.]     +80 (000) -8 (100) -7 (110) +21 (111) +19 (200) -2 (210) -7 (211) +9 (220) +4 (221) +7 (222) +11 (300) -3 (310) -5 (311) +8 (320) -3 (321) +10 (322) -11 (331) -11 (332) >= 0
[2060.]     +84 (000) -14 (100) -7 (110) +21 (111) +4 (200) +3 (211) +12 (220) -6 (221) +9 (222) -18 (300) +7 (310) -3 (311) -2 (320) -11 (321) -1 (322) +13 (330) -7 (331) -6 (333) >= 0
[2061.]     +87 (000) -9 (100) -6 (110) -11 (200) -8 (210) +7 (211) +18 (220) -11 (221) -13 (300) -7 (310) +17 (311) +3 (320) +8 (321) -11 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[2062.]     +88 (000) -14 (100) -7 (110) +15 (111) -8 (200) +6 (210) -4 (211) +16 (220) -16 (221) +2 (300) +1 (310) -12 (311) -2 (320) +2 (321) -16 (322) +1 (330) +7 (331) +8 (333) >= 0
[2063.]     +90 (000) -10 (100) -7 (110) +24 (111) +8 (200) +2 (210) -7 (211) -3 (220) +13 (221) +10 (222) +1 (310) -6 (311) +5 (320) +18 (322) +4 (330) -13 (331) -5 (332) +4 (333) >= 0
[2064.]     +90 (000) -10 (100) -7 (110) +24 (111) +8 (200) +4 (210) -11 (211) -1 (220) +13 (221) +12 (222) +3 (310) -10 (311) +5 (320) +2 (321) +18 (322) +2 (330) -9 (331) -7 (332) >= 0
[2065.]     +90 (000) -18 (100) -5 (110) +28 (111) +8 (200) +2 (210) -5 (211) -1 (220) +11 (221) +6 (222) -8 (300) +11 (310) -14 (311) +3 (320) +10 (322) -11 (331) -7 (332) +4 (333) >= 0
[2066.]     +90 (000) -6 (100) -9 (110) +18 (111) +12 (200) +5 (210) -13 (211) +1 (220) +16 (221) +16 (222) +2 (310) -4 (311) +2 (320) +6 (321) +17 (322) -10 (331) -9 (332) +1 (333) >= 0
[2067.]     +93 (000) -25 (100) +8 (110) +7 (210) -17 (211) -6 (220) +1 (221) -6 (222) -20 (300) +12 (310) -13 (311) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) >= 0
[2068.]     +102 (000) -4 (100) +5 (110) -10 (200) -2 (210) +5 (211) +9 (220) -10 (221) +9 (222) -24 (300) -7 (310) +8 (311) +17 (320) -1 (321) -10 (322) -2 (331) -26 (332) +24 (333) >= 0
[2069.]     +107 (000) -9 (100) +3 (110) +11 (111) -25 (200) -6 (210) +5 (211) +26 (220) -5 (222) -17 (300) -2 (310) -5 (311) +19 (320) -13 (321) -7 (322) +6 (331) -13 (332) +7 (333) >= 0
[2070.]     +108 (000) -2 (100) +7 (110) -12 (200) -2 (210) +3 (211) +9 (220) -12 (221) +9 (222) -26 (300) -7 (310) +8 (311) +19 (320) -1 (321) -12 (322) -2 (331) -26 (332) +24 (333) >= 0
[2071.]     +120 (000) -16 (100) -4 (110) +24 (111) +8 (200) +3 (210) -4 (211) -4 (220) +15 (221) +3 (222) -1 (310) +9 (320) -8 (321) +16 (322) +10 (330) -31 (331) -9 (332) +12 (333) >= 0
[2072.]     +130 (000) -17 (100) -5 (110) +52 (111) +9 (200) +5 (210) -6 (211) -5 (220) +12 (221) -6 (222) +1 (310) -27 (311) +7 (320) -13 (321) +13 (322) +6 (330) -13 (331) -7 (332) >= 0
[2073.]     +80 (000) -10 (100) -4 (110) +14 (111) +10 (200) -4 (210) -2 (211) +12 (220) -19 (221) +19 (222) +2 (310) -12 (311) -2 (320) -5 (321) -8 (322) +5 (331) +5 (332) +10 (333) >= 0
[2074.]     +81 (000) -7 (100) -10 (110) +20 (111) +9 (200) -3 (210) -5 (211) +11 (220) -10 (221) +10 (222) +3 (300) -15 (311) -3 (320) +2 (321) -9 (322) +7 (331) +10 (332) +17 (333) >= 0
[2075.]     +94 (000) -15 (100) +13 (200) -8 (210) +12 (211) +15 (220) -13 (221) +15 (222) -2 (300) -7 (310) +18 (311) -6 (320) +3 (321) -13 (322) +1 (330) -8 (331) -8 (332) -1 (333) >= 0
[2076.]     +100 (000) -9 (100) -4 (110) +22 (111) -8 (200) -3 (210) +7 (211) +16 (220) -9 (221) +11 (222) -11 (300) -2 (310) -7 (311) +13 (320) -13 (321) +4 (331) -18 (332) +14 (333) >= 0
[2077.]     +105 (000) -21 (100) -7 (110) +21 (111) -15 (200) +14 (210) -6 (211) +12 (220) -7 (221) +9 (222) -13 (300) +6 (311) +3 (320) -15 (321) +10 (330) -5 (331) -2 (332) -3 (333) >= 0
[2078.]     +110 (000) -10 (100) -8 (110) +21 (111) +14 (200) +3 (210) -9 (211) +1 (220) +16 (221) +17 (222) +2 (300) -1 (310) +6 (320) +22 (322) +5 (330) -21 (331) -6 (332) +10 (333) >= 0
[2079.]     +114 (000) -22 (100) +9 (110) +2 (111) +10 (210) -17 (211) -11 (220) +21 (221) +10 (222) -4 (300) +1 (310) -6 (311) +1 (320) +6 (321) +22 (322) +4 (330) -11 (331) -7 (332) >= 0
[2080.]     +12 (000) -2 (100) +1 (110) +1 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (300) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +2 (330) -1 (332) -1 (333) >= 0
[2081.]     +130 (000) -18 (100) -3 (110) +26 (111) +8 (200) +3 (210) -3 (211) -9 (220) +16 (221) -13 (222) -2 (310) +6 (320) -10 (321) +6 (322) +8 (330) -34 (331) -16 (332) +10 (333) >= 0
[2082.]     +130 (000) -24 (100) +9 (110) +15 (111) +2 (200) +1 (210) -3 (211) -28 (220) +26 (221) -13 (222) -10 (310) -1 (311) -5 (320) +2 (321) +15 (322) +5 (330) -13 (331) -8 (332) >= 0
[2083.]     +13 (000) -2 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +1 (222) +2 (300) -1 (311) -1 (320) +1 (321) -1 (322) +1 (330) +2 (331) +1 (332) +4 (333) >= 0
[2084.]     +13 (000) -2 (100) +1 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +1 (222) +2 (300) +1 (310) -2 (311) -1 (320) +1 (321) -1 (322) +2 (330) +2 (331) +1 (332) +5 (333) >= 0
[2085.]     +15 (000) -2 (100) -1 (110) +3 (111) -2 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -3 (300) +1 (311) +2 (320) -1 (321) -1 (322) +1 (330) -2 (331) -2 (332) +3 (333) >= 0
[2086.]     +15 (000) -3 (100) +1 (110) +2 (111) -2 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) -2 (310) +1 (311) +1 (320) -1 (321) -1 (322) +3 (330) -1 (332) -2 (333) >= 0
[2087.]     +15 (000) -3 (100) -1 (110) +4 (111) -2 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) +1 (311) +1 (320) -1 (321) -1 (322) +1 (330) -2 (331) -1 (332) +2 (333) >= 0
[2088.]     +15 (000) -4 (100) +3 (110) -1 (111) -2 (200) +1 (210) -1 (211) +1 (220) -1 (221) +3 (222) -1 (300) -2 (310) +1 (311) +2 (320) -1 (321) -1 (322) +1 (330) -2 (332) +1 (333) >= 0
[2089.]     +16 (000) -1 (100) +2 (111) +2 (200) -2 (210) -1 (211) +3 (220) -2 (221) +2 (222) +1 (300) +1 (310) -3 (311) -1 (320) -1 (321) -1 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[2090.]     +16 (000) -2 (100) +1 (110) +2 (111) +2 (200) +2 (210) -2 (211) +1 (220) +1 (221) +1 (222) -4 (300) +1 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -1 (331) +1 (332) >= 0
[2091.]     +16 (000) -4 (100) +3 (110) -1 (111) +2 (210) -2 (211) -1 (220) +1 (221) -1 (222) -4 (300) +1 (310) -2 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[2092.]     +17 (000) -1 (100) -1 (110) +3 (111) +1 (200) -1 (210) -1 (211) +3 (220) -2 (221) +2 (222) +1 (300) +1 (310) -3 (311) -1 (320) -1 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[2093.]     +17 (000) +2 (100) +2 (110) +1 (111) -3 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -4 (300) +2 (311) +2 (320) +1 (321) -2 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[2094.]     +17 (000) -7 (100) +4 (110) -3 (111) -3 (200) +2 (210) -2 (211) +2 (220) -1 (221) -1 (300) +1 (310) -3 (311) -1 (320) +1 (321) -1 (322) -1 (330) +1 (331) +1 (332) +1 (333) >= 0
[2095.]     +18 (000) -2 (100) -1 (110) +3 (111) +4 (200) -2 (211) +1 (220) -1 (221) -1 (222) -4 (300) +1 (310) -2 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[2096.]     +18 (000) -4 (100) -1 (110) +6 (111) -3 (200) +2 (210) -2 (211) +1 (220) -1 (221) +3 (222) -3 (300) +1 (310) -1 (311) +2 (320) -1 (321) -1 (322) -1 (331) -2 (332) +3 (333) >= 0
[2097.]     +18 (000) -5 (100) +1 (110) +1 (111) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -2 (300) -1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +2 (330) -1 (331) -1 (333) >= 0
[2098.]     +19 (000) -2 (100) +1 (110) +1 (111) -3 (200) +1 (210) -1 (211) +1 (220) +2 (222) -6 (300) -2 (310) +1 (311) +3 (320) -2 (321) -1 (322) +5 (330) +1 (331) -2 (332) -4 (333) >= 0
[2099.]     +19 (000) -3 (100) +1 (110) +1 (111) -3 (200) +2 (210) -1 (211) +1 (220) -1 (221) +2 (222) -5 (300) -2 (310) +1 (311) +2 (320) -2 (321) +5 (330) +1 (331) -2 (332) -4 (333) >= 0
[2100.]     +19 (000) +3 (100) +1 (110) -1 (111) +7 (200) +3 (210) +1 (211) +3 (220) +3 (221) +2 (222) -1 (300) -1 (310) +1 (311) +1 (320) -1 (321) +4 (322) +1 (330) -1 (331) -2 (333) >= 0
[2101.]     +19 (000) -3 (100) -1 (110) +3 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +1 (222) +5 (300) -1 (311) -2 (320) +1 (321) -2 (322) +3 (330) +2 (331) -1 (332) +4 (333) >= 0
[2102.]     +19 (000) -3 (100) +1 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +1 (222) +5 (300) +1 (310) -2 (311) -2 (320) +1 (321) -2 (322) +4 (330) +2 (331) -1 (332) +5 (333) >= 0
[2103.]     +19 (000) -5 (100) +4 (110) -2 (111) -3 (200) +1 (210) -1 (211) +1 (220) +2 (222) -3 (300) -2 (310) +1 (311) +3 (320) -2 (321) -1 (322) +2 (330) +1 (331) -2 (332) -1 (333) >= 0
[2104.]     +19 (000) -6 (100) +2 (110) -1 (111) -3 (200) +3 (210) -3 (211) +1 (220) -1 (221) +1 (222) +2 (300) +1 (310) -4 (311) -1 (320) +1 (321) -1 (322) +2 (330) +1 (332) +3 (333) >= 0
[2105.]     +19 (000) -6 (100) +4 (110) -2 (111) -3 (200) +2 (210) -1 (211) +1 (220) -1 (221) +2 (222) -2 (300) -2 (310) +1 (311) +2 (320) -2 (321) +2 (330) +1 (331) -2 (332) -1 (333) >= 0
[2106.]     +19 (000) -7 (100) +3 (110) -2 (111) -3 (200) +3 (210) -3 (211) +1 (220) -1 (221) +1 (222) +1 (300) +1 (310) -4 (311) -1 (320) +1 (321) -1 (322) +1 (330) +1 (332) +2 (333) >= 0
[2107.]     +20 (000) -1 (100) +1 (110) +2 (111) +6 (200) +1 (210) -1 (211) +4 (220) +2 (221) +4 (222) +3 (300) -3 (310) +1 (320) -2 (321) +2 (322) +1 (330) -3 (331) -1 (332) +1 (333) >= 0
[2108.]     +20 (000) -1 (100) +1 (110) +3 (111) +6 (200) +1 (210) -1 (211) +4 (220) +2 (221) +4 (222) +3 (300) -3 (310) -1 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[2109.]     +20 (000) -1 (100) -1 (110) +4 (111) +4 (200) +1 (210) -1 (211) +2 (220) +3 (221) +4 (222) +1 (300) -1 (310) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2110.]     +20 (000) -1 (100) -1 (110) +6 (111) +3 (200) +1 (210) -1 (211) +1 (220) +3 (221) +3 (222) -1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[2111.]     +20 (000) -1 (100) -1 (110) +6 (111) +4 (200) +1 (210) -1 (211) +2 (220) +3 (221) +4 (222) +1 (300) -1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[2112.]     +20 (000) -1 (100) -1 (110) +7 (111) +3 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) -1 (310) -3 (311) +1 (320) -2 (321) +2 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[2113.]     +20 (000) -1 (100) -1 (110) +7 (111) +4 (200) +1 (210) -1 (211) +2 (220) +2 (221) +2 (222) +1 (300) -1 (310) -3 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[2114.]     +20 (000) -1 (100) -2 (110) +4 (111) +4 (200) -1 (210) -3 (211) -1 (221) -2 (222) +1 (300) -2 (310) -1 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[2115.]     +20 (000) -1 (100) -2 (110) +4 (111) +5 (200) -1 (210) -3 (211) +1 (220) -1 (221) -1 (222) +2 (300) -2 (310) -1 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[2116.]     +20 (000) -4 (100) +2 (110) +1 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) +1 (300) -1 (310) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2117.]     +20 (000) -4 (100) +2 (110) +3 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) +1 (300) -1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[2118.]     +20 (000) -4 (100) +2 (110) +3 (111) +2 (200) -1 (210) +1 (211) -1 (220) +2 (221) -1 (222) +2 (300) -3 (310) +2 (320) -2 (321) +2 (322) +3 (330) -3 (331) -2 (332) -2 (333) >= 0
[2119.]     +20 (000) -4 (100) +2 (110) +3 (111) +3 (200) -1 (210) +1 (211) -1 (220) +2 (221) -1 (222) +3 (300) -3 (310) +1 (320) -2 (321) +2 (322) +1 (330) -3 (331) -1 (332) +1 (333) >= 0
[2120.]     +20 (000) -4 (100) +2 (110) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) +1 (300) -1 (310) -3 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[2121.]     +20 (000) -4 (100) +2 (110) +4 (111) +3 (200) -1 (210) +1 (211) -1 (220) +2 (221) -1 (222) +3 (300) -3 (310) -1 (311) +1 (320) -2 (321) +2 (322) +1 (330) -2 (331) -1 (332) >= 0
[2122.]     +20 (000) -4 (100) +3 (110) +2 (111) +3 (200) -1 (210) +1 (211) -1 (220) +2 (221) -2 (222) +3 (300) -4 (310) +1 (320) -2 (321) +1 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[2123.]     +20 (000) -4 (100) +3 (110) +2 (111) +4 (200) -1 (210) +1 (211) +1 (220) +2 (221) +1 (222) +4 (300) -4 (310) +2 (320) -2 (321) +2 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[2124.]     +20 (000) -4 (100) +4 (110) -1 (111) +3 (200) +1 (210) -1 (211) +1 (220) +2 (221) +1 (222) +3 (300) -3 (310) +1 (320) -2 (321) +2 (322) +1 (330) -3 (331) -1 (332) +1 (333) >= 0
[2125.]     +20 (000) +4 (100) +4 (110) +2 (111) -4 (200) -2 (210) -1 (211) +1 (220) -2 (221) +1 (222) -4 (300) +1 (311) +3 (320) +1 (321) -2 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[2126.]     +20 (000) -6 (100) +3 (110) +1 (111) +4 (200) -3 (210) +2 (211) +4 (220) -1 (221) +2 (222) -2 (300) +2 (310) -2 (311) -1 (320) -2 (321) -1 (322) +1 (330) -2 (331) +1 (333) >= 0
[2127.]     +21 (000) +1 (100) +1 (110) +1 (111) +5 (200) +3 (210) -3 (211) +3 (220) +2 (221) +3 (222) -1 (300) -3 (310) -1 (311) -1 (320) -2 (321) +2 (322) +3 (330) -2 (331) +1 (332) >= 0
[2128.]     +21 (000) -3 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +3 (220) -4 (221) +4 (222) +1 (300) +1 (310) -3 (311) -1 (320) -1 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[2129.]     +21 (000) -3 (100) -1 (110) +5 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (300) +1 (310) -1 (311) +1 (320) -1 (321) +2 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[2130.]     +21 (000) -3 (100) -1 (110) +5 (111) +1 (200) +1 (210) -2 (211) -1 (220) +3 (221) +2 (222) -1 (300) +1 (310) -2 (311) +1 (320) +4 (322) +1 (330) -3 (331) -1 (332) +1 (333) >= 0
[2131.]     +21 (000) -3 (100) -1 (110) +5 (111) -4 (200) +2 (210) -1 (211) +1 (220) -1 (221) +3 (222) -6 (300) -1 (311) +3 (320) -2 (321) -1 (322) +3 (330) +1 (331) -2 (332) -2 (333) >= 0
[2132.]     +21 (000) -3 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -1 (300) +1 (310) -4 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[2133.]     +21 (000) -3 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (300) +1 (310) -4 (311) +1 (320) -1 (321) +2 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[2134.]     +21 (000) -5 (100) +1 (110) +1 (111) -1 (200) +1 (210) -1 (211) +3 (220) -4 (221) +4 (222) -1 (300) +1 (310) -3 (311) -1 (320) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[2135.]     +21 (000) -5 (100) -1 (110) +3 (111) -3 (200) +3 (210) -2 (211) +1 (220) -1 (221) +2 (222) -5 (300) +1 (310) +2 (311) +1 (320) -2 (321) +3 (330) -3 (331) -1 (332) +1 (333) >= 0
[2136.]     +21 (000) -5 (100) -1 (110) +3 (111) -4 (200) +3 (210) -2 (211) +2 (220) -1 (221) +1 (222) -4 (300) +1 (310) +2 (311) +1 (320) -2 (321) +2 (330) -3 (331) -1 (332) +2 (333) >= 0
[2137.]     +21 (000) -8 (100) +4 (110) -2 (111) -4 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -1 (300) -1 (310) +2 (311) +2 (320) -2 (321) -1 (322) -1 (331) -1 (332) +2 (333) >= 0
[2138.]     +22 (000) -3 (100) -1 (110) +3 (111) -1 (200) +1 (210) -1 (211) +2 (220) -4 (221) +3 (222) +2 (300) +1 (310) -3 (311) -2 (320) -3 (322) +1 (330) +2 (331) -1 (332) +2 (333) >= 0
[2139.]     +22 (000) -3 (100) -1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -2 (300) +1 (310) +1 (320) -1 (321) +1 (322) +2 (330) -6 (331) -3 (332) +1 (333) >= 0
[2140.]     +22 (000) -3 (100) -2 (110) +8 (111) +1 (200) -2 (211) -1 (220) +1 (221) -1 (222) -2 (300) +1 (310) -4 (311) +2 (320) -1 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[2141.]     +22 (000) -3 (100) -2 (110) +8 (111) +1 (200) -2 (211) -2 (220) +1 (221) -2 (222) -2 (300) +1 (310) -4 (311) +1 (320) -1 (321) +3 (322) +2 (330) -2 (331) -1 (332) -1 (333) >= 0
[2142.]     +22 (000) -4 (100) -1 (110) +3 (111) -4 (200) +2 (210) -2 (211) +1 (220) +2 (222) -6 (300) +1 (310) +2 (311) +3 (320) -2 (321) -1 (322) +2 (330) -3 (331) -2 (332) +3 (333) >= 0
[2143.]     +22 (000) -5 (100) -1 (110) +3 (111) -4 (200) +3 (210) -2 (211) +1 (220) -1 (221) +2 (222) -5 (300) +1 (310) +2 (311) +2 (320) -2 (321) +2 (330) -3 (331) -2 (332) +3 (333) >= 0
[2144.]     +22 (000) -5 (100) +1 (110) -4 (200) +3 (210) -2 (211) +1 (220) -2 (221) +1 (222) +5 (300) +1 (310) -3 (311) -2 (320) +1 (321) -2 (322) +4 (330) +1 (331) -1 (332) +4 (333) >= 0
[2145.]     +22 (000) -6 (100) +2 (110) +2 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +5 (222) +1 (300) -2 (310) +2 (311) +1 (320) -2 (321) -1 (322) -2 (331) -2 (332) +4 (333) >= 0
[2146.]     +22 (000) -6 (100) +2 (110) +2 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +6 (222) +1 (300) -2 (310) +2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) >= 0
[2147.]     +22 (000) -6 (100) +4 (110) +2 (111) +4 (200) -2 (210) +2 (211) -1 (220) +2 (221) -2 (222) +4 (300) -4 (310) +1 (320) -2 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[2148.]     +22 (000) -7 (100) +3 (110) +2 (111) -1 (200) +3 (210) -3 (211) +2 (220) -2 (221) +5 (222) +2 (300) -3 (310) +2 (311) -2 (321) -1 (322) +1 (330) -1 (331) -1 (332) +1 (333) >= 0
[2149.]     +23 (000) +2 (100) -2 (110) +4 (111) +7 (200) +2 (210) -3 (211) +2 (220) +2 (221) -1 (222) -2 (300) -2 (310) -1 (311) -3 (320) -1 (321) -1 (322) +1 (330) -2 (331) -1 (332) >= 0
[2150.]     +23 (000) -3 (100) -1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -3 (300) +1 (310) +1 (320) -1 (321) +3 (322) +3 (330) -6 (331) -1 (332) +2 (333) >= 0
[2151.]     +23 (000) -3 (100) -2 (110) +6 (111) +1 (200) -2 (211) -2 (220) +3 (221) +1 (222) -3 (300) +1 (310) -2 (311) +1 (320) +1 (321) +4 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[2152.]     +23 (000) -3 (100) +2 (111) -2 (200) +1 (210) -2 (211) +3 (220) -2 (221) +2 (222) +2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -1 (322) +2 (330) +3 (331) +2 (332) +7 (333) >= 0
[2153.]     +23 (000) -4 (100) -1 (110) +7 (111) +1 (200) +1 (210) -3 (211) -1 (220) +1 (221) -1 (222) -2 (300) +2 (310) -5 (311) +1 (320) -1 (321) +3 (322) +1 (330) -2 (331) -1 (332) >= 0
[2154.]     +24 (000) -1 (100) +3 (111) +3 (200) -4 (210) -1 (211) +5 (220) -3 (221) +3 (222) +2 (300) +1 (310) -4 (311) -2 (320) -2 (321) -1 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[2155.]     +24 (000) -2 (100) -1 (110) +4 (111) +3 (200) -2 (210) -1 (211) +4 (220) -3 (221) +3 (222) +1 (300) +1 (310) -4 (311) -1 (320) -2 (322) +1 (330) +3 (331) +3 (332) +7 (333) >= 0
[2156.]     +24 (000) -2 (100) +3 (110) -1 (111) +2 (200) +3 (210) -4 (211) -1 (220) +1 (221) -2 (222) -4 (300) -2 (310) -2 (311) -2 (320) -2 (321) +2 (322) +4 (330) -2 (331) +2 (332) >= 0
[2157.]     +24 (000) -2 (100) +3 (111) +5 (200) -3 (210) -1 (211) +3 (220) -3 (221) +3 (222) +3 (300) +1 (310) -4 (311) -1 (320) -1 (321) -3 (322) +3 (330) +2 (331) +1 (332) +6 (333) >= 0
[2158.]     +24 (000) -3 (100) -1 (110) +4 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -4 (300) +1 (310) +1 (320) -2 (321) +2 (322) +4 (330) -7 (331) -1 (332) +2 (333) >= 0
[2159.]     +24 (000) -3 (100) -1 (110) +7 (111) +6 (200) -3 (210) -2 (211) +3 (220) -3 (221) +3 (222) +3 (300) -1 (310) -2 (311) -2 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[2160.]     +24 (000) -3 (100) -2 (110) +6 (111) +5 (200) -2 (210) -1 (211) +3 (220) -4 (221) +3 (222) +2 (300) -1 (310) -3 (311) -1 (321) -4 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[2161.]     +24 (000) -3 (100) -2 (110) +7 (111) +5 (200) -2 (210) -1 (211) +3 (220) -5 (221) +5 (222) +2 (300) -1 (310) -2 (311) -2 (321) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[2162.]     +24 (000) -3 (100) -2 (110) +9 (111) +5 (200) -2 (210) -3 (211) +3 (220) -3 (221) +3 (222) +2 (300) -1 (310) -2 (311) -2 (321) -3 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[2163.]     +24 (000) -4 (100) -2 (110) +6 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +6 (222) -3 (300) +2 (311) +1 (320) -2 (321) -2 (322) +2 (330) -4 (331) -1 (332) +3 (333) >= 0
[2164.]     +24 (000) -4 (100) -2 (110) +8 (111) +2 (200) -1 (210) -2 (211) -1 (220) -2 (222) -2 (300) +1 (310) -4 (311) +2 (320) -1 (321) +3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[2165.]     +24 (000) -4 (100) +3 (111) +3 (200) -1 (210) -1 (211) +3 (220) -3 (221) +3 (222) -1 (300) +1 (310) -4 (311) -1 (320) +1 (321) -3 (322) -1 (330) +4 (331) +3 (332) +6 (333) >= 0
[2166.]     +24 (000) -5 (100) +1 (110) +3 (111) +3 (200) -1 (210) -2 (211) +3 (220) -3 (221) +3 (222) -2 (300) +1 (310) -4 (311) -1 (320) -3 (322) -2 (330) +3 (331) +2 (332) +3 (333) >= 0
[2167.]     +24 (000) -6 (100) -1 (110) +2 (111) -4 (200) +3 (210) -3 (211) +2 (220) -1 (221) +6 (300) -2 (310) -4 (311) -1 (320) +1 (321) -1 (322) +3 (330) -3 (331) +1 (332) +1 (333) >= 0
[2168.]     +24 (000) -7 (100) +2 (110) +3 (111) -2 (200) +3 (210) -3 (211) +2 (220) -2 (221) +6 (222) +1 (300) -2 (310) +2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) >= 0
[2169.]     +25 (000) +1 (100) -1 (110) +3 (111) +5 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -5 (300) -3 (310) -3 (320) -2 (321) +2 (322) +5 (330) -3 (331) +3 (332) +1 (333) >= 0
[2170.]     +25 (000) +1 (100) -1 (110) +4 (111) +5 (200) +1 (210) -2 (211) -1 (220) +1 (221) -2 (222) -5 (300) -3 (310) -1 (311) -3 (320) -2 (321) +2 (322) +5 (330) -2 (331) +3 (332) >= 0
[2171.]     +25 (000) -1 (100) +3 (110) +7 (200) -1 (210) +2 (211) +4 (220) -4 (221) +4 (222) -1 (300) -3 (310) +3 (311) -4 (320) -1 (321) -4 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[2172.]     +25 (000) -2 (100) +2 (110) +6 (200) -1 (210) +3 (211) +4 (220) -3 (221) +6 (222) -1 (300) -3 (310) +3 (311) -3 (320) -1 (321) -5 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[2173.]     +25 (000) -2 (110) +5 (111) +3 (200) -3 (210) -1 (211) +3 (220) -3 (221) +3 (222) +4 (300) +1 (310) -4 (311) -3 (320) -1 (321) -3 (322) +2 (330) +2 (331) -1 (332) +3 (333) >= 0
[2174.]     +25 (000) -3 (100) -1 (110) +3 (111) +3 (200) +2 (210) -3 (211) +1 (220) +4 (221) +5 (222) -3 (300) +2 (310) -1 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2175.]     +25 (000) -3 (100) -2 (110) +5 (111) +6 (200) -3 (210) -1 (211) +3 (220) -3 (221) +3 (222) +4 (300) -2 (310) -4 (311) -1 (321) -3 (322) +2 (330) -1 (331) +2 (332) +3 (333) >= 0
[2176.]     +25 (000) -3 (100) +2 (111) -1 (200) -2 (210) +3 (211) +4 (220) -3 (221) +2 (222) -3 (300) -1 (310) +5 (311) +1 (320) +2 (321) -3 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[2177.]     +25 (000) -3 (100) -3 (110) +8 (111) +4 (200) -1 (210) -2 (211) +3 (220) -4 (221) +3 (222) +2 (300) -1 (310) -3 (311) -1 (321) -4 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[2178.]     +25 (000) -4 (100) +1 (111) +4 (200) -2 (210) +4 (211) +4 (220) -3 (221) +4 (222) -1 (300) -2 (310) +5 (311) -2 (320) +1 (321) -3 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[2179.]     +25 (000) -5 (100) +1 (110) +1 (111) +1 (200) +2 (210) -3 (211) -1 (220) +4 (221) +3 (222) -3 (300) +2 (310) -1 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2180.]     +25 (000) -5 (100) +1 (110) +2 (111) +2 (200) -1 (210) -2 (211) +4 (220) -3 (221) +3 (222) -2 (300) +1 (310) -5 (311) -1 (320) -2 (322) -2 (330) +2 (331) +3 (332) +3 (333) >= 0
[2181.]     +25 (000) -5 (100) -1 (110) +7 (111) +1 (200) +1 (210) -2 (211) -1 (220) +3 (221) +2 (222) -3 (300) +3 (310) -4 (311) +1 (320) +4 (322) +1 (330) -3 (331) -1 (332) +1 (333) >= 0
[2182.]     +25 (000) -6 (100) +2 (110) +2 (111) +2 (200) -1 (210) -2 (211) +4 (220) -3 (221) +3 (222) -3 (300) +1 (310) -4 (311) -1 (320) -2 (322) -3 (330) +3 (331) +3 (332) +3 (333) >= 0
[2183.]     +26 (000) -1 (100) -2 (110) +5 (111) +1 (200) -2 (210) -1 (211) +5 (220) -3 (221) +3 (222) +2 (300) +1 (310) -4 (311) -2 (320) -1 (322) +1 (330) +3 (331) +3 (332) +7 (333) >= 0
[2184.]     +26 (000) -3 (100) -1 (110) +1 (111) -2 (200) -2 (210) +3 (211) +5 (220) -3 (221) +1 (222) -3 (300) -2 (310) +5 (311) +1 (320) +2 (321) -3 (322) -1 (331) -2 (332) +1 (333) >= 0
[2185.]     +26 (000) -3 (100) -3 (110) +7 (111) +5 (200) -2 (210) -2 (211) +3 (220) -3 (221) +3 (222) +4 (300) -2 (310) -4 (311) -1 (321) -3 (322) +2 (330) -1 (331) +2 (332) +3 (333) >= 0
[2186.]     +26 (000) -9 (100) +5 (110) -3 (111) -2 (200) +2 (210) -2 (211) +2 (220) -3 (221) +2 (222) -1 (300) +2 (310) -4 (311) -2 (320) +1 (321) -3 (322) -1 (330) +3 (331) +2 (333) >= 0
[2187.]     +27 (000) -2 (100) -2 (110) +4 (111) +6 (200) +2 (210) -3 (211) +3 (220) +4 (221) +5 (222) -3 (300) +2 (310) -1 (311) -1 (320) +1 (321) +2 (322) -4 (331) -2 (332) +2 (333) >= 0
[2188.]     +27 (000) -2 (100) -2 (110) +4 (111) +6 (200) +2 (210) -3 (211) +4 (220) +4 (221) +5 (222) -3 (300) +2 (310) -1 (311) +1 (321) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[2189.]     +27 (000) -3 (100) -1 (110) -1 (200) -3 (210) +2 (211) +3 (220) -3 (221) +3 (222) -5 (300) -1 (310) +5 (311) +1 (320) +2 (321) -3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[2190.]     +27 (000) -3 (100) -3 (110) +6 (111) +5 (200) -2 (210) -1 (211) +3 (220) -4 (221) +4 (222) +5 (300) -2 (310) -4 (311) -1 (321) -3 (322) +3 (330) -1 (331) +2 (332) +4 (333) >= 0
[2191.]     +27 (000) -4 (100) -1 (110) +3 (111) +3 (200) +2 (210) -4 (211) +1 (220) +3 (221) +4 (222) -4 (300) +3 (310) -2 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2192.]     +27 (000) -4 (100) -1 (110) +4 (111) +3 (200) +2 (210) -3 (211) +1 (220) +4 (221) +5 (222) -4 (300) +3 (310) -2 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2193.]     +27 (000) -4 (100) -1 (110) +4 (200) -2 (210) +4 (211) +5 (220) -3 (221) +3 (222) -3 (300) -3 (310) +5 (311) -3 (320) +1 (321) -3 (322) +3 (330) -1 (331) -1 (332) -3 (333) >= 0
[2194.]     +27 (000) -5 (100) -2 (110) +6 (111) -3 (200) +3 (210) -3 (211) +3 (220) -1 (221) +3 (222) -3 (300) +3 (311) +1 (320) -3 (321) -1 (322) +2 (330) -4 (331) -1 (332) +3 (333) >= 0
[2195.]     +27 (000) -5 (100) +2 (111) -4 (200) +3 (210) -2 (211) +3 (220) -4 (221) +4 (222) +2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -1 (322) +2 (330) +3 (331) +2 (332) +7 (333) >= 0
[2196.]     +27 (000) -6 (100) +1 (110) +2 (111) +1 (200) +2 (210) -3 (211) -1 (220) +4 (221) +3 (222) -4 (300) +3 (310) -2 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2197.]     +27 (000) -6 (100) -1 (110) +6 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) +1 (300) +1 (310) -3 (311) -1 (320) -1 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[2198.]     +27 (000) -6 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -4 (300) +4 (310) -4 (311) +1 (320) -1 (321) +2 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[2199.]     +27 (000) -6 (100) -1 (110) +8 (111) +1 (200) +1 (210) -2 (211) -1 (220) +2 (221) -4 (300) +4 (310) -5 (311) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2200.]     +27 (000) -6 (100) -2 (110) +9 (111) -3 (200) +4 (210) -4 (211) +2 (220) -2 (221) +6 (222) -2 (300) +1 (311) +1 (320) -2 (321) -2 (322) +1 (330) -3 (331) -1 (332) +3 (333) >= 0
[2201.]     +27 (000) -8 (100) +1 (110) +4 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +4 (222) -1 (300) +1 (310) -3 (311) -1 (320) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[2202.]     +28 (000) +1 (100) +5 (110) +1 (111) +7 (200) +2 (211) +4 (220) -5 (221) +4 (222) -2 (300) -4 (310) +2 (311) -3 (320) -1 (321) -5 (322) +1 (330) -1 (331) -1 (332) -1 (333) >= 0
[2203.]     +28 (000) -2 (100) -2 (110) +1 (111) -2 (200) -4 (210) +3 (211) +4 (220) -2 (221) +2 (222) -4 (300) -2 (310) +6 (311) +3 (321) -2 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[2204.]     +28 (000) -4 (100) +3 (110) -1 (111) +2 (200) +3 (210) -4 (211) -1 (220) +1 (221) -2 (222) -6 (300) -2 (311) -2 (320) -2 (321) +2 (322) +4 (330) -4 (331) +2 (332) +2 (333) >= 0
[2205.]     +28 (000) -6 (100) -2 (110) +8 (111) -3 (200) +4 (210) -4 (211) +2 (220) -2 (221) +5 (222) -3 (300) +2 (311) +1 (320) -2 (321) -1 (322) +2 (330) -4 (331) -2 (332) +4 (333) >= 0
[2206.]     +28 (000) -6 (100) -2 (110) +8 (111) -3 (200) +4 (210) -4 (211) +2 (220) -2 (221) +6 (222) -3 (300) +2 (311) +1 (320) -2 (321) -2 (322) +2 (330) -4 (331) -1 (332) +3 (333) >= 0
[2207.]     +28 (000) -7 (100) -1 (110) +2 (111) -5 (200) +4 (210) -3 (211) +1 (220) -2 (221) +2 (222) +8 (300) -2 (310) -4 (311) -2 (320) +1 (321) -1 (322) +4 (330) -3 (331) +1 (333) >= 0
[2208.]     +28 (000) -8 (100) +4 (110) -1 (111) +1 (200) -2 (211) +3 (220) -3 (221) +3 (222) -3 (300) +2 (310) -5 (311) -2 (320) +1 (321) -3 (322) -3 (330) +4 (331) +2 (332) +3 (333) >= 0
[2209.]     +29 (000) -3 (100) -1 (110) +5 (111) -3 (200) +1 (210) +1 (211) +2 (220) -2 (221) +4 (222) -7 (300) -1 (310) -1 (311) +4 (320) -4 (321) +4 (330) +2 (331) -4 (332) -2 (333) >= 0
[2210.]     +29 (000) -4 (100) -2 (110) +4 (111) -3 (200) +2 (210) -1 (211) +2 (220) -2 (221) +2 (222) +6 (300) -3 (311) -3 (320) +3 (321) -2 (322) +3 (330) +4 (331) +2 (332) +9 (333) >= 0
[2211.]     +30 (000) -1 (100) -1 (110) +6 (111) +8 (200) +1 (210) -1 (211) +4 (220) +3 (221) +3 (222) +3 (300) -3 (310) +1 (320) -3 (321) +2 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[2212.]     +30 (000) -1 (100) -1 (110) +9 (111) +8 (200) +1 (210) -1 (211) +4 (220) +3 (221) +3 (222) +3 (300) -3 (310) -3 (311) +1 (320) -3 (321) +2 (322) +1 (330) -3 (331) -2 (332) >= 0
[2213.]     +30 (000) -1 (100) -2 (110) +6 (111) +6 (200) +2 (210) -2 (211) +3 (220) +4 (221) +3 (222) +1 (300) -1 (310) +1 (320) -2 (321) +2 (322) +1 (330) -7 (331) -3 (332) +3 (333) >= 0
[2214.]     +30 (000) -2 (100) -1 (110) +6 (111) +6 (200) +1 (210) -1 (211) +3 (220) +3 (221) +3 (222) +2 (300) -2 (310) +2 (320) -3 (321) +3 (322) +2 (330) -7 (331) -2 (332) +3 (333) >= 0
[2215.]     +30 (000) -2 (100) -2 (110) +5 (111) +6 (200) +1 (210) -3 (211) +3 (220) +3 (221) +5 (222) +2 (300) -1 (310) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[2216.]     +30 (000) -2 (100) -2 (110) +6 (111) +6 (200) +1 (210) -2 (211) +3 (220) +4 (221) +6 (222) +2 (300) -1 (310) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[2217.]     +30 (000) -2 (100) -3 (110) +6 (111) +5 (200) +1 (210) -4 (211) +2 (220) +4 (221) +5 (222) +1 (300) -1 (311) +2 (320) +1 (321) +5 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[2218.]     +30 (000) -3 (100) -2 (110) +6 (111) +7 (200) -1 (210) -2 (211) +3 (220) +1 (221) +2 (222) +4 (300) -2 (310) +3 (320) -2 (321) +4 (322) +1 (330) -6 (331) -3 (332) +2 (333) >= 0
[2219.]     +30 (000) -3 (100) -2 (110) +7 (111) +6 (200) -2 (211) +3 (220) +3 (221) +3 (222) +3 (300) -1 (310) -1 (311) +3 (320) -1 (321) +3 (322) +1 (330) -5 (331) -5 (332) -1 (333) >= 0
[2220.]     +30 (000) -3 (100) -2 (110) +7 (111) +8 (200) -1 (210) -2 (211) +4 (220) +1 (221) +3 (222) +5 (300) -2 (310) -1 (311) +3 (320) -2 (321) +4 (322) -5 (331) -3 (332) +2 (333) >= 0
[2221.]     +30 (000) -4 (100) -1 (110) +6 (111) +6 (200) -1 (210) -1 (211) +2 (220) +2 (221) +1 (222) +4 (300) -2 (310) +3 (320) -2 (321) +3 (322) +1 (330) -6 (331) -4 (332) +1 (333) >= 0
[2222.]     +30 (000) -4 (100) -1 (110) +8 (111) +2 (200) -1 (210) -1 (211) -2 (220) +2 (221) -3 (222) -2 (310) -2 (311) +3 (320) -2 (321) +3 (322) +5 (330) -4 (331) -4 (332) -5 (333) >= 0
[2223.]     +30 (000) -5 (100) -2 (110) +9 (111) -3 (200) +1 (210) -1 (211) +2 (220) -2 (221) +6 (222) -6 (300) +2 (310) -2 (311) +4 (320) -2 (321) -2 (322) -2 (331) -4 (332) +6 (333) >= 0
[2224.]     +30 (000) -5 (100) +2 (111) -4 (200) +3 (210) -2 (211) +3 (220) -4 (221) +1 (222) +5 (300) +2 (310) -4 (311) -2 (320) +1 (321) -4 (322) +5 (330) +3 (331) -1 (332) +7 (333) >= 0
[2225.]     +30 (000) -6 (100) -2 (110) +6 (111) -4 (200) +4 (210) -3 (211) +2 (220) -2 (221) +6 (222) -4 (300) +3 (311) +2 (320) -3 (321) -2 (322) +2 (330) -4 (331) -1 (332) +3 (333) >= 0
[2226.]     +30 (000) -6 (100) +2 (111) -5 (200) +4 (210) -3 (211) +3 (220) -4 (221) +4 (222) +3 (300) +2 (310) -5 (311) -2 (320) +1 (321) -1 (322) +3 (330) +2 (331) +2 (332) +7 (333) >= 0
[2227.]     +30 (000) -6 (100) +3 (110) +1 (111) +1 (200) +2 (210) -2 (211) -2 (220) +4 (221) -2 (222) +1 (300) -1 (310) +1 (320) -2 (321) +2 (322) +1 (330) -7 (331) -3 (332) +3 (333) >= 0
[2228.]     +30 (000) -6 (100) +3 (110) +2 (111) +2 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) +2 (300) -2 (310) +2 (320) -3 (321) +3 (322) +2 (330) -7 (331) -2 (332) +3 (333) >= 0
[2229.]     +30 (000) -6 (100) +3 (110) +4 (111) +2 (200) -1 (210) +1 (211) -3 (220) +4 (221) -3 (222) +2 (300) -4 (310) +2 (320) -2 (321) +2 (322) +4 (330) -4 (331) -4 (332) -4 (333) >= 0
[2230.]     +30 (000) -6 (100) +3 (110) +4 (111) +4 (200) -1 (210) +1 (211) -1 (220) +4 (221) -1 (222) +4 (300) -4 (310) +2 (320) -2 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) >= 0
[2231.]     +30 (000) -6 (100) +3 (110) +4 (111) +4 (200) -1 (210) +1 (211) -2 (220) +4 (221) -3 (222) +4 (300) -4 (310) +1 (320) -2 (321) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[2232.]     +30 (000) -6 (100) +3 (111) -5 (200) +4 (210) -3 (211) +3 (220) -4 (221) +4 (222) +3 (300) +2 (310) -4 (311) -2 (320) +1 (321) -1 (322) +3 (330) +3 (331) +2 (332) +8 (333) >= 0
[2233.]     +30 (000) -6 (100) +5 (110) -1 (111) +2 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) +2 (300) -3 (310) +1 (320) -3 (321) +3 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[2234.]     +31 (000) -3 (100) -3 (110) +9 (111) +3 (200) +1 (210) -3 (211) -1 (220) +5 (221) +4 (222) -1 (300) +1 (310) -3 (311) +1 (320) +1 (321) +6 (322) +1 (330) -3 (331) -2 (332) >= 0
[2235.]     +31 (000) -4 (100) -2 (110) +4 (111) +6 (200) +1 (210) -3 (211) +3 (220) +4 (221) +5 (222) -5 (300) +3 (310) -1 (311) +2 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) >= 0
[2236.]     +31 (000) -6 (100) -2 (110) +7 (111) +4 (200) -2 (211) +1 (220) +3 (221) +2 (222) -5 (300) +4 (310) -3 (311) +1 (320) +1 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) >= 0
[2237.]     +31 (000) -7 (100) +4 (110) +4 (111) +4 (200) -2 (210) +2 (211) -3 (220) +3 (221) -3 (222) +4 (300) -5 (310) +1 (320) -3 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) >= 0
[2238.]     +31 (000) -8 (100) +6 (110) -4 (111) +4 (210) -5 (211) -2 (220) +2 (221) -2 (222) -7 (300) +2 (310) -3 (311) -2 (320) -1 (321) +2 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[2239.]     +31 (000) -9 (100) +4 (110) -1 (111) -1 (200) -1 (211) +4 (220) -3 (221) +3 (222) -3 (300) +1 (310) -4 (311) -3 (320) +2 (321) -2 (322) -5 (330) +5 (331) +3 (332) +3 (333) >= 0
[2240.]     +32 (000) -2 (100) -1 (110) +5 (111) -6 (200) +1 (211) +5 (220) -1 (221) +1 (222) -8 (300) -1 (310) -1 (311) +5 (320) -4 (321) -1 (322) +4 (330) +2 (331) -4 (332) -2 (333) >= 0
[2241.]     +32 (000) -3 (100) +1 (110) +4 (111) +7 (200) -7 (210) +7 (220) -4 (221) +2 (222) +4 (300) -1 (310) -3 (311) -1 (320) -3 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[2242.]     +32 (000) -3 (100) -1 (110) +6 (111) +7 (200) -5 (210) +5 (220) -6 (221) +6 (222) +4 (300) -1 (310) -3 (311) -1 (320) -3 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[2243.]     +32 (000) -4 (100) -1 (110) +4 (111) +2 (200) +2 (210) -4 (211) -1 (220) +4 (221) +3 (222) -2 (300) +1 (310) -1 (311) +1 (320) +6 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[2244.]     +32 (000) -4 (100) -2 (110) +7 (111) +2 (200) +1 (210) -2 (211) -2 (220) +5 (221) +3 (222) -2 (300) +1 (310) -1 (311) +1 (320) +6 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[2245.]     +32 (000) -5 (100) +2 (111) -4 (200) +3 (210) -2 (211) +2 (220) -4 (221) +2 (222) +7 (300) +2 (310) -4 (311) -3 (320) +1 (321) -4 (322) +6 (330) +3 (331) -2 (332) +7 (333) >= 0
[2246.]     +32 (000) -5 (100) +3 (110) +2 (111) +9 (200) -7 (210) +5 (220) -4 (221) +4 (222) +4 (300) -1 (310) -3 (311) -1 (320) -3 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[2247.]     +32 (000) -6 (100) +1 (110) +4 (111) +2 (210) -2 (211) -3 (220) +4 (221) -3 (222) -2 (300) +1 (310) -1 (311) +1 (320) -2 (321) +2 (322) +2 (330) -8 (331) -3 (332) +3 (333) >= 0
[2248.]     +32 (000) -6 (100) +1 (110) +5 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -2 (300) +1 (310) -2 (311) +1 (320) -1 (321) +5 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[2249.]     +32 (000) -6 (100) +1 (110) +7 (111) +2 (210) -2 (211) -3 (220) +3 (221) -3 (222) -2 (300) +1 (310) -4 (311) +1 (320) -3 (321) +3 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[2250.]     +32 (000) -6 (100) +1 (110) +9 (111) +2 (210) -2 (211) -3 (220) +3 (221) -3 (222) -2 (300) +1 (310) -6 (311) +1 (320) -3 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) >= 0
[2251.]     +32 (000) -6 (100) +1 (110) +9 (111) +2 (210) -2 (211) -3 (220) +4 (221) -3 (222) -2 (300) +1 (310) -6 (311) +1 (320) -2 (321) +2 (322) +2 (330) -3 (331) -3 (332) -2 (333) >= 0
[2252.]     +32 (000) -8 (100) +1 (110) +7 (111) -2 (200) +5 (210) -5 (211) +5 (220) -3 (221) +4 (222) +2 (300) -4 (310) +3 (311) -2 (320) -3 (321) +4 (330) -2 (331) -1 (332) -1 (333) >= 0
[2253.]     +32 (000) -9 (100) +2 (110) +2 (111) -4 (200) +5 (210) -4 (211) +2 (220) -1 (221) +4 (222) -3 (300) -2 (310) +4 (311) +1 (320) -4 (321) -1 (322) +4 (330) -2 (331) -2 (333) >= 0
[2254.]     +33 (000) -1 (100) +2 (110) +3 (111) -3 (200) -1 (210) +3 (211) +3 (220) -3 (221) +3 (222) -7 (300) -2 (310) +4 (311) +5 (320) +1 (321) -3 (322) -1 (331) -7 (332) +6 (333) >= 0
[2255.]     +33 (000) -1 (100) +3 (110) +9 (200) -1 (210) +4 (211) +5 (220) -4 (221) +6 (222) -3 (300) -5 (310) +3 (311) -5 (320) -1 (321) -5 (322) +3 (330) -1 (331) -1 (332) -3 (333) >= 0
[2256.]     +33 (000) -2 (100) -2 (110) +4 (111) +7 (200) +2 (210) -5 (211) +2 (220) -1 (222) -8 (300) +2 (310) -3 (311) -3 (320) -1 (321) +1 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[2257.]     +33 (000) -2 (100) +2 (111) +7 (200) +4 (210) -5 (211) +4 (220) +2 (221) +3 (222) -8 (300) +2 (310) -3 (311) -3 (320) -1 (321) +1 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[2258.]     +33 (000) -3 (100) -3 (110) +6 (111) +3 (200) +1 (210) -3 (211) -1 (220) +5 (221) +4 (222) -3 (300) +1 (310) +1 (320) +1 (321) +6 (322) +3 (330) -6 (331) -2 (332) +1 (333) >= 0
[2259.]     +33 (000) -3 (100) -3 (110) +6 (111) +3 (200) -1 (210) -4 (211) -1 (220) +1 (221) -1 (222) -3 (300) -1 (310) -1 (311) +3 (320) +5 (322) +7 (330) -4 (331) -4 (332) -7 (333) >= 0
[2260.]     +33 (000) -3 (100) -3 (110) +7 (111) +3 (200) -1 (210) -1 (211) +5 (220) -6 (221) +6 (222) +1 (300) +1 (310) -5 (311) -1 (320) -3 (322) +1 (330) +4 (331) +4 (332) +9 (333) >= 0
[2261.]     +33 (000) -3 (100) -4 (110) +8 (111) +3 (200) -2 (210) -2 (211) +6 (220) -4 (221) +3 (222) +1 (300) -1 (310) -6 (311) -1 (320) -3 (322) -1 (330) +1 (331) +4 (332) +4 (333) >= 0
[2262.]     +33 (000) -3 (100) -4 (110) +8 (111) +4 (200) -1 (210) -2 (211) +4 (220) -4 (221) +4 (222) +2 (300) -6 (311) -1 (320) +1 (321) -4 (322) +1 (330) +3 (331) +4 (332) +8 (333) >= 0
[2263.]     +33 (000) -3 (100) -4 (110) +8 (111) +4 (200) -1 (210) -2 (211) +4 (220) -6 (221) +6 (222) +2 (300) -6 (311) -1 (320) -1 (321) -4 (322) +1 (330) +1 (331) +2 (332) +4 (333) >= 0
[2264.]     +33 (000) -5 (100) -1 (110) +5 (111) +3 (200) -1 (210) -1 (211) +5 (220) -6 (221) +6 (222) -1 (300) +1 (310) -5 (311) -1 (320) -3 (322) -1 (330) +4 (331) +4 (332) +7 (333) >= 0
[2265.]     +33 (000) -6 (100) +2 (110) +2 (111) -5 (200) +4 (210) -3 (211) +2 (220) -2 (221) +6 (222) -6 (300) -4 (310) +3 (311) +3 (320) -3 (321) -2 (322) +7 (330) -2 (332) -5 (333) >= 0
[2266.]     +33 (000) -6 (100) -2 (110) +6 (111) -6 (200) +4 (210) -2 (211) +3 (220) -4 (221) +4 (222) +5 (300) -2 (311) -3 (320) +2 (321) -1 (322) +2 (330) +4 (331) +2 (332) +8 (333) >= 0
[2267.]     +33 (000) -6 (100) +2 (111) +5 (200) +2 (210) -4 (211) +2 (220) +4 (221) +6 (222) -6 (300) +4 (310) -2 (311) -1 (320) +2 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2268.]     +33 (000) -6 (100) +3 (111) -5 (200) +4 (210) -3 (211) +3 (220) -4 (221) +1 (222) +6 (300) +2 (310) -4 (311) -2 (320) +1 (321) -4 (322) +6 (330) +3 (331) -1 (332) +8 (333) >= 0
[2269.]     +33 (000) -8 (100) -1 (110) +8 (111) +4 (200) -1 (210) -1 (211) -1 (220) +4 (221) +3 (222) -5 (300) +4 (310) -4 (311) +2 (321) +4 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[2270.]     +34 (000) +2 (100) -3 (110) +8 (111) +8 (200) +2 (210) -4 (211) +1 (220) +1 (221) -3 (222) -4 (300) -3 (310) -3 (311) -3 (320) -3 (321) +1 (322) +4 (330) -3 (331) +1 (332) >= 0
[2271.]     +34 (000) -3 (100) -4 (110) +8 (111) +3 (200) -1 (210) -1 (211) +5 (220) -8 (221) +8 (222) +2 (300) -5 (311) -1 (320) -2 (321) -3 (322) +1 (330) +1 (331) +2 (332) +4 (333) >= 0
[2272.]     +34 (000) -6 (100) +1 (110) +2 (111) +2 (210) -5 (211) -3 (220) +5 (221) +2 (222) -4 (300) +1 (310) -2 (311) +1 (320) +2 (321) +6 (322) +4 (330) -3 (331) -3 (332) -4 (333) >= 0
[2273.]     +34 (000) -6 (100) -1 (110) +8 (111) +1 (210) -1 (211) -3 (220) +3 (221) -3 (222) -4 (300) +2 (310) -2 (311) +2 (320) -3 (321) +3 (322) +4 (330) -9 (331) -2 (332) +3 (333) >= 0
[2274.]     +34 (000) -6 (100) -1 (110) +8 (111) +1 (210) -1 (211) -3 (220) +4 (221) -1 (222) -4 (300) +2 (310) -2 (311) +2 (320) -2 (321) +4 (322) +4 (330) -8 (331) -2 (332) +2 (333) >= 0
[2275.]     +34 (000) -6 (100) -1 (110) +8 (111) +1 (210) -5 (211) -3 (220) +1 (221) -3 (222) -4 (300) +2 (310) -6 (311) +2 (320) -1 (321) +5 (322) +4 (330) -3 (331) -2 (332) -3 (333) >= 0
[2276.]     +34 (000) -6 (100) -2 (110) +5 (111) -1 (200) +3 (210) -5 (211) +3 (220) -3 (221) +3 (222) +3 (300) +1 (310) -8 (311) -1 (320) +1 (321) -3 (322) +3 (330) +3 (332) +6 (333) >= 0
[2277.]     +34 (000) -6 (100) -2 (110) +5 (111) -2 (200) +3 (210) -5 (211) +4 (220) -3 (221) +2 (222) +2 (300) +1 (310) -8 (311) -1 (320) +1 (321) -3 (322) +2 (330) +3 (332) +5 (333) >= 0
[2278.]     +34 (000) -8 (100) +1 (110) +1 (111) +4 (200) +2 (210) -6 (211) +2 (220) +1 (221) +3 (222) -6 (300) +5 (310) -4 (311) +1 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2279.]     +35 (000) +3 (100) -2 (110) +5 (111) +9 (200) +3 (210) -5 (211) +2 (220) +1 (221) -2 (222) -5 (300) -4 (310) -2 (311) -4 (320) -3 (321) +1 (322) +5 (330) -3 (331) +2 (332) >= 0
[2280.]     +35 (000) -4 (100) -3 (110) +7 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +5 (222) -3 (300) +2 (310) -1 (311) +2 (321) +6 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[2281.]     +35 (000) -6 (100) +3 (111) -5 (200) +4 (210) -3 (211) +2 (220) -4 (221) +2 (222) +8 (300) +2 (310) -4 (311) -3 (320) +1 (321) -4 (322) +7 (330) +3 (331) -2 (332) +8 (333) >= 0
[2282.]     +35 (000) -8 (100) -2 (110) +7 (111) -5 (200) +5 (210) -4 (211) +2 (220) -2 (221) +4 (222) -6 (300) +1 (310) +3 (311) +2 (320) -3 (321) +3 (330) -5 (331) -3 (332) +5 (333) >= 0
[2283.]     +35 (000) -8 (100) -2 (110) +9 (111) -5 (200) +5 (210) -5 (211) +2 (220) -4 (221) +2 (222) +6 (300) -1 (310) -2 (311) -2 (320) -4 (322) +3 (330) +1 (331) -2 (332) +2 (333) >= 0
[2284.]     +35 (000) -9 (100) +2 (110) +4 (111) -5 (200) +4 (210) -3 (211) +8 (220) -3 (221) +1 (222) +3 (300) -3 (310) +3 (311) -1 (320) -4 (321) +1 (330) -2 (331) -1 (332) +2 (333) >= 0
[2285.]     +36 (000) -4 (100) -3 (110) +6 (111) +2 (200) +1 (210) -4 (211) -1 (220) +4 (221) -6 (300) +2 (310) -1 (311) +2 (320) +1 (321) +3 (322) +6 (330) -6 (331) -6 (332) -6 (333) >= 0
[2286.]     +36 (000) -4 (100) -4 (110) +8 (111) +6 (200) -3 (210) -2 (211) +5 (220) -4 (221) +3 (222) +6 (300) -3 (310) -6 (311) -1 (321) -4 (322) +3 (330) -2 (331) +3 (332) +4 (333) >= 0
[2287.]     +36 (000) -4 (100) -4 (110) +8 (111) +7 (200) -3 (210) -2 (211) +4 (220) -4 (221) +4 (222) +7 (300) -3 (310) -6 (311) -1 (321) -4 (322) +4 (330) -2 (331) +3 (332) +5 (333) >= 0
[2288.]     +36 (000) -6 (100) -2 (110) +4 (111) -7 (200) +4 (210) -1 (211) +3 (220) -4 (221) +4 (222) +7 (300) -3 (311) -4 (320) +3 (321) -1 (322) +3 (330) +4 (331) +2 (332) +9 (333) >= 0
[2289.]     +36 (000) -7 (100) -2 (110) +9 (111) -3 (200) +4 (210) -5 (211) +3 (220) -6 (221) +6 (222) +2 (300) +1 (310) -4 (311) -2 (320) -1 (321) -3 (322) +1 (330) +2 (331) +3 (333) >= 0
[2290.]     +36 (000) -7 (100) +8 (110) -5 (111) +1 (200) +6 (210) -6 (211) -2 (220) +5 (221) -2 (222) -4 (300) -1 (310) -3 (311) -3 (320) -1 (321) +1 (322) +2 (330) -3 (331) -1 (332) >= 0
[2291.]     +37 (000) +1 (100) -2 (110) +5 (111) +7 (200) +1 (210) -4 (211) -2 (220) +1 (221) -3 (222) -7 (300) -4 (310) -1 (311) -4 (320) -2 (321) +4 (322) +7 (330) -3 (331) +4 (332) >= 0
[2292.]     +37 (000) -4 (100) -2 (110) +5 (111) +5 (200) +3 (210) -5 (211) +2 (220) +6 (221) +8 (222) -4 (300) +3 (310) -2 (311) +2 (321) +6 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[2293.]     +37 (000) -5 (100) -3 (110) +8 (111) +4 (200) +1 (210) -3 (211) -1 (220) +6 (221) +5 (222) -4 (300) +3 (310) -2 (311) +2 (321) +6 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[2294.]     +37 (000) -7 (100) +1 (110) +2 (111) +2 (200) +3 (210) -5 (211) -1 (220) +6 (221) +5 (222) -4 (300) +3 (310) -2 (311) +2 (321) +6 (322) +1 (330) -5 (331) -2 (332) +2 (333) >= 0
[2295.]     +38 (000) +2 (100) -1 (110) +4 (111) +8 (200) +2 (210) -4 (211) -1 (220) +1 (221) -3 (222) -8 (300) -5 (310) -1 (311) -5 (320) -3 (321) +3 (322) +8 (330) -3 (331) +5 (332) >= 0
[2296.]     +38 (000) -6 (100) -1 (110) +4 (111) +1 (210) -4 (211) -3 (220) +4 (221) -2 (222) -8 (300) +2 (310) -1 (311) +2 (320) +1 (321) +3 (322) +8 (330) -6 (331) -6 (332) -8 (333) >= 0
[2297.]     +39 (000) -3 (100) -2 (110) +5 (111) +8 (200) +4 (210) -5 (211) +5 (220) +6 (221) +8 (222) -4 (300) +3 (310) -2 (311) -1 (320) +1 (321) +3 (322) -6 (331) -3 (332) +3 (333) >= 0
[2298.]     +39 (000) -3 (100) +2 (110) +9 (200) -2 (210) +5 (211) +6 (220) -4 (221) +9 (222) -3 (300) -5 (310) +5 (311) -5 (320) -1 (321) -7 (322) +3 (330) -1 (331) -1 (332) -3 (333) >= 0
[2299.]     +40 (000) -1 (100) -4 (110) +8 (111) +7 (200) -1 (210) -6 (211) -1 (220) -1 (221) -4 (222) -4 (310) -2 (311) +1 (320) -2 (321) +6 (322) +5 (330) -4 (331) -1 (332) -2 (333) >= 0
[2300.]     +40 (000) -3 (100) -3 (110) +6 (111) +9 (200) +3 (210) -5 (211) +6 (220) +5 (221) +6 (222) -4 (300) +3 (310) -2 (311) +1 (321) +1 (322) +1 (330) -6 (331) -6 (332) -1 (333) >= 0
[2301.]     +40 (000) -4 (100) -3 (110) +9 (111) +7 (200) -3 (211) +3 (220) +4 (221) +3 (222) +3 (300) -1 (310) -1 (311) +4 (320) -1 (321) +4 (322) +2 (330) -7 (331) -7 (332) -2 (333) >= 0
[2302.]     +40 (000) -4 (100) -3 (110) +9 (111) +8 (200) -4 (210) +5 (220) -9 (221) +9 (222) +4 (300) -1 (310) -4 (311) -1 (320) -3 (321) -5 (322) +2 (330) +2 (331) +1 (332) +5 (333) >= 0
[2303.]     +40 (000) -6 (100) -1 (110) +6 (111) +5 (200) -2 (210) -1 (211) +6 (220) -7 (221) +7 (222) -1 (300) +1 (310) -6 (311) -1 (320) -4 (322) -1 (330) +5 (331) +5 (332) +9 (333) >= 0
[2304.]     +40 (000) -8 (100) -2 (110) +5 (111) -6 (200) +5 (210) -5 (211) +5 (220) -6 (221) +6 (222) +2 (300) +1 (310) -8 (311) -2 (320) -1 (322) +1 (330) -1 (331) +3 (332) +3 (333) >= 0
[2305.]     +40 (000) -8 (100) +4 (110) +1 (111) +5 (200) +1 (210) -3 (211) +1 (220) +3 (221) +1 (222) +5 (300) -3 (310) +3 (320) -3 (321) +5 (322) +1 (330) -8 (331) -3 (332) +4 (333) >= 0
[2306.]     +40 (000) -8 (100) +4 (110) +2 (111) +2 (200) +1 (210) -2 (211) -3 (220) +3 (221) -4 (222) +2 (300) -3 (310) +2 (320) -4 (321) +4 (322) +3 (330) -9 (331) -2 (332) +4 (333) >= 0
[2307.]     +40 (000) -8 (100) +4 (110) +2 (111) +2 (200) +2 (210) -2 (211) -3 (220) +5 (221) -4 (222) +2 (300) -2 (310) +1 (320) -3 (321) +2 (322) +1 (330) -9 (331) -4 (332) +4 (333) >= 0
[2308.]     +40 (000) -8 (100) +4 (110) +5 (111) +4 (200) -2 (210) +1 (211) -2 (220) +4 (221) -2 (222) +4 (300) -6 (310) +4 (320) -3 (321) +4 (322) +6 (330) -5 (331) -5 (332) -6 (333) >= 0
[2309.]     +40 (000) -8 (100) +4 (110) +5 (111) +4 (200) -2 (210) +1 (211) -5 (220) +4 (221) -4 (222) +4 (300) -6 (310) +1 (320) -3 (321) +5 (322) +3 (330) -5 (331) -1 (332) +1 (333) >= 0
[2310.]     +40 (000) -8 (100) +4 (110) +5 (111) +5 (200) -1 (210) +1 (211) -2 (220) +6 (221) +2 (222) +5 (300) -5 (310) +2 (320) -2 (321) +6 (322) +2 (330) -5 (331) -2 (332) +1 (333) >= 0
[2311.]     +40 (000) -8 (100) +4 (110) +5 (111) +7 (200) -2 (210) +1 (211) +1 (220) +4 (221) +1 (222) +7 (300) -6 (310) +4 (320) -3 (321) +4 (322) +3 (330) -5 (331) -5 (332) -3 (333) >= 0
[2312.]     +40 (000) -8 (100) +4 (110) +6 (111) +4 (200) -2 (210) +2 (211) -3 (220) +4 (221) -4 (222) +4 (300) -6 (310) +3 (320) -4 (321) +3 (322) +5 (330) -6 (331) -4 (332) -3 (333) >= 0
[2313.]     +40 (000) -8 (100) +4 (110) +6 (111) +5 (200) -1 (210) +1 (211) -2 (220) +6 (221) +2 (222) +5 (300) -5 (310) -1 (311) +2 (320) -2 (321) +6 (322) +2 (330) -4 (331) -2 (332) >= 0
[2314.]     +40 (000) -8 (100) +4 (110) +6 (111) +7 (200) -3 (210) +1 (211) -2 (220) +2 (221) -4 (222) +7 (300) -7 (310) -1 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) >= 0
[2315.]     +40 (000) -8 (100) +5 (110) +2 (111) +4 (200) +1 (210) -1 (211) -2 (220) +4 (221) -4 (222) +4 (300) -4 (310) +1 (320) -4 (321) +2 (322) +1 (330) -8 (331) -3 (332) +4 (333) >= 0
[2316.]     +40 (000) -8 (100) +5 (110) +5 (111) +5 (200) -2 (210) +2 (211) -4 (220) +4 (221) -4 (222) +5 (300) -7 (310) +1 (320) -4 (321) +4 (322) +3 (330) -5 (331) -1 (332) +1 (333) >= 0
[2317.]     +40 (000) -8 (100) +6 (110) +4 (111) +8 (200) -2 (210) +2 (211) -1 (220) +4 (221) -4 (222) +8 (300) -8 (310) +1 (320) -4 (321) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[2318.]     +41 (000) -1 (100) +5 (110) +9 (200) -1 (210) +2 (211) +6 (220) -8 (221) +6 (222) -3 (300) -5 (310) +5 (311) -4 (320) -1 (321) -8 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[2319.]     +41 (000) -3 (100) -4 (110) +8 (111) +5 (200) +2 (210) -5 (211) +7 (221) +7 (222) -1 (300) +1 (310) -1 (311) +1 (320) +2 (321) +8 (322) +1 (330) -6 (331) -3 (332) +2 (333) >= 0
[2320.]     +41 (000) -3 (100) -4 (110) +8 (111) +5 (200) +2 (210) -6 (211) +7 (221) +7 (222) -1 (300) +1 (310) -2 (311) +1 (320) +3 (321) +8 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[2321.]     +41 (000) -3 (100) -4 (110) +8 (111) +6 (200) -2 (210) -6 (211) -1 (220) -1 (221) -4 (222) -3 (310) -2 (311) +3 (320) -1 (321) +6 (322) +6 (330) -4 (331) -4 (332) -6 (333) >= 0
[2322.]     +41 (000) -3 (100) -4 (110) +8 (111) +9 (200) -5 (211) +4 (220) +1 (221) +3 (222) +3 (300) -1 (310) -1 (311) +3 (320) -2 (321) +6 (322) +1 (330) -8 (331) -3 (332) +4 (333) >= 0
[2323.]     +41 (000) -5 (100) -3 (110) +1 (111) -1 (200) -5 (210) +5 (211) +6 (220) -4 (221) +4 (222) -5 (300) -3 (310) +9 (311) +4 (321) -4 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[2324.]     +42 (000) -2 (100) +1 (110) +2 (111) +8 (200) +6 (210) -8 (211) +5 (220) +3 (221) +5 (222) -8 (300) +1 (310) -5 (311) -3 (320) -1 (321) +3 (322) +4 (330) -3 (331) +1 (332) >= 0
[2325.]     +42 (000) -4 (100) -3 (110) +7 (111) +4 (200) +2 (210) -4 (211) -1 (220) +7 (221) +6 (222) -2 (300) +1 (310) +1 (320) +1 (321) +8 (322) +2 (330) -8 (331) -2 (332) +4 (333) >= 0
[2326.]     +43 (000) -8 (100) +3 (111) -5 (200) +5 (210) -5 (211) +3 (220) -5 (221) +5 (222) +6 (300) +3 (310) -8 (311) -3 (320) +1 (321) -3 (322) +6 (330) +2 (331) +1 (332) +9 (333) >= 0
[2327.]     +44 (000) -4 (100) -4 (110) +8 (111) +8 (200) -3 (210) -6 (211) +1 (220) -2 (221) -2 (222) -3 (310) -2 (311) +4 (320) -1 (321) +7 (322) +7 (330) -4 (331) -4 (332) -7 (333) >= 0
[2328.]     +44 (000) -7 (100) +2 (111) +6 (200) -4 (210) +7 (211) +7 (220) -5 (221) +7 (222) -1 (300) -3 (310) +9 (311) -3 (320) +2 (321) -5 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[2329.]     +45 (000) -3 (100) -3 (110) -3 (200) -7 (210) +4 (211) +7 (220) -3 (221) +3 (222) -5 (300) -3 (310) +9 (311) -1 (320) +4 (321) -3 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[2330.]     +45 (000) -7 (100) +3 (111) +7 (200) +4 (210) -6 (211) +4 (220) +6 (221) +9 (222) -7 (300) +5 (310) -3 (311) -1 (320) +2 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[2331.]     +47 (000) +1 (100) -4 (110) +8 (111) +9 (200) +1 (210) -6 (211) -2 (220) +1 (221) -4 (222) -7 (300) -4 (310) -2 (311) -4 (320) -2 (321) +5 (322) +7 (330) -4 (331) +3 (332) >= 0
[2332.]     +47 (000) -8 (100) +4 (110) +2 (111) -6 (200) +1 (211) +3 (220) -1 (221) +7 (222) -9 (300) -2 (310) -1 (311) +9 (320) -6 (321) -3 (322) +2 (330) +3 (331) -6 (332) +1 (333) >= 0
[2333.]     +48 (000) -3 (100) -3 (110) +7 (111) +9 (200) +5 (210) -6 (211) +5 (220) +8 (221) +9 (222) -4 (300) +3 (310) -2 (311) -1 (320) +1 (321) +4 (322) -8 (331) -4 (332) +4 (333) >= 0
[2334.]     +48 (000) -8 (100) +6 (111) +6 (200) -2 (210) -2 (211) +6 (220) -9 (221) +9 (222) -2 (300) +2 (310) -8 (311) -2 (320) -1 (321) -6 (322) -2 (330) +5 (331) +3 (332) +6 (333) >= 0
[2335.]     +88 (000) -14 (100) -1 (110) +16 (111) +22 (200) -11 (210) +11 (220) -16 (221) +11 (222) +8 (300) -4 (310) -7 (311) -5 (321) -16 (322) +4 (330) +6 (331) +1 (332) +11 (333) >= 0
[2336.]     +106 (000) -12 (100) -11 (110) +35 (111) +6 (200) -6 (211) +14 (220) -1 (221) +22 (222) -4 (300) -1 (310) +6 (311) +4 (320) -17 (321) -11 (322) +1 (330) -12 (331) +11 (333) >= 0
[2337.]     +131 (000) -15 (100) -13 (110) +43 (111) +9 (200) +6 (211) +16 (220) -15 (221) +29 (222) -5 (300) -2 (310) -6 (311) +5 (320) -21 (321) +2 (330) -1 (331) -14 (332) +13 (333) >= 0
[2338.]     +30 (000) -4 (100) -1 (110) +4 (111) +1 (210) -2 (211) +3 (220) -3 (221) +3 (222) +2 (300) +2 (310) -5 (311) -2 (320) +2 (321) -3 (322) +2 (330) +5 (331) +3 (332) +10 (333) >= 0
[2339.]     +30 (000) -8 (100) -2 (110) +12 (111) -3 (200) +4 (210) -4 (211) +2 (220) -2 (221) +6 (222) -3 (300) +2 (310) -2 (311) +1 (320) -2 (321) -2 (322) -2 (331) -1 (332) +3 (333) >= 0
[2340.]     +32 (000) -10 (100) +3 (110) +1 (111) -4 (200) +5 (210) -4 (211) +2 (220) -1 (221) +4 (222) -2 (300) -2 (310) +4 (311) +1 (320) -4 (321) -1 (322) +3 (330) -2 (331) -1 (333) >= 0
[2341.]     +32 (000) +2 (100) -1 (110) +3 (111) +10 (200) +3 (210) -4 (211) +3 (220) +1 (221) -2 (222) -8 (300) -2 (310) -2 (311) -6 (320) -2 (321) -2 (322) +4 (330) -2 (331) +2 (332) >= 0
[2342.]     +32 (000) -4 (100) -1 (110) +12 (111) +2 (200) +2 (210) -2 (211) -1 (220) +3 (221) -1 (222) -2 (300) +1 (310) -7 (311) +1 (320) -3 (321) +3 (322) +2 (330) -3 (331) -1 (332) >= 0
[2343.]     +32 (000) -4 (100) -3 (110) +12 (111) +2 (200) -3 (211) -2 (220) +1 (221) -3 (222) -2 (300) +1 (310) -6 (311) +2 (320) -2 (321) +4 (322) +3 (330) -3 (331) -2 (332) -2 (333) >= 0
[2344.]     +32 (000) -5 (100) -1 (110) +12 (111) +1 (200) +1 (210) -1 (211) -2 (220) +4 (221) -2 (300) +1 (310) -6 (311) +2 (320) -2 (321) +4 (322) +3 (330) -3 (331) -2 (332) -2 (333) >= 0
[2345.]     +32 (000) -6 (100) +2 (110) +5 (111) +10 (200) -6 (210) -1 (211) +4 (220) -4 (221) +4 (222) +4 (300) -2 (310) -2 (311) -3 (321) -4 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[2346.]     +33 (000) -10 (100) +4 (110) -2 (200) +1 (210) -2 (211) +4 (220) -3 (221) +3 (222) -3 (300) +1 (310) -4 (311) -3 (320) +2 (321) -2 (322) -5 (330) +5 (331) +3 (332) +3 (333) >= 0
[2347.]     +33 (000) -10 (100) +7 (110) -3 (111) -5 (200) +3 (210) -2 (211) +2 (220) -2 (221) +6 (222) -2 (300) -4 (310) +2 (311) +4 (320) -3 (321) -2 (322) +2 (330) +1 (331) -3 (332) >= 0
[2348.]     +33 (000) -3 (100) -3 (110) +6 (111) +11 (200) -2 (210) -4 (211) +6 (220) -1 (221) +4 (222) +5 (300) -2 (310) -1 (311) +3 (320) -1 (321) +5 (322) -4 (331) -3 (332) +1 (333) >= 0
[2349.]     +33 (000) -6 (100) +2 (111) -6 (200) +4 (210) -2 (211) +3 (220) -4 (221) +4 (222) +5 (300) +2 (310) -4 (311) -3 (320) +2 (321) -1 (322) +4 (330) +4 (331) +2 (332) +10 (333) >= 0
[2350.]     +34 (000) -10 (100) +4 (110) -1 (111) -3 (200) +2 (210) -2 (211) +5 (220) -6 (221) +6 (222) -3 (300) +2 (310) -5 (311) -2 (320) -1 (322) -3 (330) +3 (331) +3 (332) +3 (333) >= 0
[2351.]     +34 (000) -5 (100) -3 (110) +11 (111) +1 (200) -4 (211) -2 (220) +1 (221) -2 (222) -4 (300) +2 (310) -6 (311) +3 (320) -1 (321) +5 (322) +5 (330) -3 (331) -3 (332) -5 (333) >= 0
[2352.]     +34 (000) -5 (100) -3 (110) +11 (111) +1 (200) -4 (211) -3 (220) +1 (221) -3 (222) -4 (300) +2 (310) -6 (311) +2 (320) -1 (321) +5 (322) +4 (330) -3 (331) -2 (332) -3 (333) >= 0
[2353.]     +34 (000) -6 (100) -1 (110) +12 (111) +1 (210) -1 (211) -3 (220) +3 (221) -3 (222) -4 (300) +2 (310) -6 (311) +2 (320) -3 (321) +3 (322) +4 (330) -5 (331) -2 (332) -1 (333) >= 0
[2354.]     +34 (000) -6 (100) -1 (110) +12 (111) +1 (210) -1 (211) -3 (220) +4 (221) -1 (222) -4 (300) +2 (310) -6 (311) +2 (320) -2 (321) +4 (322) +4 (330) -4 (331) -2 (332) -2 (333) >= 0
[2355.]     +34 (000) -6 (100) -1 (110) +12 (111) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -4 (300) +2 (310) -6 (311) +2 (320) -2 (321) +2 (322) +4 (330) -4 (331) -4 (332) -4 (333) >= 0
[2356.]     +35 (000) -6 (100) -1 (110) +7 (111) +1 (210) -1 (211) -3 (220) +3 (221) -3 (222) -5 (300) +2 (310) -1 (311) +2 (320) -3 (321) +3 (322) +5 (330) -10 (331) -2 (332) +3 (333) >= 0
[2357.]     +36 (000) -11 (100) +3 (110) +6 (111) -3 (200) +5 (210) -5 (211) +3 (220) -3 (221) +9 (222) +2 (300) -3 (310) +2 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) >= 0
[2358.]     +36 (000) -12 (100) +4 (110) -2 (111) -7 (200) +6 (210) -5 (211) +3 (220) -4 (221) +4 (222) +1 (300) +2 (310) -7 (311) -2 (320) +1 (321) -1 (322) +1 (330) +2 (332) +3 (333) >= 0
[2359.]     +36 (000) -6 (100) -1 (110) +12 (111) +2 (200) +2 (210) -2 (211) -1 (220) +5 (221) +3 (222) -4 (300) +3 (310) -7 (311) +1 (320) -1 (321) +5 (322) +2 (330) -3 (331) -1 (332) >= 0
[2360.]     +37 (000) -15 (100) +8 (110) -4 (111) -6 (200) +6 (210) -4 (211) +2 (220) -2 (221) +5 (222) -3 (310) +4 (311) +2 (320) -4 (321) -1 (322) +1 (330) -1 (331) -1 (332) +1 (333) >= 0
[2361.]     +37 (000) -15 (100) +8 (110) -6 (111) -6 (200) +5 (210) -4 (211) +2 (220) -3 (221) +3 (222) +2 (310) -6 (311) -3 (320) +2 (321) -2 (322) -1 (330) +2 (331) +1 (332) +2 (333) >= 0
[2362.]     +38 (000) -14 (100) +8 (110) -2 (111) +5 (200) -4 (210) +3 (211) +4 (220) -1 (221) +5 (222) -5 (300) +4 (310) -3 (311) +1 (320) -4 (321) -2 (322) -3 (331) -1 (332) +4 (333) >= 0
[2363.]     +38 (000) -4 (100) -1 (110) +8 (111) -6 (200) +2 (210) -2 (211) +2 (220) +4 (222) -12 (300) -1 (310) -1 (311) +6 (320) -4 (321) -2 (322) +7 (330) +2 (331) -4 (332) -5 (333) >= 0
[2364.]     +38 (000) -8 (100) -1 (110) +12 (111) +1 (210) -3 (211) -3 (220) +2 (221) -3 (222) -6 (300) +4 (310) -8 (311) +2 (320) -2 (321) +4 (322) +4 (330) -4 (331) -2 (332) -2 (333) >= 0
[2365.]     +38 (000) -8 (100) +1 (110) +7 (111) +6 (200) -5 (210) +4 (211) +10 (220) -3 (221) +2 (222) -4 (300) +4 (310) -4 (311) -3 (320) -4 (321) -1 (322) +3 (330) -4 (331) +1 (333) >= 0
[2366.]     +38 (000) -8 (100) -3 (110) +13 (111) +2 (200) +1 (210) -1 (211) +4 (220) -2 (221) +5 (222) -8 (300) +4 (310) -3 (311) -1 (320) -4 (321) -1 (322) +5 (330) -3 (331) -2 (333) >= 0
[2367.]     +38 (000) -9 (100) +1 (110) +12 (111) +2 (210) -2 (211) -3 (220) +3 (221) -3 (222) -5 (300) +4 (310) -9 (311) +1 (320) -3 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) >= 0
[2368.]     +39 (000) -10 (100) +2 (110) +5 (200) +2 (210) -6 (211) +2 (220) +2 (221) +4 (222) -8 (300) +6 (310) -4 (311) -1 (320) +2 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2369.]     +39 (000) -10 (100) -2 (110) +7 (111) -6 (200) +6 (210) -6 (211) +3 (220) -4 (221) +4 (222) +7 (300) -2 (310) -5 (311) -1 (320) -1 (322) +4 (330) -3 (331) +2 (332) +3 (333) >= 0
[2370.]     +39 (000) -1 (100) +4 (110) +11 (200) -1 (210) +5 (211) +6 (220) -5 (221) +6 (222) -3 (300) -6 (310) +3 (311) -6 (320) -1 (321) -5 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[2371.]     +39 (000) -11 (100) +9 (111) -5 (200) +6 (210) -7 (211) +4 (220) -6 (221) +6 (222) -1 (300) +1 (310) -4 (311) -1 (320) -1 (321) -2 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[2372.]     +39 (000) -13 (100) +6 (110) -3 (111) -5 (200) +3 (210) -2 (211) +6 (220) -5 (221) -3 (300) +2 (310) -5 (311) -2 (320) +2 (321) -5 (322) -3 (330) +5 (331) +1 (332) +3 (333) >= 0
[2373.]     +39 (000) -15 (100) +7 (110) -3 (111) -7 (200) +6 (210) -4 (211) +2 (220) -2 (221) +6 (222) -1 (300) -2 (310) +4 (311) +3 (320) -4 (321) -2 (322) -2 (331) -1 (332) +3 (333) >= 0
[2374.]     +39 (000) -2 (100) +4 (110) +10 (200) -1 (210) +3 (211) +6 (220) -7 (221) +6 (222) -3 (300) -5 (310) +5 (311) -5 (320) -1 (321) -7 (322) +3 (330) -1 (331) -1 (332) -3 (333) >= 0
[2375.]     +39 (000) +4 (100) +4 (110) -8 (200) -3 (210) +1 (211) +2 (220) -2 (221) +3 (222) -11 (300) -1 (310) -1 (311) +7 (320) +2 (321) -3 (322) +3 (330) -6 (331) -6 (332) -3 (333) >= 0
[2376.]     +39 (000) -5 (100) -2 (110) +9 (111) -7 (200) +3 (210) -1 (211) +2 (220) -2 (221) +6 (222) -11 (300) -2 (311) +6 (320) -4 (321) -2 (322) +5 (330) +2 (331) -4 (332) -3 (333) >= 0
[2377.]     +39 (000) -7 (100) -2 (110) +12 (111) +3 (200) +2 (210) -2 (211) +5 (221) +3 (222) -5 (300) +5 (310) -6 (311) +1 (320) -1 (321) +4 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[2378.]     +39 (000) -8 (100) -2 (110) +12 (111) +3 (200) +1 (210) -2 (211) +4 (221) +3 (222) -4 (300) +5 (310) -6 (311) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[2379.]     +39 (000) -8 (100) -2 (110) +12 (111) +5 (200) -2 (211) +2 (220) +3 (221) +2 (222) -2 (300) +4 (310) -6 (311) +3 (320) -1 (321) +3 (322) +1 (330) -5 (331) -5 (332) -1 (333) >= 0
[2380.]     +39 (000) -8 (100) -3 (110) +12 (111) -3 (200) +5 (210) -6 (211) +3 (220) -2 (221) +6 (222) -4 (300) +3 (311) +1 (320) -3 (321) -1 (322) +3 (330) -6 (331) -3 (332) +6 (333) >= 0
[2381.]     +39 (000) -9 (100) -2 (110) +6 (111) -4 (200) +5 (210) -4 (211) +2 (220) -1 (221) +4 (222) -10 (300) +2 (310) +4 (311) +1 (320) -4 (321) -1 (322) +7 (330) -6 (331) -1 (333) >= 0
[2382.]     +40 (000) -10 (100) -1 (110) +5 (111) -8 (200) +6 (210) -4 (211) +4 (220) -2 (221) +2 (222) -6 (300) +1 (310) +4 (311) +2 (320) -4 (321) +3 (330) -5 (331) -2 (332) +4 (333) >= 0
[2383.]     +40 (000) -10 (100) -1 (110) +8 (111) +6 (200) -1 (210) -1 (211) +1 (220) +4 (221) +3 (222) -8 (300) +6 (310) -4 (311) +2 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) >= 0
[2384.]     +40 (000) -12 (100) +6 (110) -2 (111) +1 (210) -3 (211) +4 (220) -4 (221) +4 (222) -4 (300) +3 (310) -7 (311) -3 (320) +2 (321) -4 (322) -4 (330) +6 (331) +3 (332) +5 (333) >= 0
[2385.]     +40 (000) -16 (100) +8 (110) -4 (111) -7 (200) +6 (210) -4 (211) +2 (220) -2 (221) +5 (222) -1 (300) -2 (310) +4 (311) +3 (320) -4 (321) -1 (322) -2 (331) -2 (332) +4 (333) >= 0
[2386.]     +40 (000) -2 (100) +1 (110) +6 (111) +12 (200) +1 (210) -1 (211) +7 (220) +4 (221) +7 (222) +6 (300) -6 (310) +2 (320) -4 (321) +4 (322) +2 (330) -6 (331) -2 (332) +2 (333) >= 0
[2387.]     +40 (000) -2 (100) -1 (110) +8 (111) +10 (200) +1 (210) -1 (211) +5 (220) +4 (221) +5 (222) +4 (300) -4 (310) +2 (320) -4 (321) +4 (322) +2 (330) -8 (331) -2 (332) +4 (333) >= 0
[2388.]     +40 (000) -2 (100) +1 (110) +8 (111) +12 (200) +1 (210) -1 (211) +7 (220) +4 (221) +7 (222) +6 (300) -6 (310) -2 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) >= 0
[2389.]     +40 (000) -3 (100) -2 (110) +7 (111) +5 (200) -4 (210) -1 (211) +7 (220) -5 (221) +5 (222) +2 (300) +1 (310) -6 (311) -2 (320) -3 (322) +1 (330) +5 (331) +5 (332) +11 (333) >= 0
[2390.]     +40 (000) -3 (100) -4 (110) +9 (111) +10 (200) -1 (210) -4 (211) +4 (220) +1 (221) +2 (222) +5 (300) -2 (310) -1 (311) +3 (320) -2 (321) +5 (322) -7 (331) -4 (332) +3 (333) >= 0
[2391.]     +40 (000) -4 (100) -2 (110) +6 (111) +10 (200) -1 (210) -4 (211) +5 (220) +2 (221) +4 (222) +6 (300) -3 (310) +4 (320) -1 (321) +5 (322) +1 (330) -6 (331) -6 (332) -1 (333) >= 0
[2392.]     +40 (000) -4 (100) -2 (110) +8 (111) +10 (200) -1 (210) -2 (211) +5 (220) +2 (221) +4 (222) +6 (300) -3 (310) +4 (320) -3 (321) +5 (322) +1 (330) -8 (331) -4 (332) +3 (333) >= 0
[2393.]     +40 (000) -4 (100) -3 (110) +8 (111) +5 (200) -2 (210) -1 (211) +6 (220) -7 (221) +7 (222) +1 (300) +1 (310) -6 (311) -1 (320) -4 (322) +1 (330) +5 (331) +5 (332) +11 (333) >= 0
[2394.]     +40 (000) -5 (100) -2 (110) +9 (111) +10 (200) -2 (210) -2 (211) +4 (220) +1 (221) +2 (222) +7 (300) -3 (310) -1 (311) +4 (320) -3 (321) +5 (322) -7 (331) -4 (332) +3 (333) >= 0
[2395.]     +40 (000) -5 (100) -4 (110) +13 (111) +7 (200) -2 (210) -3 (211) +5 (220) -7 (221) +5 (222) +2 (300) -1 (310) -4 (311) -2 (321) -7 (322) +1 (330) +3 (331) +1 (332) +5 (333) >= 0
[2396.]     +41 (000) -3 (100) -3 (110) +16 (111) +5 (200) +3 (210) -3 (211) +1 (220) +5 (221) +1 (222) -1 (300) +1 (310) -8 (311) +1 (320) -3 (321) +3 (322) +1 (330) -4 (331) -3 (332) >= 0
[2397.]     +41 (000) -5 (100) -3 (110) +11 (111) +3 (200) +2 (210) -5 (211) -1 (220) +6 (221) +5 (222) -1 (300) +2 (310) -5 (311) +2 (320) +1 (321) +8 (322) +1 (330) -4 (331) -3 (332) >= 0
[2398.]     +41 (000) -6 (100) -1 (110) +16 (111) +2 (200) +2 (210) -2 (211) -2 (220) +4 (221) -2 (222) -1 (300) +1 (310) -9 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) >= 0
[2399.]     +41 (000) -6 (100) -2 (110) +4 (111) -7 (200) +4 (210) -1 (211) +2 (220) -4 (221) +2 (222) +12 (300) -3 (311) -5 (320) +3 (321) -4 (322) +7 (330) +4 (331) -2 (332) +9 (333) >= 0
[2400.]     +42 (000) -10 (100) -2 (110) +6 (111) -7 (200) +6 (210) -4 (211) +2 (220) -2 (221) +4 (222) -9 (300) +2 (310) +4 (311) +3 (320) -4 (321) +4 (330) -6 (331) -3 (332) +5 (333) >= 0
[2401.]     +42 (000) -10 (100) +4 (110) +1 (111) +3 (200) -2 (210) -2 (211) +7 (220) -6 (221) +6 (222) -5 (300) +2 (310) -7 (311) -2 (320) -3 (322) -5 (330) +5 (331) +5 (332) +5 (333) >= 0
[2402.]     +42 (000) -14 (100) +5 (110) -7 (200) +5 (210) -4 (211) +5 (220) -6 (221) +6 (222) -3 (300) +2 (310) -5 (311) -3 (320) +1 (321) -1 (322) -4 (330) +4 (331) +3 (332) +3 (333) >= 0
[2403.]     +42 (000) -4 (100) -5 (110) +10 (111) +4 (200) -1 (210) -2 (211) +6 (220) -9 (221) +9 (222) +2 (300) -7 (311) -1 (320) -2 (321) -4 (322) +1 (330) +1 (331) +3 (332) +5 (333) >= 0
[2404.]     +42 (000) -6 (100) -1 (110) +16 (111) +2 (200) +2 (210) -2 (211) -3 (220) +4 (221) -4 (222) -2 (300) +1 (310) -9 (311) +1 (320) -4 (321) +3 (322) +2 (330) -4 (331) -2 (332) >= 0
[2405.]     +42 (000) -9 (100) -2 (110) +12 (111) +2 (200) +1 (210) -2 (211) -2 (220) +5 (221) +3 (222) -7 (300) +6 (310) -6 (311) +1 (320) +6 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[2406.]     +43 (000) -10 (100) +7 (110) -4 (111) +5 (210) -7 (211) -3 (220) +2 (221) -3 (222) -9 (300) +2 (310) -4 (311) -2 (320) -2 (321) +4 (322) +5 (330) -6 (331) +2 (332) +3 (333) >= 0
[2407.]     +43 (000) -17 (100) +8 (110) -6 (111) -8 (200) +7 (210) -6 (211) +2 (220) -3 (221) +3 (222) +2 (300) +2 (310) -8 (311) -3 (320) +2 (321) -2 (322) +1 (330) +1 (332) +2 (333) >= 0
[2408.]     +43 (000) +2 (100) -3 (110) +8 (111) +10 (200) +3 (210) -3 (211) +1 (220) +4 (221) -4 (222) -3 (300) -4 (310) -4 (320) -4 (321) -1 (322) +3 (330) -8 (331) -1 (332) +4 (333) >= 0
[2409.]     +43 (000) +3 (100) -1 (110) +5 (111) +11 (200) +7 (210) -7 (211) +7 (220) +6 (221) +7 (222) -3 (300) -3 (310) -3 (311) -3 (320) -2 (321) +2 (322) +3 (330) -4 (331) -1 (332) >= 0
[2410.]     +43 (000) +4 (100) -2 (110) +6 (111) +12 (200) +4 (210) -5 (211) +2 (220) +4 (221) -4 (222) -3 (300) -6 (310) -1 (311) -6 (320) -3 (321) -2 (322) +3 (330) -4 (331) -1 (332) >= 0
[2411.]     +43 (000) -6 (100) -3 (110) +12 (111) +3 (200) +2 (210) -5 (211) -1 (220) +6 (221) +5 (222) -2 (300) +3 (310) -6 (311) +2 (320) +1 (321) +8 (322) +1 (330) -4 (331) -3 (332) >= 0
[2412.]     +43 (000) -6 (100) -3 (110) +16 (111) +3 (200) +2 (210) -3 (211) -1 (220) +6 (221) +3 (222) -2 (300) +3 (310) -8 (311) +2 (320) -1 (321) +6 (322) +1 (330) -4 (331) -3 (332) >= 0
[2413.]     +43 (000) -7 (100) -3 (110) +7 (111) -3 (200) +3 (210) -6 (211) +7 (220) -4 (221) +1 (222) +1 (300) +1 (310) -10 (311) -1 (320) +1 (321) -4 (322) +1 (330) +4 (332) +5 (333) >= 0
[2414.]     +44 (000) -14 (100) +7 (110) -3 (111) -8 (200) +4 (210) -4 (211) +2 (220) +4 (222) -6 (300) -1 (310) +4 (311) +6 (320) -4 (321) -2 (322) +1 (330) -3 (331) -4 (332) +6 (333) >= 0
[2415.]     +44 (000) -16 (100) +7 (110) -3 (111) -8 (200) +6 (210) -4 (211) +2 (220) -2 (221) +4 (222) -4 (300) -1 (310) +4 (311) +4 (320) -4 (321) +1 (330) -3 (331) -4 (332) +6 (333) >= 0
[2416.]     +44 (000) -4 (100) -1 (110) +9 (111) -2 (200) +1 (211) +4 (220) -4 (221) +12 (222) -6 (300) -3 (310) -1 (311) +6 (320) -5 (321) -4 (322) +3 (330) +1 (331) -5 (332) +1 (333) >= 0
[2417.]     +44 (000) -4 (100) -2 (110) +8 (111) -6 (200) +1 (210) +2 (211) +5 (220) -3 (221) +4 (222) -10 (300) -1 (310) -2 (311) +6 (320) -6 (321) +5 (330) +3 (331) -6 (332) -2 (333) >= 0
[2418.]     +44 (000) -5 (100) -3 (110) +8 (111) +3 (200) +2 (210) -3 (211) -1 (220) +6 (221) +3 (222) -4 (300) +2 (310) +2 (320) -1 (321) +6 (322) +4 (330) -11 (331) -3 (332) +4 (333) >= 0
[2419.]     +44 (000) -7 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -3 (220) +4 (221) -3 (222) -4 (300) +1 (310) +3 (320) -4 (321) +4 (322) +6 (330) -13 (331) -3 (332) +4 (333) >= 0
[2420.]     +45 (000) -18 (100) +9 (110) -5 (111) -9 (200) +7 (210) -4 (211) +2 (220) -2 (221) +6 (222) -2 (300) -2 (310) +4 (311) +4 (320) -5 (321) -2 (322) -1 (331) -1 (332) +2 (333) >= 0
[2421.]     +45 (000) -5 (100) -5 (110) +10 (111) +8 (200) -3 (210) -2 (211) +5 (220) -6 (221) +5 (222) +8 (300) -3 (310) -7 (311) -1 (321) -6 (322) +5 (330) -1 (331) +3 (332) +7 (333) >= 0
[2422.]     +45 (000) -7 (100) -1 (110) +7 (111) +1 (200) +2 (210) -2 (211) -3 (220) +5 (221) -3 (222) -5 (300) +2 (310) +2 (320) -3 (321) +3 (322) +5 (330) -13 (331) -4 (332) +4 (333) >= 0
[2423.]     +45 (000) -8 (100) +5 (111) -5 (200) +5 (210) -5 (211) +3 (220) -5 (221) +3 (222) +8 (300) +3 (310) -6 (311) -3 (320) +1 (321) -5 (322) +8 (330) +4 (331) -1 (332) +11 (333) >= 0
[2424.]     +46 (000) -2 (100) +5 (111) -2 (200) -5 (210) +5 (211) +5 (220) -5 (221) +5 (222) -6 (300) -3 (310) +10 (311) +2 (320) +5 (321) -5 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[2425.]     +46 (000) -4 (100) -4 (110) +1 (111) -2 (200) -6 (210) +5 (211) +6 (220) -4 (221) +4 (222) -8 (300) -4 (310) +10 (311) +5 (321) -4 (322) +4 (330) -1 (331) -1 (332) -4 (333) >= 0
[2426.]     +46 (000) -8 (100) -2 (110) +16 (111) +2 (200) +2 (210) -3 (211) -2 (220) +6 (221) +3 (222) -4 (300) +4 (310) -9 (311) +2 (320) -1 (321) +7 (322) +2 (330) -4 (331) -2 (332) >= 0
[2427.]     +47 (000) -4 (100) -4 (110) +8 (111) +7 (200) +3 (210) -6 (211) +2 (220) +8 (221) +10 (222) -4 (300) +3 (310) -2 (311) +3 (321) +8 (322) +1 (330) -6 (331) -3 (332) +2 (333) >= 0
[2428.]     +47 (000) -7 (100) -1 (110) +5 (111) +1 (200) +2 (210) -4 (211) -3 (220) +3 (221) -3 (222) -7 (300) +2 (310) +2 (320) -3 (321) +5 (322) +7 (330) -13 (331) -2 (332) +4 (333) >= 0
[2429.]     +48 (000) -4 (100) -1 (110) +9 (111) -4 (200) +1 (211) +4 (220) -4 (221) +12 (222) -8 (300) -3 (310) -1 (311) +8 (320) -5 (321) -4 (322) +3 (330) +1 (331) -7 (332) +3 (333) >= 0
[2430.]     +48 (000) -8 (100) -4 (110) +16 (111) +4 (200) -4 (211) -2 (220) +1 (221) -4 (222) -4 (300) +4 (310) -8 (311) +2 (320) -3 (321) +5 (322) +2 (330) -7 (331) -2 (332) +3 (333) >= 0
[2431.]     +49 (000) -8 (100) -3 (110) +12 (111) +2 (200) +1 (210) -8 (211) -3 (220) -4 (222) -7 (300) +4 (310) -9 (311) +2 (320) -1 (321) +7 (322) +5 (330) -4 (331) -2 (332) -3 (333) >= 0
[2432.]     +50 (000) -15 (100) +8 (110) -3 (111) +1 (210) -4 (211) +5 (220) -5 (221) +5 (222) -5 (300) +4 (310) -9 (311) -4 (320) +2 (321) -5 (322) -5 (330) +7 (331) +3 (332) +5 (333) >= 0
[2433.]     +50 (000) -4 (100) -2 (110) +15 (111) +6 (200) -1 (210) -2 (211) -2 (220) +2 (221) -5 (222) -5 (310) -5 (311) +3 (320) -5 (321) +5 (322) +8 (330) -5 (331) -3 (332) -6 (333) >= 0
[2434.]     +50 (000) -4 (100) -4 (110) +9 (111) +8 (200) +1 (210) -5 (211) +3 (220) +3 (221) +3 (222) +2 (300) -1 (310) +4 (320) -3 (321) +7 (322) +3 (330) -12 (331) -4 (332) +5 (333) >= 0
[2435.]     +50 (000) -6 (100) -3 (110) +12 (111) +4 (200) -1 (210) -3 (211) -2 (220) +4 (221) -3 (222) -2 (310) -2 (311) +5 (320) -2 (321) +5 (322) +7 (330) -8 (331) -8 (332) -7 (333) >= 0
[2436.]     +50 (000) -6 (100) -3 (110) +12 (111) +4 (200) -1 (210) -3 (211) -3 (220) +4 (221) -5 (222) -2 (310) -2 (311) +4 (320) -2 (321) +4 (322) +6 (330) -8 (331) -8 (332) -6 (333) >= 0
[2437.]     +50 (000) -7 (100) -1 (110) +18 (111) +3 (200) +1 (210) -1 (211) -2 (220) +6 (221) -1 (222) -1 (310) -8 (311) +4 (320) -4 (321) +5 (322) +5 (330) -5 (331) -5 (332) -5 (333) >= 0
[2438.]     +50 (000) -8 (100) +2 (110) +3 (111) +8 (200) +1 (210) -5 (211) +3 (220) +3 (221) +3 (222) +6 (300) -3 (310) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) >= 0
[2439.]     +50 (000) -9 (100) +3 (111) -8 (200) +6 (210) -4 (211) +5 (220) -6 (221) +1 (222) +9 (300) +3 (310) -7 (311) -3 (320) +2 (321) -6 (322) +9 (330) +4 (331) -1 (332) +12 (333) >= 0
[2440.]     +52 (000) -4 (100) -5 (110) +10 (111) +6 (200) -2 (210) -7 (211) -2 (220) -5 (222) -2 (300) -3 (310) -2 (311) +4 (320) -1 (321) +7 (322) +9 (330) -6 (331) -6 (332) -9 (333) >= 0
[2441.]     +54 (000) +2 (100) -3 (110) +8 (111) +12 (200) +2 (210) -8 (211) +1 (220) -1 (221) -5 (222) -4 (300) -7 (310) -3 (311) -3 (320) -5 (321) +5 (322) +8 (330) -5 (331) +3 (332) >= 0
[2442.]     +54 (000) -7 (100) -5 (110) +17 (111) +3 (200) -1 (210) -5 (211) -7 (220) +3 (221) -5 (222) -4 (300) +1 (310) -7 (311) +1 (320) -1 (321) +9 (322) +4 (330) -5 (331) -1 (332) >= 0
[2443.]     +58 (000) -9 (100) +3 (111) +7 (200) -5 (210) +9 (211) +9 (220) -7 (221) +9 (222) -2 (300) -4 (310) +12 (311) -3 (320) +3 (321) -7 (322) +1 (330) -5 (331) -5 (332) -1 (333) >= 0
[2444.]     +59 (000) +5 (100) -4 (110) +9 (111) +18 (200) +5 (210) -7 (211) +4 (220) +5 (221) -5 (222) -6 (300) -6 (310) -2 (311) -9 (320) -3 (321) -4 (322) +3 (330) -5 (331) -2 (332) >= 0
[2445.]     +64 (000) -8 (100) -6 (110) +20 (111) +4 (200) -6 (211) -6 (220) +3 (221) -6 (222) -4 (300) +2 (310) -8 (311) +2 (320) -3 (321) +9 (322) +4 (330) -9 (331) -2 (332) +3 (333) >= 0
[2446.]     +70 (000) -9 (100) -5 (110) +1 (200) -9 (210) +8 (211) +9 (220) -7 (221) +9 (222) -8 (300) -5 (310) +15 (311) -1 (320) +6 (321) -7 (322) +4 (330) -4 (331) -4 (332) -4 (333) >= 0
[2447.]     +100 (000) -10 (100) +7 (110) +13 (111) -6 (210) -1 (211) +10 (220) +20 (222) -10 (300) -11 (310) +1 (311) +16 (320) -13 (321) -10 (322) +5 (330) +3 (331) -13 (332) +5 (333) >= 0
[2448.]     +104 (000) -10 (100) -7 (110) +20 (111) +18 (200) -9 (210) +13 (220) -20 (221) +13 (222) +8 (300) -13 (311) -4 (320) -3 (321) -20 (322) +4 (330) +10 (331) -1 (332) +13 (333) >= 0
[2449.]     +128 (000) -16 (100) -8 (110) +24 (111) +16 (200) -13 (210) -4 (211) +29 (220) -16 (221) +3 (222) -5 (310) -20 (311) -1 (321) -16 (322) -5 (330) +6 (331) +15 (332) +16 (333) >= 0
[2450.]     +136 (000) -14 (100) -8 (110) +21 (111) +14 (200) +6 (210) -17 (211) -6 (220) +26 (221) +20 (222) -4 (300) +2 (310) -4 (311) +11 (321) +26 (322) +2 (330) -13 (331) -11 (332) >= 0
[2451.]     +140 (000) -19 (100) -4 (110) +28 (111) +9 (200) +4 (210) -4 (211) -5 (220) +16 (221) -5 (222) -1 (310) +10 (320) -12 (321) +12 (322) +11 (330) -39 (331) -14 (332) +14 (333) >= 0
[2452.]     +150 (000) -14 (100) -11 (110) +30 (111) +18 (200) +4 (210) -11 (211) +22 (221) +21 (222) +2 (300) -1 (310) +8 (320) -1 (321) +29 (322) +7 (330) -30 (331) -8 (332) +15 (333) >= 0
[2453.]     +33 (000) -10 (100) -1 (110) +10 (111) -6 (200) +6 (210) -6 (211) +3 (220) -4 (221) +4 (222) +1 (300) -1 (310) -1 (311) -1 (320) -1 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[2454.]     +38 (000) -10 (100) -1 (110) +10 (111) -6 (200) +6 (210) -6 (211) +2 (220) -4 (221) +2 (222) +6 (300) -1 (310) -1 (311) -2 (320) -4 (322) +3 (330) +2 (331) -2 (332) +3 (333) >= 0
[2455.]     +40 (000) -10 (100) -3 (110) +14 (111) -2 (200) +5 (210) -9 (211) +3 (220) -3 (221) +3 (222) +4 (300) -2 (310) -4 (311) -1 (321) -3 (322) +2 (330) -1 (331) +2 (332) +3 (333) >= 0
[2456.]     +40 (000) -2 (100) -1 (110) +12 (111) +10 (200) +1 (210) -1 (211) +5 (220) +4 (221) +5 (222) +4 (300) -4 (310) -4 (311) +2 (320) -4 (321) +4 (322) +2 (330) -4 (331) -2 (332) >= 0
[2457.]     +40 (000) -5 (100) -2 (110) +10 (111) -7 (200) +3 (210) -2 (211) +2 (220) -1 (221) +5 (222) -12 (300) -2 (311) +6 (320) -4 (321) -2 (322) +6 (330) +2 (331) -4 (332) -4 (333) >= 0
[2458.]     +42 (000) -10 (100) -1 (110) +12 (111) +1 (210) -1 (211) -3 (220) +4 (221) -1 (222) -8 (300) +6 (310) -6 (311) +2 (320) -2 (321) +4 (322) +4 (330) -8 (331) -2 (332) +2 (333) >= 0
[2459.]     +42 (000) -10 (100) -3 (110) +18 (111) -5 (200) +6 (210) -6 (211) +3 (220) -3 (221) +9 (222) -3 (300) +1 (310) -3 (311) +2 (320) -3 (321) -3 (322) -1 (331) -2 (332) +3 (333) >= 0
[2460.]     +42 (000) -11 (100) +1 (110) +10 (111) +2 (210) -2 (211) -3 (220) +5 (221) +1 (222) -7 (300) +6 (310) -7 (311) +1 (320) -1 (321) +5 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[2461.]     +42 (000) -11 (100) -3 (110) +18 (111) -4 (200) +6 (210) -6 (211) +3 (220) -3 (221) +9 (222) -3 (300) +2 (310) -3 (311) +1 (320) -3 (321) -3 (322) -2 (331) -1 (332) +3 (333) >= 0
[2462.]     +42 (000) +4 (100) +1 (110) +3 (111) -10 (200) -4 (210) +2 (211) +2 (220) +6 (222) -12 (300) -3 (310) +4 (311) +8 (320) +2 (321) -4 (322) +1 (330) +1 (331) -6 (332) +6 (333) >= 0
[2463.]     +43 (000) +2 (100) -3 (110) +12 (111) +10 (200) +3 (210) -3 (211) +1 (220) +4 (221) -4 (222) -3 (300) -4 (310) -4 (311) -4 (320) -4 (321) -1 (322) +3 (330) -4 (331) -1 (332) >= 0
[2464.]     +44 (000) -11 (100) -3 (110) +16 (111) -8 (200) +7 (210) -6 (211) +8 (220) -3 (221) +1 (222) -1 (300) +1 (310) -1 (311) -1 (320) -4 (321) +1 (330) -2 (331) -1 (332) +2 (333) >= 0
[2465.]     +44 (000) -7 (100) -2 (110) +16 (111) +2 (200) +2 (210) -4 (211) -2 (220) +3 (221) -2 (222) -3 (300) +3 (310) -10 (311) +2 (320) -3 (321) +5 (322) +2 (330) -4 (331) -2 (332) >= 0
[2466.]     +44 (000) -8 (100) -1 (110) +12 (111) -8 (200) +4 (210) -4 (211) +2 (220) +4 (222) -12 (300) +1 (310) -3 (311) +6 (320) -4 (321) -2 (322) +5 (330) +2 (331) -4 (332) -3 (333) >= 0
[2467.]     +45 (000) -14 (100) +4 (110) -2 (111) -10 (200) +8 (210) -6 (211) +3 (220) -4 (221) +4 (222) +5 (300) +2 (310) -8 (311) -3 (320) +2 (321) -1 (322) +4 (330) +2 (332) +6 (333) >= 0
[2468.]     +45 (000) -17 (100) +7 (110) -5 (111) -10 (200) +8 (210) -6 (211) +3 (220) -4 (221) +4 (222) +2 (300) +2 (310) -8 (311) -3 (320) +2 (321) -1 (322) +1 (330) +2 (332) +3 (333) >= 0
[2469.]     +46 (000) -12 (100) +1 (110) +11 (111) -4 (200) +8 (210) -8 (211) +7 (220) -4 (221) +5 (222) +2 (300) -5 (310) +4 (311) -3 (320) -4 (321) +6 (330) -3 (331) -1 (332) -2 (333) >= 0
[2470.]     +46 (000) -12 (100) +4 (110) -1 (111) +1 (210) -4 (211) -8 (220) +5 (221) -3 (222) -10 (300) +3 (310) -1 (311) -3 (320) +2 (321) +6 (322) +4 (330) -6 (331) +1 (332) +3 (333) >= 0
[2471.]     +46 (000) -8 (100) -3 (110) +11 (111) -2 (200) +4 (210) -4 (211) +4 (220) -4 (221) +8 (222) -4 (300) -1 (310) +4 (311) +2 (320) -4 (321) +3 (330) -7 (331) -6 (332) +10 (333) >= 0
[2472.]     +49 (000) -12 (100) -3 (110) +11 (111) -5 (200) +6 (210) -9 (211) +4 (220) -3 (221) +3 (222) +8 (300) -3 (310) -7 (311) -1 (320) -2 (322) +4 (330) -4 (331) +3 (332) +3 (333) >= 0
[2473.]     +49 (000) -5 (100) -5 (110) +11 (111) +5 (200) -1 (210) -3 (211) +7 (220) -8 (221) +8 (222) +1 (300) +1 (310) -9 (311) -1 (320) -5 (322) +1 (330) +4 (331) +6 (332) +11 (333) >= 0
[2474.]     +49 (000) -5 (100) -5 (110) +11 (111) +5 (200) -1 (210) -5 (211) +7 (220) -6 (221) +6 (222) +1 (300) +1 (310) -11 (311) -1 (320) -5 (322) +1 (330) +2 (331) +6 (332) +9 (333) >= 0
[2475.]     +50 (000) -10 (100) -2 (110) +6 (111) -5 (200) +6 (210) -7 (211) +5 (220) -6 (221) +6 (222) +3 (300) +2 (310) -11 (311) -2 (320) +1 (321) -3 (322) +3 (330) +4 (332) +7 (333) >= 0
[2476.]     +50 (000) -10 (100) +5 (110) +3 (111) +2 (200) +2 (210) -2 (211) -3 (220) +5 (221) -3 (222) +2 (300) -3 (310) +3 (320) -5 (321) +5 (322) +4 (330) -12 (331) -3 (332) +5 (333) >= 0
[2477.]     +50 (000) -10 (100) +5 (110) +4 (111) +4 (200) +1 (210) -1 (211) -3 (220) +5 (221) -5 (222) +4 (300) -4 (310) +2 (320) -5 (321) +3 (322) +2 (330) -11 (331) -4 (332) +5 (333) >= 0
[2478.]     +50 (000) -10 (100) +7 (110) +1 (111) +4 (200) +2 (210) -2 (211) -3 (220) +5 (221) -5 (222) +4 (300) -5 (310) +1 (320) -5 (321) +3 (322) +2 (330) -10 (331) -3 (332) +5 (333) >= 0
[2479.]     +50 (000) -4 (100) -2 (110) +7 (111) +12 (200) +1 (210) -5 (211) +7 (220) +3 (221) +7 (222) +6 (300) -3 (310) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) >= 0
[2480.]     +50 (000) -4 (100) -4 (110) +9 (111) +10 (200) +1 (210) -7 (211) +5 (220) +4 (221) +9 (222) +4 (300) -1 (310) -2 (311) +4 (320) +10 (322) +1 (330) -7 (331) -4 (332) +2 (333) >= 0
[2481.]     +50 (000) -4 (100) -4 (110) +9 (111) +12 (200) -1 (210) -5 (211) +5 (220) +1 (221) +3 (222) +6 (300) -3 (310) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) >= 0
[2482.]     +50 (000) -5 (100) -4 (110) +12 (111) +13 (200) -2 (210) -4 (211) +6 (220) +1 (221) +4 (222) +8 (300) -3 (310) -2 (311) +5 (320) -3 (321) +7 (322) -8 (331) -5 (332) +3 (333) >= 0
[2483.]     +50 (000) -6 (100) -3 (110) +13 (111) +4 (200) +2 (210) -3 (211) -1 (220) +7 (221) +4 (222) +1 (310) -3 (311) +3 (320) -2 (321) +8 (322) +2 (330) -10 (331) -3 (332) +5 (333) >= 0
[2484.]     +50 (000) -7 (100) -1 (110) +10 (111) +4 (200) +1 (210) -1 (211) -1 (220) +6 (221) +1 (222) +1 (300) -1 (310) +4 (320) -4 (321) +6 (322) +4 (330) -13 (331) -4 (332) +5 (333) >= 0
[2485.]     +50 (000) -8 (100) -3 (110) +8 (111) +3 (210) -6 (211) +5 (220) -5 (221) +5 (222) +2 (300) +2 (310) -11 (311) -2 (320) +2 (321) -5 (322) +2 (330) +3 (331) +5 (332) +10 (333) >= 0
[2486.]     +51 (000) -13 (100) -4 (110) +24 (111) -4 (200) +8 (210) -8 (211) +4 (220) -4 (221) +9 (222) -2 (300) +1 (310) -4 (311) -4 (321) -1 (322) +1 (330) -1 (331) -3 (332) +3 (333) >= 0
[2487.]     +51 (000) -13 (100) -4 (110) +24 (111) -5 (200) +8 (210) -8 (211) +6 (220) -4 (221) +6 (222) -1 (300) +1 (310) -4 (311) -1 (320) -4 (321) +1 (330) -1 (331) -3 (332) +3 (333) >= 0
[2488.]     +52 (000) -6 (100) -5 (110) +17 (111) +4 (200) +2 (211) +6 (220) -6 (221) +13 (222) -2 (300) -1 (310) -2 (311) +2 (320) -8 (321) -1 (322) +1 (330) -1 (331) -5 (332) +5 (333) >= 0
[2489.]     +53 (000) -17 (100) +9 (110) +1 (111) -1 (200) +6 (210) -6 (211) +5 (220) -4 (221) +10 (222) +5 (300) -8 (310) +6 (311) -6 (321) -1 (322) +3 (330) -2 (331) -3 (332) +2 (333) >= 0
[2490.]     +53 (000) -7 (100) -2 (110) +9 (111) +3 (200) +3 (210) -5 (211) -2 (220) +8 (221) +6 (222) -3 (300) +2 (310) -2 (311) +2 (320) +10 (322) +3 (330) -10 (331) -2 (332) +5 (333) >= 0
[2491.]     +53 (000) -8 (100) -1 (110) +20 (111) +2 (200) +3 (210) -3 (211) -3 (220) +5 (221) -3 (222) -3 (300) +2 (310) -12 (311) +2 (320) -5 (321) +5 (322) +3 (330) -5 (331) -2 (332) >= 0
[2492.]     +54 (000) -13 (100) +3 (110) +7 (200) +4 (210) -9 (211) +4 (220) +3 (221) +6 (222) -10 (300) +8 (310) -6 (311) -1 (320) +2 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[2493.]     +54 (000) -6 (100) -3 (110) +20 (111) +4 (200) +2 (210) -4 (211) -3 (220) +3 (221) -5 (222) -4 (300) +1 (310) -11 (311) +1 (320) -5 (321) +5 (322) +4 (330) -5 (331) -1 (332) >= 0
[2494.]     +54 (000) -7 (100) -4 (110) +18 (111) -6 (200) +2 (210) -2 (211) +4 (220) -4 (221) +12 (222) -9 (300) +1 (310) -4 (311) +8 (320) -4 (321) -4 (322) -1 (331) -8 (332) +9 (333) >= 0
[2495.]     +54 (000) -8 (100) -3 (110) +15 (111) +4 (200) +2 (210) -3 (211) -3 (220) +7 (221) -5 (222) -2 (300) +3 (310) -5 (311) +1 (320) -2 (321) +1 (322) -10 (331) -8 (332) +2 (333) >= 0
[2496.]     +55 (000) -10 (100) -4 (110) +15 (111) +6 (200) +1 (210) -4 (211) +2 (220) +5 (221) +2 (222) -7 (300) +7 (310) -7 (311) +3 (320) +3 (322) +3 (330) -8 (331) -8 (332) -3 (333) >= 0
[2497.]     +55 (000) -23 (100) +13 (110) -7 (111) -9 (200) +9 (210) -6 (211) +4 (220) -3 (221) +5 (222) +1 (300) -5 (310) +6 (311) +2 (320) -6 (321) +2 (330) -1 (331) -2 (332) +1 (333) >= 0
[2498.]     +55 (000) -8 (100) -2 (110) +10 (111) +2 (200) +2 (210) -2 (211) -4 (220) +7 (221) -5 (222) -5 (300) +2 (310) +2 (320) -3 (321) +2 (322) +5 (330) -15 (331) -7 (332) +3 (333) >= 0
[2499.]     +55 (000) -9 (100) -2 (110) +13 (111) +1 (200) +2 (210) -2 (211) -4 (220) +7 (221) -5 (300) +3 (310) -3 (311) +3 (320) -3 (321) +7 (322) +5 (330) -13 (331) -3 (332) +5 (333) >= 0
[2500.]     +56 (000) -20 (100) +10 (110) -2 (111) +5 (200) -4 (210) +4 (211) +4 (220) -2 (221) +8 (222) -9 (300) +6 (310) -4 (311) +3 (320) -6 (321) -2 (322) -4 (331) -3 (332) +7 (333) >= 0
[2501.]     +56 (000) -8 (100) -2 (110) +10 (111) +2 (200) +2 (210) -2 (211) -4 (220) +6 (221) -5 (222) -6 (300) +2 (310) +2 (320) -4 (321) +3 (322) +6 (330) -16 (331) -5 (332) +5 (333) >= 0
[2502.]     +56 (000) -8 (100) -5 (110) +18 (111) +2 (200) -7 (211) -4 (220) +1 (221) -5 (222) -6 (300) +3 (310) -10 (311) +4 (320) -2 (321) +8 (322) +7 (330) -5 (331) -4 (332) -6 (333) >= 0
[2503.]     +57 (000) -10 (100) -3 (110) +16 (111) +9 (200) +2 (210) -3 (211) +4 (220) +6 (221) +3 (222) -6 (300) +7 (310) -8 (311) +1 (320) -1 (321) +1 (322) -8 (331) -7 (332) +1 (333) >= 0
[2504.]     +57 (000) -14 (100) -4 (110) +17 (111) -9 (200) +9 (210) -9 (211) +6 (220) -8 (221) +8 (222) +2 (300) -1 (310) -4 (311) -2 (320) -2 (322) -1 (330) +3 (331) +4 (332) +6 (333) >= 0
[2505.]     +58 (000) -12 (100) -3 (110) +11 (111) -6 (200) +8 (210) -6 (211) +4 (220) -4 (221) +8 (222) -8 (300) -1 (310) +6 (311) +2 (320) -6 (321) +7 (330) -7 (331) -4 (332) +4 (333) >= 0
[2506.]     +60 (000) -2 (100) -2 (110) +7 (111) +13 (200) +8 (210) -8 (211) +8 (220) +9 (221) +8 (222) -5 (300) +2 (310) -3 (311) -3 (320) -1 (321) +1 (322) -10 (331) -5 (332) +5 (333) >= 0
[2507.]     +60 (000) -4 (100) -6 (110) +12 (111) +8 (200) +1 (210) -9 (211) +1 (220) +6 (221) +7 (222) -1 (310) -3 (311) +4 (320) +2 (321) +12 (322) +5 (330) -6 (331) -6 (332) -5 (333) >= 0
[2508.]     +60 (000) -5 (100) -2 (110) +9 (111) +15 (200) +1 (210) -5 (211) +9 (220) +4 (221) +9 (222) +8 (300) -4 (310) +5 (320) -4 (321) +8 (322) +1 (330) -12 (331) -5 (332) +6 (333) >= 0
[2509.]     +60 (000) -5 (100) -4 (110) -4 (200) -9 (210) +7 (211) +11 (220) -3 (221) +3 (222) -5 (300) -4 (310) +11 (311) -2 (320) +5 (321) -3 (322) +3 (330) -4 (331) -4 (332) -3 (333) >= 0
[2510.]     +60 (000) -5 (100) -5 (110) +12 (111) +9 (200) +1 (210) -5 (211) +3 (220) +4 (221) +3 (222) +2 (300) -1 (310) +5 (320) -4 (321) +8 (322) +4 (330) -15 (331) -5 (332) +6 (333) >= 0
[2511.]     +60 (000) -7 (100) -4 (110) +24 (111) +5 (200) +2 (210) -4 (211) -1 (220) +5 (221) -1 (222) +1 (310) -12 (311) +4 (320) -5 (321) +7 (322) +3 (330) -6 (331) -4 (332) -1 (333) >= 0
[2512.]     +63 (000) -7 (100) -5 (110) -5 (200) -7 (210) +6 (211) +11 (220) -7 (221) +3 (222) -9 (300) -5 (310) +13 (311) +1 (320) +6 (321) -7 (322) +3 (330) -2 (331) -2 (332) -3 (333) >= 0
[2513.]     +64 (000) -18 (100) +3 (110) +5 (111) -8 (200) +10 (210) -8 (211) +4 (220) -2 (221) +8 (222) -6 (300) -3 (310) +8 (311) +2 (320) -8 (321) -2 (322) +7 (330) -5 (331) -2 (333) >= 0
[2514.]     +65 (000) -7 (100) -6 (110) +16 (111) +5 (200) -6 (211) -6 (220) +3 (221) -6 (222) -5 (300) +1 (310) -4 (311) +1 (320) -3 (321) +9 (322) +5 (330) -12 (331) -1 (332) +6 (333) >= 0
[2515.]     +70 (000) -14 (100) +7 (110) +5 (111) +4 (200) +2 (210) -2 (211) -5 (220) +7 (221) -7 (222) +4 (300) -5 (310) +3 (320) -7 (321) +5 (322) +4 (330) -16 (331) -5 (332) +7 (333) >= 0
[2516.]     +75 (000) -21 (100) +8 (110) +6 (111) -5 (200) +7 (210) -9 (211) +12 (220) -3 (221) +9 (222) +7 (300) -8 (310) +9 (311) -9 (321) -4 (322) +1 (330) -6 (331) -1 (332) +6 (333) >= 0
[2517.]     +100 (000) -10 (100) -5 (110) +15 (111) +29 (200) -4 (210) -11 (211) +15 (220) +2 (221) +11 (222) +19 (300) -9 (310) -1 (311) +10 (320) -3 (321) +14 (322) -13 (331) -13 (332) >= 0
[2518.]     +157 (000) -11 (100) +3 (110) +19 (111) -35 (200) -10 (210) +7 (211) +40 (220) -7 (222) -23 (300) -4 (310) -7 (311) +27 (320) -19 (321) -11 (322) +8 (331) -19 (332) +11 (333) >= 0
[2519.]     +170 (000) -20 (100) -11 (110) +66 (111) +14 (200) +2 (210) -11 (211) -10 (220) +9 (221) -17 (222) -1 (310) -32 (311) +8 (320) -16 (321) +18 (322) +9 (330) -17 (331) -8 (332) >= 0
[2520.]     +190 (000) -22 (100) -13 (110) +48 (111) +16 (200) +7 (210) -13 (211) -11 (220) +26 (221) -19 (222) +4 (310) -10 (311) +4 (320) -6 (321) +4 (322) -38 (331) -32 (332) +6 (333) >= 0
[2521.]     +42 (000) -4 (100) -5 (110) +12 (111) +4 (200) -1 (210) -2 (211) +6 (220) -10 (221) +10 (222) +2 (300) -5 (311) -1 (320) -3 (321) -4 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[2522.]     +44 (000) -10 (100) -1 (110) +12 (111) -8 (200) +6 (210) -4 (211) +2 (220) -2 (221) +4 (222) -10 (300) +1 (310) -3 (311) +4 (320) -4 (321) +5 (330) +2 (331) -4 (332) -3 (333) >= 0
[2523.]     +49 (000) -10 (100) +1 (110) +16 (111) +1 (200) +3 (210) -3 (211) -3 (220) +4 (221) -3 (222) -6 (300) +4 (310) -12 (311) +1 (320) -4 (321) +4 (322) +3 (330) -4 (331) -1 (332) >= 0
[2524.]     +50 (000) -4 (100) -5 (110) +12 (111) +10 (200) -5 (211) +4 (220) +2 (221) +3 (222) +4 (300) -1 (310) -2 (311) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) >= 0
[2525.]     +51 (000) -12 (100) -4 (110) +21 (111) -5 (200) +8 (210) -8 (211) +4 (220) -4 (221) +12 (222) -2 (300) -1 (311) +1 (320) -4 (321) -4 (322) +1 (330) -3 (331) -1 (332) +3 (333) >= 0
[2526.]     +52 (000) -11 (100) -5 (110) +21 (111) -2 (200) +5 (210) -11 (211) +7 (220) -5 (221) +3 (222) -1 (300) -1 (310) -5 (311) -1 (321) -5 (322) -2 (330) +3 (331) +4 (332) +5 (333) >= 0
[2527.]     +54 (000) -13 (100) -4 (110) +21 (111) -6 (200) +8 (210) -8 (211) +4 (220) -4 (221) +12 (222) -3 (300) +1 (310) -1 (311) +2 (320) -4 (321) -4 (322) -4 (331) -2 (332) +6 (333) >= 0
[2528.]     +55 (000) -5 (100) -5 (110) +10 (111) +6 (200) +2 (210) -5 (211) -1 (220) +9 (221) +8 (222) -4 (300) +2 (310) +1 (320) +2 (321) +10 (322) +3 (330) -10 (331) -3 (332) +4 (333) >= 0
[2529.]     +56 (000) -22 (100) +11 (110) -5 (111) -12 (200) +9 (210) -6 (211) +8 (220) -3 (221) +1 (222) +2 (300) -4 (310) +6 (311) +1 (320) -6 (321) +1 (330) -2 (331) -1 (332) +2 (333) >= 0
[2530.]     +56 (000) -6 (100) -5 (110) +12 (111) +7 (200) -2 (210) -3 (211) +8 (220) -9 (221) +9 (222) +1 (300) +1 (310) -10 (311) -1 (320) -6 (322) +1 (330) +5 (331) +7 (332) +13 (333) >= 0
[2531.]     +56 (000) -6 (100) -5 (110) +12 (111) +7 (200) -2 (210) -5 (211) +8 (220) -7 (221) +7 (222) +1 (300) +1 (310) -12 (311) -1 (320) -6 (322) +1 (330) +3 (331) +7 (332) +11 (333) >= 0
[2532.]     +57 (000) -10 (100) -2 (110) +20 (111) +2 (200) +2 (210) -5 (211) -4 (220) +3 (221) -5 (222) -5 (300) +4 (310) -13 (311) +2 (320) -4 (321) +6 (322) +3 (330) -5 (331) -2 (332) >= 0
[2533.]     +57 (000) -6 (100) -5 (110) +11 (111) +7 (200) +2 (210) -6 (211) -1 (220) +10 (221) +9 (222) -4 (300) +3 (310) -2 (311) +4 (321) +10 (322) +1 (330) -7 (331) -4 (332) +2 (333) >= 0
[2534.]     +58 (000) -14 (100) -4 (110) +25 (111) -2 (200) +7 (210) -15 (211) +5 (220) -5 (221) +5 (222) +2 (300) -1 (310) -4 (311) -3 (321) -5 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[2535.]     +60 (000) -12 (100) +4 (111) -9 (200) +8 (210) -7 (211) +5 (220) -8 (221) +8 (222) +7 (300) +4 (310) -11 (311) -4 (320) +1 (321) -3 (322) +7 (330) +2 (331) +2 (332) +11 (333) >= 0
[2536.]     +60 (000) -14 (100) +10 (110) -5 (111) +1 (200) +8 (210) -8 (211) -4 (220) +9 (221) -4 (222) -5 (300) +2 (310) -3 (311) -3 (320) -1 (321) +1 (322) -10 (331) -5 (332) +5 (333) >= 0
[2537.]     +60 (000) -5 (100) -5 (110) +12 (111) +15 (200) -2 (210) -5 (211) +6 (220) +1 (221) +3 (222) +8 (300) -4 (310) +5 (320) -4 (321) +8 (322) +1 (330) -12 (331) -5 (332) +6 (333) >= 0
[2538.]     +60 (000) -5 (100) -5 (110) +12 (111) +9 (200) +1 (210) -5 (211) +3 (220) +7 (221) +9 (222) +2 (300) -1 (310) +5 (320) -1 (321) +11 (322) +4 (330) -12 (331) -5 (332) +3 (333) >= 0
[2539.]     +60 (000) -7 (100) +1 (110) +9 (111) -5 (200) -1 (210) +2 (211) +5 (220) -5 (221) +15 (222) -8 (300) -3 (310) -2 (311) +11 (320) -6 (321) -5 (322) +1 (331) -10 (332) +9 (333) >= 0
[2540.]     +60 (000) -7 (100) -4 (110) +10 (111) +1 (210) -2 (211) +6 (220) -6 (221) +6 (222) +5 (300) +2 (310) -8 (311) -5 (320) +5 (321) -6 (322) +2 (330) +11 (331) +6 (332) +19 (333) >= 0
[2541.]     +60 (000) -7 (100) -4 (110) +15 (111) +6 (200) +2 (210) -4 (211) +8 (221) +6 (222) +1 (300) +1 (310) -3 (311) +4 (320) -2 (321) +10 (322) +2 (330) -12 (331) -4 (332) +6 (333) >= 0
[2542.]     +61 (000) -10 (100) +6 (110) +4 (111) -4 (200) -2 (210) +1 (211) +5 (220) -1 (221) +11 (222) -7 (300) -4 (310) -1 (311) +11 (320) -8 (321) -5 (322) +3 (331) -8 (332) +5 (333) >= 0
[2543.]     +62 (000) -10 (100) +6 (110) +2 (111) -8 (200) -1 (210) +1 (211) +5 (220) +7 (222) -12 (300) -3 (310) -1 (311) +12 (320) -8 (321) -4 (322) +3 (330) +4 (331) -8 (332) +1 (333) >= 0
[2544.]     +62 (000) -16 (100) -4 (110) +24 (111) -4 (200) +9 (210) -14 (211) +5 (220) -7 (221) +5 (222) +2 (300) -1 (310) -4 (311) -2 (321) -7 (322) +1 (330) +3 (331) +1 (332) +5 (333) >= 0
[2545.]     +63 (000) -17 (100) +5 (110) +1 (111) +1 (210) -4 (211) -11 (220) +8 (221) -3 (222) -14 (300) +5 (310) -2 (311) -4 (320) +3 (321) +8 (322) +5 (330) -8 (331) +1 (332) +4 (333) >= 0
[2546.]     +64 (000) +3 (100) -1 (110) +7 (111) +13 (200) +3 (210) -5 (211) -3 (220) +3 (221) -5 (222) -14 (300) -9 (310) -1 (311) -9 (320) -5 (321) +5 (322) +14 (330) -5 (331) +9 (332) >= 0
[2547.]     +65 (000) -12 (100) +1 (110) +10 (111) +2 (210) -5 (211) -9 (220) +6 (221) -6 (222) -5 (300) +1 (310) -4 (311) +1 (320) -3 (321) +9 (322) +5 (330) -12 (331) -1 (332) +6 (333) >= 0
[2548.]     +66 (000) -13 (100) -6 (110) +27 (111) +1 (200) +3 (210) -3 (211) +6 (220) -6 (221) +18 (222) -6 (300) +4 (310) -6 (311) +2 (320) -6 (321) -6 (322) -4 (331) -2 (332) +6 (333) >= 0
[2549.]     +69 (000) -8 (100) -6 (110) +15 (111) +8 (200) +2 (210) -6 (211) -2 (220) +12 (221) +9 (222) -5 (300) +4 (310) -3 (311) +4 (321) +11 (322) +1 (330) -9 (331) -5 (332) +3 (333) >= 0
[2550.]     +70 (000) -10 (100) -1 (110) +14 (111) +6 (200) +1 (210) -1 (211) -1 (220) +7 (221) -1 (222) +2 (300) -2 (310) +6 (320) -7 (321) +7 (322) +6 (330) -19 (331) -6 (332) +7 (333) >= 0
[2551.]     +70 (000) -10 (100) -1 (110) +24 (111) +4 (200) +1 (210) -1 (211) -3 (220) +8 (221) -3 (222) -2 (310) -10 (311) +6 (320) -6 (321) +6 (322) +8 (330) -8 (331) -8 (332) -8 (333) >= 0
[2552.]     +70 (000) -10 (100) -1 (110) +24 (111) +4 (200) +1 (210) -1 (211) -5 (220) +8 (221) -7 (222) -2 (310) -10 (311) +4 (320) -6 (321) +4 (322) +6 (330) -8 (331) -8 (332) -6 (333) >= 0
[2553.]     +70 (000) -4 (100) -2 (110) +9 (111) -3 (210) -5 (211) +7 (220) -7 (221) +7 (222) +10 (300) +5 (310) -12 (311) -10 (320) -1 (321) -7 (322) +5 (330) +6 (331) -4 (332) +7 (333) >= 0
[2554.]     +72 (000) -8 (100) -7 (110) +22 (111) +6 (200) +2 (210) -7 (211) -3 (220) +11 (221) +8 (222) -2 (300) +3 (310) -8 (311) +3 (320) +2 (321) +14 (322) +2 (330) -7 (331) -5 (332) >= 0
[2555.]     +73 (000) -2 (110) +10 (111) -1 (200) -9 (210) -5 (211) +17 (220) -8 (221) +8 (222) +8 (300) +5 (310) -13 (311) -9 (320) -6 (321) +1 (322) +4 (330) +2 (331) +2 (332) +8 (333) >= 0
[2556.]     +75 (000) -10 (100) -3 (110) +28 (111) +4 (200) +3 (210) -5 (211) -5 (220) +5 (221) -7 (222) -5 (300) +2 (310) -16 (311) +2 (320) -7 (321) +7 (322) +5 (330) -7 (331) -2 (332) >= 0
[2557.]     +80 (000) -11 (100) -2 (110) +16 (111) +6 (200) +2 (210) -2 (211) -2 (220) +9 (221) -2 (222) +1 (300) -1 (310) +6 (320) -7 (321) +7 (322) +6 (330) -22 (331) -8 (332) +8 (333) >= 0
[2558.]     +80 (000) -11 (100) -2 (110) +30 (111) +5 (200) +2 (210) -2 (211) -3 (220) +9 (221) -3 (222) -1 (310) -14 (311) +6 (320) -7 (321) +7 (322) +7 (330) -8 (331) -8 (332) -7 (333) >= 0
[2559.]     +57 (000) -6 (100) -6 (110) +14 (111) +6 (200) -3 (210) +10 (220) -14 (221) +12 (222) +1 (300) -1 (310) -6 (311) -1 (320) -3 (321) -6 (322) -1 (330) +4 (331) +4 (332) +7 (333) >= 0
[2560.]     +58 (000) -10 (100) +8 (110) -14 (111) +6 (200) -5 (210) +14 (211) -5 (220) -14 (222) -6 (300) -1 (310) +6 (311) -2 (320) +5 (321) +5 (322) +3 (330) -2 (331) -2 (332) -7 (333) >= 0
[2561.]     +58 (000) -5 (100) -6 (110) +13 (111) +5 (200) -2 (210) -1 (211) +9 (220) -11 (221) +11 (222) +2 (300) +1 (310) -8 (311) -2 (320) -5 (322) +1 (330) +7 (331) +7 (332) +15 (333) >= 0
[2562.]     +58 (000) -6 (100) -5 (110) +14 (111) +10 (200) -5 (210) +8 (220) -14 (221) +14 (222) +6 (300) -2 (310) -5 (311) -1 (320) -5 (321) -6 (322) +3 (330) +2 (331) +2 (332) +7 (333) >= 0
[2563.]     +58 (000) -8 (100) -5 (110) +11 (111) +2 (210) -4 (211) +8 (220) -12 (221) +12 (222) +2 (300) +1 (310) -10 (311) -2 (320) -2 (321) -4 (322) +1 (330) +1 (331) +4 (332) +6 (333) >= 0
[2564.]     +59 (000) -15 (100) -3 (110) +10 (111) -10 (200) +9 (210) -9 (211) +5 (220) -6 (221) +6 (222) +10 (300) -3 (310) -8 (311) -2 (320) -1 (322) +5 (330) -5 (331) +3 (332) +3 (333) >= 0
[2565.]     +60 (000) -10 (100) -3 (110) +15 (111) +4 (210) -6 (211) +6 (220) -4 (221) +12 (222) -2 (300) -3 (310) +6 (311) +2 (320) -6 (321) -2 (322) +3 (330) -9 (331) -6 (332) +12 (333) >= 0
[2566.]     +60 (000) -4 (100) -6 (110) +12 (111) +8 (200) +3 (210) -8 (211) +1 (220) +10 (221) +11 (222) +1 (310) -2 (311) +2 (320) +3 (321) +12 (322) +1 (330) -8 (331) -5 (332) +2 (333) >= 0
[2567.]     +60 (000) -4 (100) -6 (110) +12 (111) +8 (200) +3 (210) -9 (211) +1 (220) +10 (221) +11 (222) +1 (310) -3 (311) +2 (320) +4 (321) +12 (322) +1 (330) -6 (331) -6 (332) -1 (333) >= 0
[2568.]     +60 (000) -7 (100) -4 (110) +15 (111) +10 (200) -4 (211) +4 (220) +6 (221) +4 (222) +5 (300) -1 (310) -3 (311) +6 (320) -2 (321) +6 (322) +2 (330) -10 (331) -10 (332) -2 (333) >= 0
[2569.]     +60 (000) -8 (100) -2 (110) +12 (111) +14 (200) -3 (210) -2 (211) +5 (220) +2 (221) +2 (222) +10 (300) -5 (310) +6 (320) -5 (321) +7 (322) +1 (330) -12 (331) -6 (332) +5 (333) >= 0
[2570.]     +61 (000) -3 (100) -6 (110) +12 (111) +9 (200) +4 (210) -9 (211) +2 (220) +11 (221) +13 (222) -1 (300) +1 (310) -3 (311) +1 (320) +4 (321) +12 (322) +1 (330) -6 (331) -5 (332) >= 0
[2571.]     +62 (000) -12 (100) -3 (110) +18 (111) +1 (210) -7 (211) -5 (220) +2 (221) -5 (222) -10 (300) +6 (310) -12 (311) +4 (320) -2 (321) +8 (322) +8 (330) -6 (331) -4 (332) -6 (333) >= 0
[2572.]     +63 (000) -16 (100) -5 (110) +30 (111) -5 (200) +10 (210) -10 (211) +6 (220) -5 (221) +9 (222) -2 (300) +1 (310) -5 (311) -1 (320) -5 (321) +2 (330) -1 (331) -4 (332) +3 (333) >= 0
[2573.]     +63 (000) -5 (100) -6 (110) +12 (111) +7 (200) -2 (210) -9 (211) -2 (220) +1 (221) -1 (222) -3 (300) -3 (310) -3 (311) +5 (320) +12 (322) +11 (330) -6 (331) -5 (332) -10 (333) >= 0
[2574.]     +64 (000) -12 (100) +2 (110) +8 (111) +4 (210) -5 (211) -6 (220) +10 (221) +3 (222) -4 (300) +2 (310) -3 (311) +2 (320) -1 (321) +11 (322) +4 (330) -12 (331) -2 (332) +6 (333) >= 0
[2575.]     +64 (000) -17 (100) -4 (110) +25 (111) -5 (200) +10 (210) -15 (211) +5 (220) -8 (221) +8 (222) +2 (300) -1 (310) -4 (311) -3 (321) -5 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[2576.]     +64 (000) -6 (100) -7 (110) +15 (111) +8 (200) -4 (210) +10 (220) -15 (221) +15 (222) +2 (300) -1 (310) -8 (311) -2 (320) -3 (321) -6 (322) -1 (330) +4 (331) +5 (332) +8 (333) >= 0
[2577.]     +66 (000) -14 (100) -3 (110) +20 (111) +6 (200) +1 (210) -3 (211) -1 (220) +6 (221) -3 (222) -6 (300) +8 (310) -10 (311) +2 (320) -2 (321) +2 (322) -10 (331) -8 (332) +2 (333) >= 0
[2578.]     +66 (000) -6 (100) +2 (110) +6 (111) -16 (200) -3 (210) +3 (211) +15 (220) -3 (222) -12 (300) -1 (310) -3 (311) +12 (320) -8 (321) -4 (322) +1 (330) +4 (331) -8 (332) +3 (333) >= 0
[2579.]     +66 (000) -6 (100) -8 (110) +16 (111) +6 (200) -3 (210) +11 (220) -16 (221) +15 (222) +2 (300) -1 (310) -8 (311) -2 (320) -3 (321) -6 (322) -1 (330) +4 (331) +5 (332) +8 (333) >= 0
[2580.]     +67 (000) -5 (100) +1 (110) +7 (111) -9 (200) +1 (210) -1 (211) +4 (220) +8 (222) -21 (300) -5 (310) +1 (311) +12 (320) -8 (321) -4 (322) +14 (330) +4 (331) -8 (332) -10 (333) >= 0
[2581.]     +70 (000) -10 (100) -1 (110) +21 (111) +16 (200) -4 (210) -1 (211) +4 (220) +2 (221) -1 (222) +12 (300) -7 (310) -7 (311) +6 (320) -7 (321) +7 (322) +1 (330) -7 (331) -6 (332) >= 0
[2582.]     +70 (000) -8 (100) -5 (110) +18 (111) +6 (200) +3 (210) -5 (211) -1 (220) +10 (221) +6 (222) +2 (310) -4 (311) +4 (320) -2 (321) +11 (322) +2 (330) -14 (331) -5 (332) +7 (333) >= 0
[2583.]     +72 (000) -22 (100) +11 (110) +3 (111) -1 (200) +8 (210) -8 (211) +7 (220) -6 (221) +15 (222) +7 (300) -11 (310) +8 (311) -8 (321) -2 (322) +4 (330) -3 (331) -4 (332) +3 (333) >= 0
[2584.]     +73 (000) -15 (100) -1 (110) +24 (111) +1 (210) -1 (211) -9 (220) +9 (221) -6 (222) -10 (300) +5 (310) -12 (311) +2 (320) -3 (321) +6 (322) +7 (330) -8 (331) -5 (332) -4 (333) >= 0
[2585.]     +73 (000) -21 (100) +9 (110) +5 (111) -3 (200) +9 (210) -8 (211) +10 (220) -7 (221) +11 (222) +7 (300) -11 (310) +8 (311) -2 (320) -8 (321) +6 (330) -3 (331) -4 (332) +1 (333) >= 0
[2586.]     +74 (000) -4 (100) +3 (110) +4 (111) -6 (200) -2 (210) +7 (211) +7 (220) -6 (221) +7 (222) -16 (300) -5 (310) +8 (311) +11 (320) +1 (321) -6 (322) -2 (331) -18 (332) +16 (333) >= 0
[2587.]     +74 (000) -6 (100) -7 (110) +14 (111) +8 (200) +3 (210) -7 (211) -1 (220) +12 (221) +1 (222) -4 (300) +2 (310) +2 (320) +2 (321) +4 (322) +4 (330) -14 (331) -14 (332) -4 (333) >= 0
[2588.]     +75 (000) -7 (100) -4 (110) +18 (111) -5 (200) -1 (210) +5 (211) +12 (220) -7 (221) +9 (222) -7 (300) -2 (310) -5 (311) +8 (320) -11 (321) +1 (330) +4 (331) -11 (332) +6 (333) >= 0
[2589.]     +77 (000) -7 (100) -3 (110) +17 (111) -7 (200) -2 (210) +5 (211) +14 (220) -6 (221) +7 (222) -7 (300) -2 (310) -5 (311) +9 (320) -11 (321) -1 (322) +4 (331) -11 (332) +7 (333) >= 0
[2590.]     +78 (000) -14 (100) +3 (110) +4 (111) +5 (210) -17 (211) -7 (220) +1 (221) -7 (222) -8 (300) +2 (310) -10 (311) +2 (320) -1 (321) +13 (322) +8 (330) -7 (331) -2 (332) -3 (333) >= 0
[2591.]     +90 (000) -8 (100) -5 (110) +18 (111) +18 (200) +1 (210) -5 (211) +9 (220) +7 (221) +9 (222) +8 (300) -4 (310) +8 (320) -7 (321) +11 (322) +4 (330) -21 (331) -8 (332) +9 (333) >= 0
[2592.]     +230 (000) -20 (100) -16 (110) +39 (111) +26 (200) +7 (210) -23 (211) +3 (220) +15 (221) +3 (222) -3 (310) +16 (320) -15 (321) +31 (322) +19 (330) -58 (331) -16 (332) +23 (333) >= 0
[2593.]     +65 (000) -16 (100) -5 (110) +28 (111) -5 (200) +10 (210) -10 (211) +5 (220) -4 (221) +10 (222) -4 (300) +1 (310) -3 (311) -6 (321) -1 (322) +3 (330) -2 (331) -3 (332) +2 (333) >= 0
[2594.]     +66 (000) -12 (100) -5 (110) +20 (111) +10 (200) -5 (211) +4 (220) +2 (221) +3 (222) -4 (300) +7 (310) -10 (311) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) >= 0
[2595.]     +69 (000) -15 (100) -3 (110) +20 (111) +5 (200) +2 (210) -4 (211) +7 (221) +6 (222) -9 (300) +10 (310) -11 (311) +3 (320) -1 (321) +9 (322) +2 (330) -10 (331) -3 (332) +5 (333) >= 0
[2596.]     +70 (000) -10 (100) -1 (110) +14 (111) +16 (200) -4 (210) -1 (211) +4 (220) +2 (221) -1 (222) +12 (300) -7 (310) +6 (320) -7 (321) +7 (322) +1 (330) -14 (331) -6 (332) +7 (333) >= 0
[2597.]     +74 (000) -10 (100) -5 (110) +20 (111) +4 (200) +2 (210) -5 (211) -5 (220) +11 (221) +6 (222) -4 (300) +3 (310) -6 (311) +3 (320) +14 (322) +4 (330) -11 (331) -3 (332) +4 (333) >= 0
[2598.]     +74 (000) -10 (100) -5 (110) +20 (111) +6 (200) +3 (210) -5 (211) -3 (220) +10 (221) -5 (222) -2 (300) +4 (310) -6 (311) +2 (320) -2 (321) +2 (322) -14 (331) -12 (332) +2 (333) >= 0
[2599.]     +74 (000) -6 (100) -7 (110) +14 (111) +8 (200) +3 (210) -7 (211) -1 (220) +12 (221) +10 (222) -4 (300) +2 (310) +2 (320) +2 (321) +13 (322) +4 (330) -14 (331) -5 (332) +5 (333) >= 0
[2600.]     +76 (000) -10 (100) -7 (110) +24 (111) +6 (200) +2 (210) -7 (211) -3 (220) +11 (221) +8 (222) -4 (300) +5 (310) -10 (311) +3 (320) +2 (321) +14 (322) +2 (330) -7 (331) -5 (332) >= 0
[2601.]     +77 (000) -13 (100) -2 (110) +28 (111) +1 (200) +3 (210) -3 (211) -6 (220) +10 (221) -7 (300) +4 (310) -15 (311) +4 (320) -4 (321) +10 (322) +7 (330) -7 (331) -4 (332) -4 (333) >= 0
[2602.]     +78 (000) -19 (100) -6 (110) +33 (111) -8 (200) +12 (210) -12 (211) +6 (220) -6 (221) +18 (222) -3 (300) +1 (310) -3 (311) +2 (320) -6 (321) -6 (322) -4 (331) -2 (332) +6 (333) >= 0
[2603.]     +78 (000) -20 (100) -6 (110) +36 (111) -7 (200) +12 (210) -12 (211) +6 (220) -6 (221) +15 (222) -3 (300) +2 (310) -6 (311) +1 (320) -6 (321) -3 (322) -2 (331) -4 (332) +6 (333) >= 0
[2604.]     +79 (000) -14 (100) -2 (110) +28 (111) +3 (200) +4 (210) -4 (211) -4 (220) +11 (221) +3 (222) -6 (300) +6 (310) -16 (311) +3 (320) -3 (321) +10 (322) +3 (330) -7 (331) -4 (332) >= 0
[2605.]     +80 (000) -13 (100) -5 (110) +23 (111) +4 (200) +2 (210) -12 (211) -5 (220) +1 (221) -7 (222) -7 (300) +6 (310) -16 (311) +3 (320) -3 (321) +11 (322) +4 (330) -7 (331) -3 (332) >= 0
[2606.]     +80 (000) -8 (100) -4 (110) +12 (111) +8 (200) -3 (210) -10 (211) -3 (220) +2 (221) -2 (222) -7 (310) -2 (311) +8 (320) -1 (321) +15 (322) +15 (330) -8 (331) -8 (332) -15 (333) >= 0
[2607.]     +82 (000) -16 (100) -1 (110) +28 (111) +2 (200) +4 (210) -4 (211) -5 (220) +11 (221) +3 (222) -8 (300) +7 (310) -17 (311) +3 (320) -3 (321) +11 (322) +4 (330) -7 (331) -3 (332) >= 0
[2608.]     +82 (000) -32 (100) +15 (110) -7 (111) -14 (200) +12 (210) -8 (211) +4 (220) -4 (221) +8 (222) -4 (300) -3 (310) +8 (311) +6 (320) -8 (321) +1 (330) -5 (331) -6 (332) +10 (333) >= 0
[2609.]     +82 (000) +6 (100) -5 (110) +12 (111) +20 (200) +6 (210) -12 (211) +3 (220) +1 (221) -7 (222) -12 (300) -9 (310) -5 (311) -9 (320) -7 (321) +3 (322) +12 (330) -7 (331) +5 (332) >= 0
[2610.]     +83 (000) -21 (100) +4 (110) +10 (111) -13 (200) +11 (210) -9 (211) +20 (220) -7 (221) +1 (222) +7 (300) -8 (310) +9 (311) -4 (320) -9 (321) +5 (330) -6 (331) -1 (332) +2 (333) >= 0
[2611.]     +85 (000) +8 (100) -2 (110) +10 (111) +24 (200) +9 (210) -9 (211) +4 (220) +10 (221) -8 (222) -5 (300) -13 (310) -1 (311) -13 (320) -6 (321) -6 (322) +5 (330) -8 (331) -3 (332) >= 0
[2612.]     +88 (000) -14 (100) -7 (110) +15 (111) -8 (200) +6 (210) -12 (211) +16 (220) -8 (221) +2 (300) +1 (310) -20 (311) -2 (320) +2 (321) -8 (322) +1 (330) -1 (331) +8 (332) +8 (333) >= 0
[2613.]     +93 (000) -16 (100) +2 (110) +16 (111) +2 (200) +1 (210) -1 (211) -18 (220) +18 (221) -9 (222) -3 (300) -3 (310) -1 (311) -3 (320) +9 (322) +3 (330) -14 (331) -6 (332) +5 (333) >= 0
[2614.]     +95 (000) -15 (100) -2 (110) +36 (111) +3 (200) +5 (210) -5 (211) -6 (220) +10 (221) -4 (222) -5 (300) +4 (310) -21 (311) +4 (320) -8 (321) +10 (322) +5 (330) -9 (331) -4 (332) >= 0
[2615.]     +100 (000) -12 (100) -6 (110) +40 (111) +8 (200) +4 (210) -6 (211) -2 (220) +9 (221) -2 (222) +2 (310) -20 (311) +6 (320) -9 (321) +11 (322) +4 (330) -11 (331) -6 (332) +1 (333) >= 0
[2616.]     +64 (000) -15 (100) -5 (110) +23 (111) -7 (200) +10 (210) -13 (211) +6 (220) -10 (221) +10 (222) +2 (300) -5 (311) -1 (320) -3 (321) -4 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[2617.]     +68 (000) -12 (100) +2 (110) +8 (111) -6 (200) +1 (210) +4 (211) +5 (220) -5 (221) +10 (222) -10 (300) -1 (310) -4 (311) +10 (320) -10 (321) +1 (330) +5 (331) -10 (332) +4 (333) >= 0
[2618.]     +69 (000) -16 (100) -2 (110) +20 (111) +1 (200) +2 (210) -2 (211) -4 (220) +7 (221) -12 (300) +10 (310) -10 (311) +3 (320) -3 (321) +7 (322) +5 (330) -13 (331) -3 (332) +5 (333) >= 0
[2619.]     +71 (000) -6 (100) -5 (110) +17 (111) -7 (200) +5 (211) +9 (220) -9 (221) +13 (222) -10 (300) -1 (310) -5 (311) +10 (320) -8 (321) -1 (322) +1 (330) +2 (331) -13 (332) +10 (333) >= 0
[2620.]     +72 (000) -7 (100) -6 (110) +15 (111) +9 (200) -4 (210) -1 (211) +11 (220) -13 (221) +13 (222) +2 (300) +1 (310) -10 (311) -2 (320) -7 (322) +1 (330) +9 (331) +9 (332) +19 (333) >= 0
[2621.]     +74 (000) -19 (100) -4 (110) +25 (111) -9 (200) +12 (210) -15 (211) +5 (220) -10 (221) +10 (222) +6 (300) -1 (310) -4 (311) -2 (320) -3 (321) -5 (322) +3 (330) +2 (331) +5 (333) >= 0
[2622.]     +74 (000) -19 (100) -5 (110) +25 (111) -9 (200) +12 (210) -15 (211) +6 (220) -10 (221) +10 (222) +6 (300) -2 (310) -5 (311) -1 (320) -3 (321) -4 (322) +3 (330) +2 (332) +5 (333) >= 0
[2623.]     +75 (000) -23 (100) +12 (110) -7 (111) +7 (210) -10 (211) -5 (220) +10 (221) +3 (222) -12 (300) +8 (310) -5 (311) -2 (320) +3 (321) +8 (322) +2 (330) -10 (331) -3 (332) +5 (333) >= 0
[2624.]     +76 (000) -20 (100) +7 (110) -2 (111) +2 (210) -6 (211) -13 (220) +10 (221) -3 (222) -16 (300) +5 (310) -1 (311) -5 (320) +4 (321) +10 (322) +6 (330) -10 (331) +1 (332) +5 (333) >= 0
[2625.]     +77 (000) +4 (100) -1 (110) +7 (111) +16 (200) +4 (210) -7 (211) -3 (220) +3 (221) -6 (222) -17 (300) -11 (310) -1 (311) -11 (320) -6 (321) +6 (322) +17 (330) -6 (331) +11 (332) >= 0
[2626.]     +80 (000) -6 (100) -7 (110) +15 (111) +10 (200) -3 (210) -12 (211) -3 (220) -1 (221) -8 (222) -6 (310) -4 (311) +6 (320) -2 (321) +12 (322) +12 (330) -8 (331) -8 (332) -12 (333) >= 0
[2627.]     +80 (000) -8 (100) -7 (110) +14 (111) +10 (200) +3 (210) -9 (211) -1 (220) +14 (221) +13 (222) -6 (300) +4 (310) -2 (311) +6 (321) +14 (322) +2 (330) -10 (331) -6 (332) +2 (333) >= 0
[2628.]     +82 (000) -10 (100) -7 (110) +18 (111) +9 (200) +2 (210) -7 (211) -3 (220) +14 (221) +11 (222) -7 (300) +5 (310) -4 (311) +5 (321) +14 (322) +2 (330) -10 (331) -5 (332) +3 (333) >= 0
[2629.]     +82 (000) -12 (100) -3 (110) +22 (111) -14 (200) +6 (210) -6 (211) +4 (220) +8 (222) -24 (300) +1 (310) -5 (311) +12 (320) -8 (321) -4 (322) +11 (330) +4 (331) -8 (332) -7 (333) >= 0
[2630.]     +83 (000) -31 (100) +19 (110) -5 (111) +13 (200) -10 (210) +7 (211) +10 (220) -2 (221) +11 (222) -9 (300) +8 (310) -7 (311) +1 (320) -9 (321) -5 (322) -6 (331) -1 (332) +7 (333) >= 0
[2631.]     +86 (000) -9 (100) -8 (110) +21 (111) +10 (200) +3 (210) -8 (211) -2 (220) +15 (221) +10 (222) -3 (300) +4 (310) -5 (311) +1 (320) +4 (321) +13 (322) -11 (331) -8 (332) +3 (333) >= 0
[2632.]     +90 (000) -6 (100) -9 (110) +18 (111) +23 (200) -2 (210) -10 (211) +9 (220) +2 (221) +4 (222) +11 (300) -5 (310) -1 (311) +6 (320) -4 (321) +11 (322) -16 (331) -9 (332) +7 (333) >= 0
[2633.]     +90 (000) -8 (100) +1 (110) -6 (200) -8 (210) +3 (211) +9 (220) -12 (221) +9 (222) -20 (300) -1 (310) +14 (311) +7 (320) +5 (321) -12 (322) +12 (330) -8 (331) -8 (332) -12 (333) >= 0
[2634.]     +90 (000) -8 (100) -5 (110) +18 (111) +24 (200) -2 (210) -5 (211) +12 (220) +4 (221) +9 (222) +14 (300) -7 (310) +8 (320) -7 (321) +11 (322) +1 (330) -18 (331) -8 (332) +9 (333) >= 0
[2635.]     +92 (000) -25 (100) -5 (110) +35 (111) -7 (200) +14 (210) -21 (211) +7 (220) -10 (221) +7 (222) +4 (300) -2 (310) -5 (311) -3 (321) -10 (322) +2 (330) +4 (331) +1 (332) +7 (333) >= 0
[2636.]     +92 (000) -8 (100) -1 (110) +17 (111) -6 (200) +1 (211) +8 (220) -6 (221) +22 (222) -14 (300) -7 (310) -1 (311) +14 (320) -11 (321) -8 (322) +7 (330) +3 (331) -11 (332) +1 (333) >= 0
[2637.]     +94 (000) -8 (100) -8 (110) +17 (111) +10 (200) +4 (210) -9 (211) -2 (220) +16 (221) +14 (222) -4 (300) +2 (310) +2 (320) +3 (321) +18 (322) +4 (330) -17 (331) -5 (332) +8 (333) >= 0
[2638.]     +95 (000) -20 (100) +1 (110) +32 (111) +1 (200) +5 (210) -5 (211) -7 (220) +10 (221) -3 (222) -10 (300) +8 (310) -22 (311) +3 (320) -6 (321) +10 (322) +5 (330) -8 (331) -3 (332) >= 0
[2639.]     +99 (000) -9 (100) -9 (110) -3 (200) -13 (210) +10 (211) +13 (220) -9 (221) +9 (222) -17 (300) -9 (310) +21 (311) -1 (320) +10 (321) -9 (322) +9 (330) -2 (331) -2 (332) -9 (333) >= 0
[2640.]     +100 (000) -12 (100) -6 (110) +24 (111) +8 (200) +4 (210) -7 (211) -2 (220) +14 (221) +9 (222) +2 (310) -5 (311) +6 (320) -3 (321) +17 (322) +4 (330) -20 (331) -6 (332) +10 (333) >= 0
[2641.]     +100 (000) -12 (100) -6 (110) +31 (111) +8 (200) +4 (210) -6 (211) -2 (220) +9 (221) -2 (222) +2 (310) -11 (311) +6 (320) -9 (321) +11 (322) +4 (330) -20 (331) -6 (332) +10 (333) >= 0
[2642.]     +110 (000) -12 (100) -9 (110) +30 (111) +10 (200) +5 (210) -9 (211) -1 (220) +16 (221) -1 (222) +4 (310) -8 (311) +6 (320) -2 (321) +6 (322) +2 (330) -20 (331) -20 (332) -2 (333) >= 0
[2643.]     +110 (000) -13 (100) -7 (110) +27 (111) +9 (200) +4 (210) -7 (211) -2 (220) +15 (221) +9 (222) +2 (310) -5 (311) +7 (320) -4 (321) +18 (322) +5 (330) -23 (331) -7 (332) +11 (333) >= 0
[2644.]     +69 (000) -15 (100) -2 (110) +17 (111) +3 (200) +3 (210) -5 (211) -2 (220) +8 (221) +6 (222) -11 (300) +10 (310) -10 (311) +2 (320) +10 (322) +3 (330) -10 (331) -2 (332) +5 (333) >= 0
[2645.]     +74 (000) -8 (100) -4 (110) +14 (111) -10 (200) +3 (210) +4 (211) +7 (220) -7 (221) +10 (222) -16 (300) -1 (310) -4 (311) +10 (320) -10 (321) +7 (330) +5 (331) -10 (332) -2 (333) >= 0
[2646.]     +80 (000) -11 (100) -4 (110) +14 (111) +3 (200) +3 (210) -4 (211) -4 (220) +10 (221) +3 (222) -10 (300) +4 (310) +4 (320) -3 (321) +11 (322) +10 (330) -21 (331) -4 (332) +7 (333) >= 0
[2647.]     +82 (000) -20 (100) -3 (110) +11 (111) -14 (200) +12 (210) -8 (211) +4 (220) -4 (221) +8 (222) -16 (300) +3 (310) +8 (311) +6 (320) -8 (321) +7 (330) -11 (331) -6 (332) +10 (333) >= 0
[2648.]     +82 (000) -7 (100) -10 (110) +20 (111) +8 (200) -4 (210) +13 (220) -20 (221) +20 (222) +3 (300) -1 (310) -10 (311) -3 (320) -4 (321) -7 (322) -1 (330) +5 (331) +6 (332) +10 (333) >= 0
[2649.]     +88 (000) -36 (100) +18 (110) -10 (111) -17 (200) +14 (210) -8 (211) +4 (220) -4 (221) +11 (222) -3 (300) -4 (310) +8 (311) +7 (320) -10 (321) -3 (322) -2 (331) -2 (332) +4 (333) >= 0
[2650.]     +89 (000) -23 (100) +8 (110) -2 (111) +7 (210) -17 (211) -6 (220) +1 (221) -6 (222) -18 (300) +10 (310) -11 (311) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) >= 0
[2651.]     +94 (000) -15 (100) -3 (110) +16 (111) +1 (200) +3 (210) -3 (211) -7 (220) +10 (221) -3 (222) -14 (300) +5 (310) +5 (320) -6 (321) +10 (322) +14 (330) -27 (331) -5 (332) +8 (333) >= 0
[2652.]     +95 (000) -12 (100) -7 (110) +2 (111) -12 (210) +12 (211) +13 (220) -9 (221) +11 (222) -11 (300) -7 (310) +21 (311) -1 (320) +9 (321) -9 (322) +5 (330) -5 (331) -5 (332) -5 (333) >= 0
[2653.]     +103 (000) -16 (100) -1 (110) +20 (111) +4 (200) +1 (210) -1 (211) -17 (220) +18 (221) -10 (222) -3 (300) -2 (310) -2 (320) -2 (321) +9 (322) +3 (330) -20 (331) -7 (332) +10 (333) >= 0
[2654.]     +110 (000) -14 (100) -5 (110) +44 (111) +8 (200) +4 (210) -5 (211) -4 (220) +10 (221) -5 (222) +1 (310) -22 (311) +6 (320) -11 (321) +11 (322) +5 (330) -12 (331) -6 (332) +1 (333) >= 0
[2655.]     +118 (000) -22 (100) +7 (110) +4 (111) +9 (210) -12 (211) -11 (220) +20 (221) +9 (222) -8 (300) +2 (310) -1 (311) +2 (320) +1 (321) +22 (322) +8 (330) -22 (331) -3 (332) +11 (333) >= 0
[2656.]     +125 (000) -19 (100) -3 (110) +48 (111) +5 (200) +7 (210) -7 (211) -7 (220) +13 (221) -7 (222) -5 (300) +5 (310) -28 (311) +5 (320) -11 (321) +11 (322) +5 (330) -12 (331) -7 (332) >= 0
[2657.]     +137 (000) -21 (100) -4 (110) +52 (111) +5 (200) +7 (210) -9 (211) -8 (220) +12 (221) -8 (222) -7 (300) +6 (310) -31 (311) +6 (320) -12 (321) +14 (322) +7 (330) -13 (331) -6 (332) >= 0
[2658.]     +81 (000) -7 (100) -10 (110) +20 (111) +9 (200) -5 (210) -5 (211) +13 (220) -10 (221) +10 (222) +3 (300) -2 (310) -15 (311) -3 (320) -7 (322) -2 (330) +3 (331) +10 (332) +11 (333) >= 0
[2659.]     +82 (000) -14 (100) -5 (110) +24 (111) +1 (210) -5 (211) -7 (220) +8 (221) -7 (222) -12 (300) +6 (310) -10 (311) +6 (320) -2 (321) +6 (322) +12 (330) -12 (331) -12 (332) -12 (333) >= 0
[2660.]     +84 (000) -18 (100) -2 (110) +8 (111) -13 (200) +12 (210) -11 (211) +9 (220) -12 (221) +12 (222) +5 (300) +4 (310) -17 (311) -4 (320) +1 (321) -3 (322) +5 (330) +6 (332) +11 (333) >= 0
[2661.]     +84 (000) -22 (100) +2 (110) +18 (111) +4 (210) -5 (211) -6 (220) +10 (221) +3 (222) -14 (300) +12 (310) -13 (311) +2 (320) -1 (321) +11 (322) +4 (330) -12 (331) -2 (332) +6 (333) >= 0
[2662.]     +87 (000) -9 (100) -10 (110) +20 (111) +3 (200) -4 (210) -5 (211) +20 (220) -10 (221) +1 (300) -3 (310) -15 (311) -1 (320) +1 (321) -10 (322) -3 (330) +3 (331) +10 (332) +10 (333) >= 0
[2663.]     +89 (000) -8 (100) -10 (110) +22 (111) +10 (200) -5 (210) +14 (220) -22 (221) +22 (222) +3 (300) -1 (310) -10 (311) -3 (320) -5 (321) -8 (322) -1 (330) +6 (331) +6 (332) +11 (333) >= 0
[2664.]     +90 (000) -18 (100) -5 (110) +28 (111) +4 (200) +2 (210) -5 (211) -5 (220) +11 (221) +6 (222) -12 (300) +11 (310) -14 (311) +3 (320) +14 (322) +4 (330) -11 (331) -3 (332) +4 (333) >= 0
[2665.]     +90 (000) -32 (100) +18 (110) -13 (111) +8 (210) -15 (211) -5 (220) +5 (221) -3 (222) -18 (300) +12 (310) -10 (311) -3 (320) +2 (321) +7 (322) +3 (330) -10 (331) -2 (332) +5 (333) >= 0
[2666.]     +102 (000) -21 (100) -6 (110) +28 (111) +11 (200) +1 (210) -6 (211) +3 (220) +9 (221) +3 (222) -14 (300) +14 (310) -14 (311) +5 (320) +5 (322) +5 (330) -14 (331) -14 (332) -5 (333) >= 0
[2667.]     +107 (000) -10 (100) -9 (110) +20 (111) +11 (200) +4 (210) -9 (211) -3 (220) +18 (221) +15 (222) -6 (300) +3 (310) +2 (320) +3 (321) +20 (322) +5 (330) -20 (331) -5 (332) +10 (333) >= 0
[2668.]     +107 (000) -9 (100) -10 (110) +20 (111) +14 (200) +5 (210) -14 (211) +19 (221) +19 (222) -4 (300) +4 (310) -4 (311) +1 (320) +8 (321) +20 (322) +1 (330) -12 (331) -9 (332) +2 (333) >= 0
[2669.]     +110 (000) -14 (100) -5 (110) +34 (111) +8 (200) +4 (210) -5 (211) -4 (220) +10 (221) -5 (222) +1 (310) -12 (311) +6 (320) -11 (321) +11 (322) +5 (330) -22 (331) -6 (332) +11 (333) >= 0
[2670.]     +110 (000) -8 (100) -10 (110) +21 (111) +22 (200) +1 (210) -13 (211) +9 (220) +10 (221) +19 (222) +8 (300) -3 (310) -2 (311) +8 (320) +22 (322) +3 (330) -17 (331) -8 (332) +6 (333) >= 0
[2671.]     +113 (000) -17 (100) -4 (110) +20 (111) +3 (200) +4 (210) -4 (211) -8 (220) +12 (221) -9 (222) -13 (300) +5 (310) +5 (320) -8 (321) +7 (322) +13 (330) -33 (331) -10 (332) +10 (333) >= 0
[2672.]     +118 (000) -23 (100) -2 (110) +40 (111) +3 (200) +5 (210) -10 (211) -8 (220) +7 (221) -9 (222) -12 (300) +10 (310) -28 (311) +4 (320) -8 (321) +12 (322) +6 (330) -10 (331) -4 (332) >= 0
[2673.]     +129 (000) -17 (100) -6 (110) +17 (111) +5 (200) +5 (210) -11 (211) -6 (220) +8 (221) -6 (222) -19 (300) +6 (310) +6 (320) -8 (321) +14 (322) +19 (330) -36 (331) -6 (332) +11 (333) >= 0
[2674.]     +130 (000) -16 (100) -7 (110) +50 (111) +10 (200) +2 (210) -7 (211) -8 (220) +8 (221) -13 (222) -1 (310) -24 (311) +6 (320) -13 (321) +13 (322) +7 (330) -14 (331) -6 (332) +1 (333) >= 0
[2675.]     +13 (000) -5 (100) +3 (110) -2 (111) -1 (200) +1 (210) -1 (211) +1 (220) -1 (221) +1 (222) -1 (300) +1 (310) -2 (311) -1 (320) +1 (321) -1 (322) -1 (330) +2 (331) +1 (332) +2 (333) >= 0
[2676.]     +132 (000) -16 (100) -9 (110) +52 (111) +10 (200) +2 (210) -9 (211) -8 (220) +7 (221) -13 (222) -2 (300) +1 (310) -26 (311) +6 (320) -12 (321) +14 (322) +7 (330) -13 (331) -6 (332) >= 0
[2677.]     +18 (000) -3 (100) +1 (110) +2 (111) +2 (200) +2 (210) -2 (211) +1 (220) +1 (221) +1 (222) -5 (300) +2 (310) -3 (311) -1 (320) -1 (321) +1 (322) +2 (330) -2 (331) +1 (332) +1 (333) >= 0
[2678.]     +19 (000) -1 (100) -2 (110) +4 (111) +2 (200) -2 (210) -1 (211) +3 (220) -2 (221) +2 (222) +4 (300) -1 (310) -3 (311) -1 (320) -1 (321) -1 (322) +2 (330) -1 (331) +1 (332) +2 (333) >= 0
[2679.]     +19 (000) -6 (100) +3 (110) -2 (111) -3 (200) +2 (210) -1 (211) +1 (220) -2 (221) +1 (222) +2 (300) +1 (310) -2 (311) -2 (320) +1 (321) -2 (322) +1 (330) +2 (331) -1 (332) +2 (333) >= 0
[2680.]     +20 (000) -1 (100) -1 (110) +5 (111) +4 (200) +1 (210) -1 (211) +2 (220) +2 (221) +2 (222) +1 (300) -1 (310) -1 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2681.]     +20 (000) -4 (100) +2 (110) +2 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) +1 (300) -1 (310) -1 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2682.]     +20 (000) -4 (100) +2 (110) +4 (111) +3 (200) -1 (210) +1 (211) -1 (220) +2 (221) -2 (222) +3 (300) -3 (310) -1 (311) +1 (320) -2 (321) +1 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[2683.]     +21 (000) -3 (100) +1 (110) +1 (111) -4 (200) +2 (210) -1 (211) +1 (220) -1 (221) +3 (222) -6 (300) -2 (310) +1 (311) +3 (320) -2 (321) -1 (322) +5 (330) +1 (331) -2 (332) -4 (333) >= 0
[2684.]     +21 (000) -3 (100) -1 (110) +5 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -1 (300) +1 (310) -1 (311) +1 (320) -1 (321) +1 (322) +1 (330) -5 (331) -3 (332) +1 (333) >= 0
[2685.]     +21 (000) -3 (100) -1 (110) +6 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -1 (300) +1 (310) -2 (311) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2686.]     +21 (000) -3 (100) -1 (110) +7 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -1 (300) +1 (310) -3 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2687.]     +21 (000) -3 (100) -1 (110) +7 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -1 (300) +1 (310) -3 (311) +1 (320) -1 (321) +1 (322) +1 (330) -3 (331) -3 (332) -1 (333) >= 0
[2688.]     +21 (000) -3 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -1 (300) +1 (310) -4 (311) +1 (320) -2 (321) +2 (322) +1 (330) -3 (331) -1 (332) +1 (333) >= 0
[2689.]     +21 (000) -6 (100) +4 (110) -2 (111) -4 (200) +2 (210) -1 (211) +1 (220) -1 (221) +3 (222) -3 (300) -2 (310) +1 (311) +3 (320) -2 (321) -1 (322) +2 (330) +1 (331) -2 (332) -1 (333) >= 0
[2690.]     +22 (000) -4 (100) -1 (110) +5 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +5 (222) -1 (300) -1 (310) +2 (311) +1 (320) -2 (321) -1 (322) +1 (330) -3 (331) -2 (332) +4 (333) >= 0
[2691.]     +22 (000) -4 (100) -1 (110) +5 (111) -1 (200) +2 (210) -2 (211) +2 (220) -2 (221) +6 (222) -1 (300) -1 (310) +2 (311) +1 (320) -2 (321) -2 (322) +1 (330) -3 (331) -1 (332) +3 (333) >= 0
[2692.]     +22 (000) -8 (100) +4 (110) -3 (111) -4 (200) +3 (210) -2 (211) +1 (220) -2 (221) +1 (222) +2 (300) +1 (310) -3 (311) -2 (320) +1 (321) -2 (322) +1 (330) +1 (331) -1 (332) +1 (333) >= 0
[2693.]     +23 (000) -1 (100) +1 (110) +1 (111) +3 (200) +3 (210) -3 (211) +1 (220) +2 (221) +1 (222) -3 (300) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[2694.]     +23 (000) -2 (100) +1 (110) +1 (111) +2 (200) +2 (210) -3 (211) -1 (220) +1 (221) -2 (222) -3 (300) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[2695.]     +23 (000) -4 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +2 (221) -1 (222) -2 (300) +2 (310) -4 (311) +1 (320) -2 (321) +2 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2696.]     +23 (000) -7 (100) +4 (110) -2 (111) -2 (200) +1 (210) -2 (211) +3 (220) -2 (221) +2 (222) -2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -1 (322) -2 (330) +3 (331) +2 (332) +3 (333) >= 0
[2697.]     +23 (000) -8 (100) +5 (110) -3 (111) -1 (200) +1 (210) -2 (211) +2 (220) -2 (221) +2 (222) -2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -2 (322) -2 (330) +3 (331) +1 (332) +2 (333) >= 0
[2698.]     +24 (000) -2 (100) -2 (110) +5 (111) +3 (200) -1 (210) -1 (211) +3 (220) -3 (221) +3 (222) +1 (300) +1 (310) -4 (311) -1 (320) +1 (321) -3 (322) +1 (330) +4 (331) +3 (332) +8 (333) >= 0
[2699.]     +24 (000) -2 (100) -2 (110) +5 (111) +3 (200) -1 (210) -1 (211) +3 (220) -5 (221) +5 (222) +1 (300) +1 (310) -4 (311) -1 (320) -1 (321) -3 (322) +1 (330) +2 (331) +1 (332) +4 (333) >= 0
[2700.]     +24 (000) -4 (100) -1 (110) +5 (111) -2 (200) +2 (210) -2 (211) +2 (220) -2 (221) +6 (222) -2 (300) -1 (310) +2 (311) +2 (320) -2 (321) -2 (322) +1 (330) -3 (331) -2 (332) +4 (333) >= 0
[2701.]     +24 (000) -5 (100) -1 (110) +3 (111) -5 (200) +3 (210) -2 (211) +1 (220) -1 (221) +3 (222) -6 (300) +1 (310) +2 (311) +3 (320) -2 (321) -1 (322) +2 (330) -3 (331) -2 (332) +3 (333) >= 0
[2702.]     +24 (000) -5 (100) -1 (110) +6 (111) -2 (200) +3 (210) -3 (211) +2 (220) -2 (221) +6 (222) -1 (300) -1 (310) +2 (311) +1 (320) -2 (321) -2 (322) +1 (330) -3 (331) -1 (332) +3 (333) >= 0
[2703.]     +24 (000) -6 (100) -1 (110) +2 (111) -3 (200) +3 (210) -3 (211) +1 (220) -1 (221) +1 (222) +7 (300) -2 (310) -4 (311) -1 (320) +1 (321) -1 (322) +4 (330) -3 (331) +1 (332) +2 (333) >= 0
[2704.]     +25 (000) -3 (100) -2 (110) +4 (111) +3 (200) +1 (210) -3 (211) +1 (220) +3 (221) +2 (222) -3 (300) +2 (310) -1 (311) +1 (320) +1 (321) +2 (322) +2 (330) -4 (331) -4 (332) -2 (333) >= 0
[2705.]     +25 (000) -5 (100) -1 (110) +7 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) -1 (222) -3 (300) +3 (310) -3 (311) +1 (320) -1 (321) +1 (322) +1 (330) -5 (331) -3 (332) +1 (333) >= 0
[2706.]     +25 (000) -5 (100) -1 (110) +7 (111) +1 (200) +1 (210) -3 (211) -1 (220) +1 (221) -1 (222) -3 (300) +3 (310) -5 (311) +1 (320) -1 (321) +3 (322) +1 (330) -3 (331) -1 (332) +1 (333) >= 0
[2707.]     +25 (000) -5 (100) -1 (110) +8 (111) +1 (200) +1 (210) -1 (211) -1 (220) +3 (221) +1 (222) -3 (300) +3 (310) -4 (311) +1 (320) -1 (321) +3 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2708.]     +25 (000) -9 (100) +5 (110) -3 (111) -2 (200) +2 (210) -2 (211) +2 (220) -3 (221) +3 (222) -2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -2 (322) -2 (330) +3 (331) +1 (332) +2 (333) >= 0
[2709.]     +26 (000) -6 (100) +2 (110) +1 (111) +1 (200) -1 (210) -1 (211) +5 (220) -3 (221) +1 (222) -3 (300) +1 (310) -4 (311) -1 (320) +1 (321) -3 (322) -3 (330) +4 (331) +3 (332) +4 (333) >= 0
[2710.]     +27 (000) -9 (100) +4 (110) -2 (111) -4 (200) +3 (210) -2 (211) +3 (220) -4 (221) +4 (222) -2 (300) +2 (310) -4 (311) -2 (320) +1 (321) -1 (322) -2 (330) +3 (331) +2 (332) +3 (333) >= 0
[2711.]     +28 (000) -4 (100) -1 (110) +1 (111) +2 (200) -3 (210) +4 (211) +4 (220) -3 (221) +4 (222) -2 (300) -2 (310) +6 (311) -1 (320) +2 (321) -3 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[2712.]     +31 (000) -3 (100) -3 (110) +8 (111) +3 (200) +1 (210) -3 (211) -1 (220) +5 (221) +4 (222) -1 (300) +1 (310) -2 (311) +1 (320) +1 (321) +6 (322) +1 (330) -4 (331) -2 (332) +1 (333) >= 0
[2713.]     +31 (000) -9 (100) +4 (110) -1 (111) -1 (200) +1 (210) -2 (211) +4 (220) -3 (221) +2 (222) -3 (300) +2 (310) -5 (311) -2 (320) +2 (321) -3 (322) -3 (330) +5 (331) +3 (332) +5 (333) >= 0
[2714.]     +32 (000) -3 (100) +1 (110) +3 (111) +7 (200) -5 (210) -1 (211) +5 (220) -4 (221) +4 (222) +4 (300) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +4 (330) +2 (331) +2 (332) +8 (333) >= 0
[2715.]     +32 (000) -3 (100) -1 (110) +8 (111) +7 (200) -5 (210) -2 (211) +5 (220) -4 (221) +4 (222) +4 (300) -1 (310) -3 (311) -1 (320) -3 (321) -3 (322) +2 (330) +1 (331) +1 (332) +4 (333) >= 0
[2716.]     +32 (000) -8 (100) +5 (110) -1 (111) +7 (200) -4 (210) -1 (211) +4 (220) -4 (221) +4 (222) -1 (300) +1 (310) -5 (311) -1 (320) -1 (321) -4 (322) -1 (330) +3 (331) +2 (332) +4 (333) >= 0
[2717.]     +33 (000) -3 (100) -3 (110) +7 (111) +3 (200) -1 (210) -1 (211) +5 (220) -8 (221) +8 (222) +1 (300) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[2718.]     +33 (000) -9 (100) +3 (110) -1 (111) +2 (200) +2 (210) -4 (211) -1 (220) +4 (221) +3 (222) -6 (300) +4 (310) -2 (311) -1 (320) +2 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2719.]     +34 (000) +2 (100) -3 (110) +6 (111) +8 (200) +2 (210) -4 (211) +1 (220) +1 (221) -3 (222) -4 (300) -3 (310) -1 (311) -3 (320) -3 (321) +1 (322) +4 (330) -5 (331) +1 (332) +2 (333) >= 0
[2720.]     +34 (000) -3 (100) -2 (110) +1 (111) -2 (200) -5 (210) +4 (211) +6 (220) -2 (221) +2 (222) -3 (300) -2 (310) +7 (311) -1 (320) +3 (321) -2 (322) +2 (330) -2 (331) -2 (332) -2 (333) >= 0
[2721.]     +35 (000) -1 (100) -1 (110) +5 (111) +1 (200) -3 (210) -3 (211) +7 (220) -4 (221) +4 (222) +3 (300) +3 (310) -7 (311) -3 (320) -2 (321) -1 (322) +3 (330) +2 (331) +2 (332) +7 (333) >= 0
[2722.]     +35 (000) -2 (100) -1 (110) +7 (111) +4 (200) +1 (210) -1 (211) -3 (220) +3 (221) -3 (222) -5 (300) -2 (310) -1 (311) -2 (320) -3 (321) +3 (322) +5 (330) -6 (331) +2 (332) +3 (333) >= 0
[2723.]     +36 (000) -1 (100) -1 (110) +7 (111) +5 (200) +1 (210) -1 (211) -3 (220) +3 (221) -3 (222) -6 (300) -3 (310) -1 (311) -3 (320) -3 (321) +3 (322) +6 (330) -5 (331) +3 (332) +2 (333) >= 0
[2724.]     +38 (000) -4 (100) -3 (110) +1 (111) -4 (200) -4 (210) +4 (211) +7 (220) -4 (221) +1 (222) -6 (300) -3 (310) +8 (311) +1 (320) +4 (321) -4 (322) +2 (330) -1 (331) -1 (332) -2 (333) >= 0
[2725.]     +40 (000) -2 (100) -2 (110) +7 (111) +5 (200) -3 (210) -3 (211) +5 (220) -5 (221) +5 (222) +3 (300) +3 (310) -8 (311) -3 (320) -1 (321) -5 (322) +3 (330) +4 (331) +1 (332) +8 (333) >= 0
[2726.]     +40 (000) -3 (100) -3 (110) +7 (111) +8 (200) +1 (210) -5 (211) +4 (220) +2 (221) +4 (222) +3 (300) -1 (310) -1 (311) +3 (320) -2 (321) +6 (322) +1 (330) -8 (331) -3 (332) +4 (333) >= 0
[2727.]     +40 (000) -3 (100) -4 (110) +9 (111) +5 (200) -2 (210) -1 (211) +5 (220) -9 (221) +9 (222) +2 (300) +1 (310) -6 (311) -2 (320) -2 (321) -5 (322) +1 (330) +3 (331) +1 (332) +5 (333) >= 0
[2728.]     +40 (000) -4 (100) -4 (110) +9 (111) +5 (200) -1 (210) -3 (211) +5 (220) -7 (221) +7 (222) +1 (300) +1 (310) -8 (311) -1 (320) -1 (321) -5 (322) +1 (330) +2 (331) +3 (332) +6 (333) >= 0
[2729.]     +40 (000) -6 (100) -1 (110) +6 (111) +5 (200) -2 (210) -1 (211) +6 (220) -9 (221) +9 (222) -1 (300) +1 (310) -6 (311) -1 (320) -2 (321) -4 (322) -1 (330) +3 (331) +3 (332) +5 (333) >= 0
[2730.]     +41 (000) +1 (100) -3 (110) +7 (111) +9 (200) +5 (210) -5 (211) +5 (220) +6 (221) +5 (222) -1 (300) -1 (310) -1 (311) -1 (320) -2 (321) +2 (322) +1 (330) -8 (331) -3 (332) +4 (333) >= 0
[2731.]     +41 (000) -9 (100) +1 (110) +7 (111) -1 (200) +5 (210) -5 (211) +5 (220) -3 (221) +7 (222) +1 (300) -5 (310) +5 (311) -1 (320) -5 (321) -1 (322) +5 (330) -3 (331) -1 (332) -1 (333) >= 0
[2732.]     +42 (000) -5 (100) -3 (110) +6 (111) +7 (200) +2 (210) -5 (211) +4 (220) +5 (221) +6 (222) -6 (300) +4 (310) -2 (311) +1 (320) +2 (321) +3 (322) +3 (330) -6 (331) -6 (332) -3 (333) >= 0
[2733.]     +42 (000) -7 (100) -3 (110) +9 (111) +5 (200) +1 (210) -4 (211) +2 (220) +4 (221) +3 (222) -6 (300) +5 (310) -4 (311) +2 (320) +1 (321) +3 (322) +3 (330) -6 (331) -6 (332) -3 (333) >= 0
[2734.]     +43 (000) -5 (100) -2 (110) +2 (111) -3 (200) -4 (210) +5 (211) +8 (220) -5 (221) +2 (222) -5 (300) -3 (310) +9 (311) +1 (320) +4 (321) -5 (322) +1 (330) -2 (331) -2 (332) -1 (333) >= 0
[2735.]     +43 (000) -7 (100) -3 (110) +7 (111) -3 (200) +3 (210) -3 (211) +7 (220) -7 (221) +1 (222) +1 (300) +1 (310) -7 (311) -1 (320) +1 (321) -7 (322) +1 (330) +3 (331) +1 (332) +5 (333) >= 0
[2736.]     +46 (000) -2 (100) -1 (110) +5 (111) +6 (200) +3 (210) -6 (211) -1 (220) +1 (221) -4 (222) -6 (300) -2 (310) -2 (311) -2 (320) -4 (321) +4 (322) +6 (330) -8 (331) +2 (332) +4 (333) >= 0
[2737.]     +48 (000) -1 (100) -3 (110) +9 (111) +7 (200) -6 (210) -2 (211) +6 (220) -6 (221) +6 (222) +6 (300) +2 (310) -8 (311) -5 (320) -2 (321) -6 (322) +3 (330) +4 (331) -1 (332) +6 (333) >= 0
[2738.]     +48 (000) -2 (100) -3 (110) +9 (111) +8 (200) -6 (210) -1 (211) +6 (220) -7 (221) +6 (222) +6 (300) +1 (310) -7 (311) -4 (320) -2 (321) -7 (322) +3 (330) +4 (331) -1 (332) +6 (333) >= 0
[2739.]     +50 (000) -4 (100) -4 (110) +9 (111) +8 (200) -3 (210) -7 (211) -1 (220) -2 (221) -5 (222) +2 (300) -5 (310) -2 (311) +4 (320) -2 (321) +8 (322) +7 (330) -5 (331) -4 (332) -6 (333) >= 0
[2740.]     +80 (000) -10 (100) -5 (110) +15 (111) +19 (200) -9 (210) -1 (211) +10 (220) -13 (221) +10 (222) +9 (300) -4 (310) -11 (311) -3 (321) -13 (322) +5 (330) +2 (331) +4 (332) +11 (333) >= 0
[2741.]     +88 (000) -8 (100) -10 (110) +21 (111) +11 (200) -6 (210) -5 (211) +14 (220) -11 (221) +11 (222) +3 (300) -2 (310) -16 (311) -3 (320) -8 (322) -2 (330) +4 (331) +11 (332) +13 (333) >= 0
[2742.]     +96 (000) -16 (100) -6 (110) +12 (111) +14 (200) -17 (211) +1 (220) -6 (221) -6 (222) -18 (300) +10 (310) -11 (311) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) >= 0
[2743.]     +98 (000) -17 (100) -6 (110) +13 (111) +14 (200) -17 (211) +1 (220) -6 (221) -6 (222) -19 (300) +11 (310) -12 (311) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) >= 0
[2744.]     +98 (000) -18 (100) -5 (110) +13 (111) +12 (200) +1 (210) -17 (211) -5 (221) -6 (222) -20 (300) +12 (310) -13 (311) -1 (320) -1 (321) +11 (322) +7 (330) -12 (331) +1 (332) +6 (333) >= 0
[2745.]     +102 (000) -24 (100) +1 (110) +15 (111) -12 (200) +16 (210) -12 (211) +15 (220) -8 (221) +9 (222) -2 (300) -9 (310) +12 (311) -3 (320) -12 (321) +14 (330) -7 (331) -1 (332) -6 (333) >= 0
[2746.]     +107 (000) -9 (100) -10 (110) +20 (111) +11 (200) -3 (210) -15 (211) -3 (220) +3 (221) -7 (300) -4 (310) -5 (311) +9 (320) +1 (321) +20 (322) +20 (330) -10 (331) -10 (332) -20 (333) >= 0
[2747.]     +108 (000) -8 (100) -5 (110) +21 (111) -16 (200) +5 (211) +12 (220) -12 (221) +24 (222) -20 (300) -3 (310) -5 (311) +20 (320) -9 (321) -8 (322) +3 (330) +1 (331) -19 (332) +15 (333) >= 0
[2748.]     +112 (000) -8 (100) -11 (110) +22 (111) +15 (200) +6 (210) -16 (211) +1 (220) +20 (221) +20 (222) -1 (300) +3 (310) -5 (311) +2 (320) +8 (321) +21 (322) -12 (331) -11 (332) +1 (333) >= 0
[2749.]     +115 (000) +5 (100) -2 (110) +11 (111) +23 (200) +5 (210) -10 (211) -6 (220) +5 (221) -9 (222) -25 (300) -16 (310) -1 (311) -16 (320) -8 (321) +10 (322) +25 (330) -9 (331) +16 (332) >= 0
[2750.]     +117 (000) -15 (100) -10 (110) +44 (111) +7 (200) +1 (210) -10 (211) -10 (220) +6 (221) -11 (222) -7 (300) +4 (310) -22 (311) +4 (320) -7 (321) +15 (322) +7 (330) -11 (331) -4 (332) >= 0
[2751.]     +120 (000) -8 (100) -12 (110) +24 (111) +16 (200) -5 (210) -18 (211) -5 (220) -2 (221) -10 (222) -9 (310) -6 (311) +8 (320) -3 (321) +21 (322) +17 (330) -12 (331) -8 (332) -13 (333) >= 0
[2752.]     +130 (000) -16 (100) -7 (110) +38 (111) +10 (200) +2 (210) -7 (211) -8 (220) +8 (221) -13 (222) -1 (310) -12 (311) +6 (320) -13 (321) +13 (322) +7 (330) -26 (331) -6 (332) +13 (333) >= 0
[2753.]     +132 (000) -16 (100) -6 (110) +52 (111) +10 (200) +6 (210) -6 (211) -8 (220) +15 (221) -13 (222) -2 (300) +2 (310) -26 (311) +2 (320) -11 (321) +6 (322) +2 (330) -13 (331) -11 (332) >= 0
[2754.]     +151 (000) -26 (100) -8 (110) +42 (111) +7 (200) +5 (210) -23 (211) -8 (220) +3 (221) -10 (222) -14 (300) +13 (310) -31 (311) +6 (320) -5 (321) +21 (322) +7 (330) -13 (331) -6 (332) >= 0
[2755.]     +155 (000) -28 (100) -1 (110) +56 (111) +5 (200) +9 (210) -9 (211) -9 (220) +16 (221) -9 (222) -10 (300) +10 (310) -36 (311) +5 (320) -12 (321) +12 (322) +5 (330) -14 (331) -9 (332) >= 0
[2756.]     +166 (000) -23 (100) -9 (110) +28 (111) +5 (200) +5 (210) -9 (211) -9 (220) +12 (221) -9 (222) -26 (300) +9 (310) +9 (320) -12 (321) +16 (322) +26 (330) -49 (331) -9 (332) +14 (333) >= 0
[2757.]     +30 (000) -10 (100) +4 (110) -2 (111) -5 (200) +3 (210) -1 (211) +3 (220) -4 (221) +4 (222) -1 (300) +1 (310) -3 (311) -3 (320) +2 (321) -1 (322) -3 (330) +4 (331) +2 (332) +3 (333) >= 0
[2758.]     +31 (000) +2 (100) -1 (110) +3 (111) +10 (200) +3 (210) -3 (211) +3 (220) +2 (221) -2 (222) -7 (300) -2 (310) -1 (311) -6 (320) -2 (321) -3 (322) +3 (330) -3 (331) +1 (332) +1 (333) >= 0
[2759.]     +32 (000) -10 (100) +5 (110) -3 (111) -4 (200) +3 (210) -2 (211) +2 (220) -4 (221) +2 (222) +2 (300) +2 (310) -4 (311) -3 (320) +1 (321) -4 (322) +1 (330) +3 (331) -2 (332) +2 (333) >= 0
[2760.]     +32 (000) -4 (100) -2 (110) +10 (111) +2 (200) +1 (210) -2 (211) -2 (220) +2 (221) -3 (222) -2 (300) +1 (310) -4 (311) +1 (320) -3 (321) +3 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[2761.]     +32 (000) -4 (100) -2 (110) +12 (111) +2 (200) +1 (210) -2 (211) -2 (220) +2 (221) -3 (222) -2 (300) +1 (310) -6 (311) +1 (320) -3 (321) +3 (322) +2 (330) -4 (331) -1 (332) +1 (333) >= 0
[2762.]     +32 (000) -5 (100) -1 (110) +12 (111) +1 (200) +1 (210) -1 (211) -2 (220) +4 (221) -1 (222) -2 (300) +1 (310) -6 (311) +2 (320) -2 (321) +3 (322) +3 (330) -3 (331) -3 (332) -3 (333) >= 0
[2763.]     +33 (000) +1 (100) -1 (110) +3 (111) +10 (200) +3 (210) -3 (211) +3 (220) +2 (221) -2 (222) -8 (300) -1 (310) -1 (311) -6 (320) -2 (321) -3 (322) +3 (330) -4 (331) +1 (332) +2 (333) >= 0
[2764.]     +33 (000) -11 (100) +6 (110) -3 (111) -1 (200) +1 (210) -2 (211) +3 (220) -3 (221) +3 (222) -3 (300) +2 (310) -5 (311) -3 (320) +2 (321) -3 (322) -4 (330) +5 (331) +2 (332) +3 (333) >= 0
[2765.]     +33 (000) -12 (100) +6 (110) -4 (111) -6 (200) +4 (210) -2 (211) +3 (220) -4 (221) +4 (222) -1 (300) +2 (310) -4 (311) -3 (320) +2 (321) -1 (322) -2 (330) +4 (331) +2 (332) +4 (333) >= 0
[2766.]     +33 (000) -4 (100) -2 (110) +5 (111) -1 (200) +1 (210) -1 (211) +3 (220) -3 (221) +3 (222) +4 (300) +1 (310) -4 (311) -3 (320) +3 (321) -3 (322) +2 (330) +6 (331) +3 (332) +11 (333) >= 0
[2767.]     +33 (000) -5 (100) -2 (110) +12 (111) +1 (200) +1 (210) -3 (211) -2 (220) +2 (221) -2 (222) -3 (300) +2 (310) -7 (311) +2 (320) -2 (321) +4 (322) +3 (330) -3 (331) -2 (332) -2 (333) >= 0
[2768.]     +34 (000) +2 (100) +1 (110) +3 (111) -6 (200) -2 (210) +2 (211) +2 (220) -2 (221) +2 (222) -10 (300) -3 (310) +4 (311) +6 (320) +2 (321) -2 (322) +1 (330) +1 (331) -6 (332) +6 (333) >= 0
[2769.]     +34 (000) -4 (100) -2 (110) +12 (111) +4 (200) +2 (210) -2 (211) +1 (220) +5 (221) +3 (222) -2 (300) +2 (310) -6 (311) +1 (320) -1 (321) +3 (322) +1 (330) -3 (331) -3 (332) -1 (333) >= 0
[2770.]     +34 (000) -6 (100) -1 (110) +12 (111) +2 (200) +1 (210) -1 (211) -2 (220) +4 (221) -3 (222) -2 (300) +2 (310) -6 (311) +1 (320) -2 (321) +1 (322) +1 (330) -4 (331) -4 (332) -1 (333) >= 0
[2771.]     +35 (000) -6 (100) -2 (110) +10 (111) +1 (200) +1 (210) -5 (211) -2 (220) +1 (221) -2 (222) -4 (300) +3 (310) -7 (311) +2 (320) -1 (321) +5 (322) +3 (330) -3 (331) -2 (332) -2 (333) >= 0
[2772.]     +36 (000) -10 (100) +1 (110) +1 (111) -7 (200) +6 (210) -5 (211) +3 (220) -4 (221) +4 (222) +3 (300) +1 (310) -7 (311) -2 (320) +1 (321) -1 (322) +2 (330) -1 (331) +2 (332) +3 (333) >= 0
[2773.]     +36 (000) -14 (100) +7 (110) -5 (111) -7 (200) +5 (210) -3 (211) +3 (220) -4 (221) +4 (222) -1 (300) +2 (310) -5 (311) -3 (320) +2 (321) -1 (322) -2 (330) +3 (331) +2 (332) +3 (333) >= 0
[2774.]     +38 (000) -12 (100) +3 (110) -1 (111) -6 (200) +6 (210) -6 (211) +2 (220) -2 (221) +2 (222) +4 (300) +1 (310) -8 (311) -2 (320) +2 (321) -2 (322) +3 (330) -1 (331) +2 (332) +4 (333) >= 0
[2775.]     +38 (000) -12 (100) +5 (110) -2 (111) -5 (200) +3 (210) -2 (211) +5 (220) -6 (221) +6 (222) -3 (300) +2 (310) -5 (311) -3 (320) +1 (321) -1 (322) -4 (330) +4 (331) +3 (332) +3 (333) >= 0
[2776.]     +38 (000) +3 (100) -3 (110) +6 (111) +12 (200) +3 (210) -4 (211) +3 (220) +3 (221) -3 (222) -5 (300) -3 (310) -1 (311) -6 (320) -2 (321) -3 (322) +2 (330) -4 (331) -1 (332) +1 (333) >= 0
[2777.]     +39 (000) -11 (100) +3 (110) -1 (111) +4 (200) +2 (210) -6 (211) +1 (220) +2 (221) +3 (222) -8 (300) +6 (310) -4 (311) -1 (320) +2 (321) +4 (322) +1 (330) -4 (331) -1 (332) +2 (333) >= 0
[2778.]     +40 (000) -10 (100) +7 (110) -2 (111) +9 (200) -6 (210) -1 (211) +6 (220) -5 (221) +5 (222) -1 (300) +1 (310) -6 (311) -1 (320) -2 (321) -4 (322) -1 (330) +3 (331) +3 (332) +5 (333) >= 0
[2779.]     +40 (000) -4 (100) -4 (110) +9 (111) +5 (200) -1 (210) -3 (211) +5 (220) -5 (221) +5 (222) +1 (300) +1 (310) -8 (311) -1 (320) +1 (321) -5 (322) +1 (330) +4 (331) +5 (332) +10 (333) >= 0
[2780.]     +40 (000) -6 (100) -2 (110) +12 (111) +6 (200) +2 (210) -2 (211) +3 (220) +5 (221) +3 (222) -4 (300) +4 (310) -6 (311) +1 (320) -1 (321) +1 (322) +1 (330) -5 (331) -5 (332) -1 (333) >= 0
[2781.]     +40 (000) -9 (100) -1 (110) +12 (111) +2 (200) +1 (210) -1 (211) -2 (220) +4 (221) -3 (222) -5 (300) +5 (310) -6 (311) +1 (320) -2 (321) +1 (322) +1 (330) -7 (331) -4 (332) +2 (333) >= 0
[2782.]     +41 (000) -5 (100) -3 (110) +11 (111) +3 (200) +2 (210) -3 (211) -1 (220) +6 (221) +3 (222) -1 (300) +2 (310) -3 (311) +2 (320) -1 (321) +6 (322) +1 (330) -8 (331) -3 (332) +4 (333) >= 0
[2783.]     +42 (000) -10 (100) -2 (110) +4 (111) -7 (200) +6 (210) -5 (211) +3 (220) -4 (221) +4 (222) +9 (300) -2 (310) -7 (311) -2 (320) +1 (321) -1 (322) +5 (330) -4 (331) +2 (332) +3 (333) >= 0
[2784.]     +42 (000) -10 (100) -2 (110) +6 (111) -7 (200) +6 (210) -4 (211) +2 (220) -2 (221) +6 (222) -9 (300) +2 (310) +4 (311) +3 (320) -4 (321) -2 (322) +4 (330) -6 (331) -1 (332) +3 (333) >= 0
[2785.]     +42 (000) -10 (100) +4 (110) +1 (111) +3 (200) -2 (210) -2 (211) +7 (220) -5 (221) +3 (222) -5 (300) +2 (310) -7 (311) -2 (320) +1 (321) -5 (322) -5 (330) +6 (331) +4 (332) +5 (333) >= 0
[2786.]     +42 (000) -10 (100) +8 (110) -5 (111) +1 (200) +6 (210) -6 (211) -2 (220) +5 (221) -2 (222) -7 (300) +2 (310) -3 (311) -3 (320) -1 (321) +1 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[2787.]     +42 (000) -14 (100) +6 (110) -3 (111) -6 (200) +4 (210) -2 (211) +4 (220) -6 (221) +6 (222) -2 (300) +2 (310) -5 (311) -4 (320) +2 (321) -2 (322) -4 (330) +5 (331) +2 (332) +3 (333) >= 0
[2788.]     +42 (000) -16 (100) +9 (110) -6 (111) -4 (200) +4 (210) -4 (211) +3 (220) -4 (221) +3 (222) -2 (300) +3 (310) -7 (311) -3 (320) +2 (321) -4 (322) -2 (330) +4 (331) +1 (332) +3 (333) >= 0
[2789.]     +42 (000) -6 (100) -2 (110) +10 (111) +2 (200) +2 (210) -3 (211) -2 (220) +6 (221) +3 (222) -2 (300) +2 (310) -3 (311) +2 (320) -1 (321) +7 (322) +2 (330) -8 (331) -2 (332) +4 (333) >= 0
[2790.]     +42 (000) -8 (100) -2 (110) +12 (111) +4 (200) +2 (210) -2 (211) +1 (220) +5 (221) +3 (222) -6 (300) +6 (310) -6 (311) +1 (320) -1 (321) +3 (322) +1 (330) -7 (331) -3 (332) +3 (333) >= 0
[2791.]     +42 (000) -9 (100) -1 (110) +12 (111) +2 (200) +2 (210) -2 (211) -1 (220) +5 (221) +3 (222) -7 (300) +6 (310) -7 (311) +1 (320) -1 (321) +5 (322) +2 (330) -6 (331) -1 (332) +3 (333) >= 0
[2792.]     +42 (000) -9 (100) -2 (110) +12 (111) +4 (200) +1 (210) -3 (211) +1 (220) +3 (221) +3 (222) -5 (300) +6 (310) -7 (311) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[2793.]     +43 (000) -13 (100) +6 (110) -2 (111) -2 (200) +1 (210) -2 (211) +5 (220) -4 (221) +4 (222) -4 (300) +2 (310) -6 (311) -4 (320) +3 (321) -3 (322) -6 (330) +7 (331) +4 (332) +5 (333) >= 0
[2794.]     +43 (000) -6 (100) -3 (110) +16 (111) +2 (200) +1 (210) -4 (211) -3 (220) +2 (221) -4 (222) -3 (300) +2 (310) -9 (311) +2 (320) -3 (321) +5 (322) +3 (330) -4 (331) -2 (332) -1 (333) >= 0
[2795.]     +43 (000) -7 (100) -1 (110) +16 (111) +1 (200) +2 (210) -2 (211) -3 (220) +5 (221) -3 (222) -3 (300) +2 (310) -9 (311) +2 (320) -3 (321) +3 (322) +3 (330) -4 (331) -4 (332) -3 (333) >= 0
[2796.]     +44 (000) -8 (100) -2 (110) +12 (111) +6 (200) +2 (210) -2 (211) +3 (220) +5 (221) +3 (222) -6 (300) +6 (310) -6 (311) +1 (320) -1 (321) +1 (322) +1 (330) -7 (331) -5 (332) +1 (333) >= 0
[2797.]     +44 (000) -9 (100) -2 (110) +10 (111) +6 (200) +1 (210) -5 (211) +3 (220) +1 (221) +3 (222) -5 (300) +6 (310) -7 (311) +2 (320) -1 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[2798.]     +45 (000) -13 (100) +6 (110) -3 (111) +1 (200) +4 (210) -6 (211) -2 (220) +6 (221) +3 (222) -7 (300) +5 (310) -3 (311) -1 (320) +2 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[2799.]     +46 (000) -4 (100) -3 (110) +2 (111) -2 (200) -6 (210) +5 (211) +5 (220) -4 (221) +5 (222) -8 (300) -3 (310) +10 (311) +1 (320) +5 (321) -4 (322) +4 (330) -2 (331) -2 (332) -4 (333) >= 0
[2800.]     +48 (000) -5 (100) +1 (110) +2 (111) +8 (200) +6 (210) -8 (211) +5 (220) +3 (221) +5 (222) -11 (300) +4 (310) -5 (311) -3 (320) -1 (321) +3 (322) +4 (330) -6 (331) +1 (332) +3 (333) >= 0
[2801.]     +48 (000) -8 (100) -3 (110) +13 (111) +1 (200) +1 (210) -7 (211) -3 (220) +1 (221) -3 (222) -7 (300) +4 (310) -9 (311) +3 (320) -1 (321) +7 (322) +6 (330) -4 (331) -3 (332) -5 (333) >= 0
[2802.]     +50 (000) -12 (100) +5 (110) +1 (111) +4 (200) -3 (210) -2 (211) +8 (220) -6 (221) +6 (222) -6 (300) +2 (310) -8 (311) -3 (320) +1 (321) -4 (322) -7 (330) +7 (331) +6 (332) +6 (333) >= 0
[2803.]     +50 (000) -4 (100) -4 (110) +9 (111) +10 (200) +1 (210) -7 (211) +5 (220) +2 (221) +5 (222) +4 (300) -1 (310) -2 (311) +4 (320) -2 (321) +8 (322) +1 (330) -9 (331) -4 (332) +4 (333) >= 0
[2804.]     +50 (000) -7 (100) -1 (110) +15 (111) +8 (200) -3 (210) -1 (211) -1 (220) +1 (221) -5 (222) +5 (300) -5 (310) -5 (311) +4 (320) -5 (321) +5 (322) +4 (330) -5 (331) -4 (332) -3 (333) >= 0
[2805.]     +51 (000) -4 (100) -4 (110) +8 (111) +9 (200) +4 (210) -6 (211) +4 (220) +8 (221) +10 (222) -6 (300) +4 (310) -2 (311) -1 (320) +2 (321) +6 (322) +1 (330) -8 (331) -3 (332) +4 (333) >= 0
[2806.]     +52 (000) -16 (100) +8 (110) -3 (111) -1 (200) +2 (210) -4 (211) +5 (220) -6 (221) +6 (222) -5 (300) +4 (310) -9 (311) -4 (320) +2 (321) -5 (322) -5 (330) +7 (331) +3 (332) +5 (333) >= 0
[2807.]     +56 (000) -1 (100) -4 (110) +11 (111) +8 (200) -7 (210) -2 (211) +7 (220) -7 (221) +7 (222) +7 (300) +2 (310) -9 (311) -6 (320) -2 (321) -7 (322) +3 (330) +5 (331) -1 (332) +7 (333) >= 0
[2808.]     +56 (000) -8 (100) -5 (110) +18 (111) +2 (200) -1 (210) -5 (211) -7 (220) +3 (221) -5 (222) -6 (300) +2 (310) -8 (311) +2 (320) -1 (321) +9 (322) +6 (330) -5 (331) -2 (332) -3 (333) >= 0
[2809.]     +91 (000) -19 (100) -3 (110) +10 (111) -12 (200) +12 (210) -12 (211) +10 (220) -13 (221) +13 (222) +4 (300) +4 (310) -19 (311) -4 (320) +1 (321) -4 (322) +4 (330) +7 (332) +11 (333) >= 0
[2810.]     +104 (000) -10 (100) -1 (110) +11 (111) -18 (200) +5 (210) -2 (211) +5 (220) +10 (222) -36 (300) -4 (310) +2 (311) +18 (320) -13 (321) -5 (322) +22 (330) +5 (331) -10 (332) -17 (333) >= 0
[2811.]     +104 (000) -12 (100) -7 (110) +24 (111) +22 (200) -11 (210) +14 (220) -24 (221) +24 (222) +10 (300) -4 (310) -9 (311) -1 (320) -9 (321) -12 (322) +5 (330) +4 (331) +4 (332) +13 (333) >= 0
[2812.]     +108 (000) -23 (100) -3 (110) +11 (111) -16 (200) +15 (210) -14 (211) +12 (220) -16 (221) +16 (222) +5 (300) +5 (310) -22 (311) -5 (320) +1 (321) -4 (322) +5 (330) +8 (332) +13 (333) >= 0
[2813.]     +112 (000) -12 (100) -11 (110) +27 (111) +14 (200) -7 (210) +19 (220) -27 (221) +24 (222) +2 (300) -2 (310) -12 (311) -2 (320) -6 (321) -12 (322) -2 (330) +8 (331) +8 (332) +14 (333) >= 0
[2814.]     +112 (000) -20 (100) -6 (110) +16 (111) -5 (200) +10 (210) -17 (211) +11 (220) -10 (221) +10 (222) +7 (300) +4 (310) -27 (311) -4 (320) +3 (321) -9 (322) +7 (330) +10 (332) +17 (333) >= 0
[2815.]     +113 (000) -12 (100) -11 (110) +33 (111) +10 (200) +3 (210) -11 (211) -5 (220) +18 (221) +13 (222) -3 (300) +4 (310) -11 (311) +4 (320) +4 (321) +22 (322) +3 (330) -11 (331) -8 (332) >= 0
[2816.]     +126 (000) -16 (100) -9 (110) +39 (111) +12 (200) -2 (210) +2 (211) +15 (220) -15 (221) +45 (222) -2 (300) -3 (310) -2 (311) +5 (320) -15 (321) -15 (322) -10 (331) -5 (332) +15 (333) >= 0
[2817.]     +137 (000) -13 (100) -11 (110) +26 (111) +13 (200) +5 (210) -11 (211) -5 (220) +23 (221) +18 (222) -7 (300) +3 (310) +3 (320) +3 (321) +26 (322) +7 (330) -26 (331) -6 (332) +13 (333) >= 0
[2818.]     +150 (000) -21 (100) -10 (110) +56 (111) +8 (200) +4 (210) -14 (211) -10 (220) +7 (221) -14 (222) -9 (300) +7 (310) -32 (311) +6 (320) -11 (321) +17 (322) +8 (330) -14 (331) -6 (332) >= 0
[2819.]     +160 (000) -22 (100) -4 (110) +60 (111) +10 (200) +4 (210) -4 (211) -11 (220) +18 (221) -16 (222) -2 (310) -28 (311) +7 (320) -14 (321) +9 (322) +9 (330) -16 (331) -16 (332) -9 (333) >= 0
[2820.]     +178 (000) -16 (100) -15 (110) +34 (111) +18 (200) +7 (210) -15 (211) -5 (220) +30 (221) +24 (222) -8 (300) +4 (310) +4 (320) +4 (321) +33 (322) +8 (330) -34 (331) -9 (332) +17 (333) >= 0
[2821.]     +196 (000) -42 (100) -7 (110) +60 (111) +16 (200) +3 (210) -7 (211) -7 (220) +18 (221) -15 (222) -18 (300) +22 (310) -30 (311) +4 (320) -8 (321) +4 (322) -30 (331) -22 (332) +8 (333) >= 0
[2822.]     +42 (000) -12 (100) +5 (110) +3 (111) -1 (200) +4 (210) -4 (211) +4 (220) -4 (221) +12 (222) +3 (300) -5 (310) +4 (311) +1 (320) -4 (321) -4 (322) +1 (330) -3 (331) -1 (332) +3 (333) >= 0
[2823.]     +42 (000) -3 (100) -4 (110) +9 (111) +3 (200) -2 (210) -1 (211) +7 (220) -10 (221) +10 (222) +2 (300) +1 (310) -6 (311) -2 (320) -3 (321) -3 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[2824.]     +42 (000) -6 (100) -2 (110) +11 (111) +2 (200) +2 (210) -2 (211) -2 (220) +5 (221) -2 (222) -2 (300) +2 (310) -3 (311) +2 (320) -3 (321) +3 (322) +2 (330) -10 (331) -4 (332) +4 (333) >= 0
[2825.]     +45 (000) -12 (100) -2 (110) +15 (111) -5 (200) +7 (210) -9 (211) +3 (220) -5 (221) +3 (222) +4 (300) -1 (310) -2 (311) -1 (320) -1 (321) -5 (322) +2 (330) +2 (331) -1 (332) +3 (333) >= 0
[2826.]     +45 (000) -13 (100) -2 (110) +15 (111) -7 (200) +8 (210) -9 (211) +4 (220) -6 (221) +6 (222) +1 (300) -1 (310) -2 (311) -1 (320) -1 (321) -2 (322) -1 (330) +2 (331) +2 (332) +3 (333) >= 0
[2827.]     +46 (000) +8 (100) +5 (110) +3 (111) -10 (200) -4 (210) -2 (211) +2 (220) -4 (221) +2 (222) -12 (300) -3 (310) +4 (311) +8 (320) +2 (321) -4 (322) +1 (330) +1 (331) -6 (332) +6 (333) >= 0
[2828.]     +47 (000) -12 (100) -2 (110) +5 (111) -8 (200) +7 (210) -6 (211) +3 (220) -4 (221) +4 (222) +11 (300) -3 (310) -7 (311) -2 (320) +1 (321) -1 (322) +6 (330) -5 (331) +2 (332) +3 (333) >= 0
[2829.]     +47 (000) -9 (100) -1 (110) +16 (111) +1 (200) +2 (210) -4 (211) -3 (220) +3 (221) -3 (222) -5 (300) +4 (310) -11 (311) +2 (320) -3 (321) +5 (322) +3 (330) -4 (331) -2 (332) -1 (333) >= 0
[2830.]     +48 (000) -15 (100) +5 (110) +6 (111) -4 (200) +7 (210) -7 (211) +4 (220) -4 (221) +12 (222) +3 (300) -5 (310) +4 (311) +1 (320) -4 (321) -4 (322) +1 (330) -3 (331) -1 (332) +3 (333) >= 0
[2831.]     +48 (000) -16 (100) +7 (110) -3 (111) -10 (200) +6 (210) -4 (211) +2 (220) -2 (221) +6 (222) -6 (300) -1 (310) +4 (311) +6 (320) -4 (321) -2 (322) +1 (330) -3 (331) -4 (332) +6 (333) >= 0
[2832.]     +50 (000) -13 (100) -2 (110) +15 (111) -7 (200) +8 (210) -9 (211) +3 (220) -6 (221) +4 (222) +6 (300) -1 (310) -2 (311) -2 (320) -1 (321) -5 (322) +3 (330) +2 (331) -2 (332) +3 (333) >= 0
[2833.]     +50 (000) -13 (100) -3 (110) +13 (111) -7 (200) +8 (210) -9 (211) +4 (220) -6 (221) +6 (222) +6 (300) -2 (310) -5 (311) -1 (320) -1 (321) -2 (322) +3 (330) -2 (331) +2 (332) +3 (333) >= 0
[2834.]     +50 (000) -6 (100) -3 (110) +12 (111) +10 (200) -1 (210) -3 (211) +4 (220) +4 (221) +3 (222) +6 (300) -2 (310) -2 (311) +5 (320) -2 (321) +5 (322) +1 (330) -8 (331) -8 (332) -1 (333) >= 0
[2835.]     +51 (000) -10 (100) -3 (110) +16 (111) +3 (200) +2 (210) -3 (211) -1 (220) +6 (221) +3 (222) -6 (300) +7 (310) -8 (311) +2 (320) -1 (321) +6 (322) +1 (330) -8 (331) -3 (332) +4 (333) >= 0
[2836.]     +51 (000) -13 (100) -2 (110) +4 (111) -8 (200) +7 (210) -6 (211) +2 (220) -3 (221) +3 (222) +14 (300) -4 (310) -8 (311) -3 (320) +2 (321) -2 (322) +7 (330) -6 (331) +1 (332) +2 (333) >= 0
[2837.]     +51 (000) -7 (100) -2 (110) +20 (111) +3 (200) +2 (210) -2 (211) -2 (220) +6 (221) -2 (222) -1 (300) +1 (310) -10 (311) +3 (320) -4 (321) +4 (322) +3 (330) -5 (331) -5 (332) -3 (333) >= 0
[2838.]     +53 (000) -8 (100) -2 (110) +12 (111) +2 (200) +2 (210) -2 (211) -4 (220) +7 (221) -5 (222) -3 (300) +2 (310) -2 (311) +2 (320) -3 (321) +2 (322) +3 (330) -13 (331) -7 (332) +3 (333) >= 0
[2839.]     +53 (000) -8 (100) -2 (110) +20 (111) +2 (200) +2 (210) -3 (211) -4 (220) +4 (221) -5 (222) -3 (300) +2 (310) -11 (311) +2 (320) -5 (321) +5 (322) +3 (330) -6 (331) -2 (332) +1 (333) >= 0
[2840.]     +54 (000) -12 (100) -2 (110) +16 (111) +2 (200) +2 (210) -3 (211) -2 (220) +6 (221) +3 (222) -8 (300) +8 (310) -9 (311) +2 (320) -1 (321) +7 (322) +2 (330) -8 (331) -2 (332) +4 (333) >= 0
[2841.]     +54 (000) -16 (100) +6 (110) -3 (111) +4 (200) +4 (210) -9 (211) +1 (220) +3 (221) +3 (222) -10 (300) +8 (310) -6 (311) -1 (320) +2 (321) +5 (322) +1 (330) -6 (331) -2 (332) +3 (333) >= 0
[2842.]     +54 (000) -4 (100) -4 (110) +20 (111) +8 (200) +4 (210) -4 (211) +3 (220) +7 (221) +3 (222) -2 (300) +2 (310) -10 (311) +1 (320) -3 (321) +3 (322) +1 (330) -5 (331) -5 (332) -1 (333) >= 0
[2843.]     +54 (000) -5 (100) -5 (110) +11 (111) +6 (200) +2 (210) -5 (211) -1 (220) +9 (221) +8 (222) -3 (300) +2 (310) -1 (311) +1 (320) +2 (321) +10 (322) +2 (330) -9 (331) -3 (332) +4 (333) >= 0
[2844.]     +54 (000) -8 (100) -3 (110) +8 (111) -4 (200) +3 (210) -2 (211) +9 (220) -10 (221) +1 (222) +2 (300) +2 (310) -7 (311) -2 (320) +1 (321) -10 (322) +2 (330) +6 (331) -1 (332) +7 (333) >= 0
[2845.]     +56 (000) -1 (100) -4 (110) +11 (111) +7 (200) -6 (210) -3 (211) +7 (220) -7 (221) +7 (222) +6 (300) +3 (310) -10 (311) -6 (320) -2 (321) -7 (322) +3 (330) +5 (331) -1 (332) +7 (333) >= 0
[2846.]     +56 (000) -8 (100) -2 (110) +9 (111) +7 (200) -3 (210) -1 (211) +7 (220) -7 (221) +7 (222) -1 (300) +1 (310) -8 (311) -3 (320) +3 (321) -7 (322) -3 (330) +10 (331) +7 (332) +14 (333) >= 0
[2847.]     +57 (000) -20 (100) +10 (110) -6 (111) -8 (200) +6 (210) -4 (211) +5 (220) -8 (221) +8 (222) -3 (300) +4 (310) -8 (311) -5 (320) +2 (321) -3 (322) -4 (330) +6 (331) +2 (332) +4 (333) >= 0
[2848.]     +58 (000) -14 (100) +6 (110) +1 (111) +5 (200) -3 (210) -3 (211) +9 (220) -7 (221) +7 (222) -7 (300) +3 (310) -10 (311) -3 (320) +1 (321) -5 (322) -7 (330) +8 (331) +7 (332) +8 (333) >= 0
[2849.]     +60 (000) -12 (100) +6 (110) +10 (111) +7 (200) -3 (210) +3 (211) -6 (220) +6 (221) -6 (222) +7 (300) -9 (310) -1 (311) +2 (320) -6 (321) +6 (322) +4 (330) -8 (331) -2 (332) +2 (333) >= 0
[2850.]     +60 (000) -4 (100) -6 (110) +12 (111) +9 (200) -3 (210) -9 (211) -2 (220) -2 (221) -6 (222) +1 (300) -5 (310) -3 (311) +4 (320) -2 (321) +10 (322) +8 (330) -6 (331) -4 (332) -6 (333) >= 0
[2851.]     +62 (000) -9 (100) -2 (110) +24 (111) +3 (200) +2 (210) -2 (211) -3 (220) +7 (221) -3 (222) -2 (300) +1 (310) -12 (311) +4 (320) -5 (321) +5 (322) +5 (330) -6 (331) -6 (332) -5 (333) >= 0
[2852.]     +66 (000) -20 (100) +9 (110) -3 (111) -3 (200) +4 (210) -5 (211) +6 (220) -9 (221) +9 (222) -5 (300) +5 (310) -11 (311) -5 (320) +2 (321) -6 (322) -5 (330) +8 (331) +3 (332) +6 (333) >= 0
[2853.]     +72 (000) -7 (100) -8 (110) +27 (111) +9 (200) -4 (210) -9 (211) +11 (220) -9 (221) +9 (222) +2 (300) -1 (310) -8 (311) -2 (320) -4 (321) -7 (322) -1 (330) +5 (331) +5 (332) +9 (333) >= 0
[2854.]     +130 (000) -12 (100) -8 (110) +21 (111) +39 (200) -8 (210) -17 (211) +17 (220) -4 (221) +8 (222) +25 (300) -14 (310) -4 (311) +12 (320) -5 (321) +21 (322) +1 (330) -13 (331) -12 (332) >= 0
[2855.]     +134 (000) -20 (100) -1 (110) +13 (111) +4 (200) +1 (210) -12 (211) -21 (220) +11 (221) -12 (222) -14 (300) -2 (310) -2 (320) -2 (321) +22 (322) +14 (330) -24 (331) +2 (332) +12 (333) >= 0
[2856.]     +144 (000) -14 (100) -12 (110) +25 (111) +18 (200) +6 (210) -17 (211) -2 (220) +26 (221) +24 (222) -8 (300) +6 (310) -4 (311) +11 (321) +26 (322) +2 (330) -17 (331) -11 (332) +4 (333) >= 0
[2857.]     +146 (000) -22 (100) -5 (110) +26 (111) +4 (200) +5 (210) -5 (211) -11 (220) +16 (221) -13 (222) -16 (300) +6 (310) +6 (320) -10 (321) +8 (322) +16 (330) -42 (331) -14 (332) +12 (333) >= 0
[2858.]     +154 (000) -30 (100) -3 (110) +51 (111) +4 (200) +6 (210) -14 (211) -11 (220) +8 (221) -13 (222) -16 (300) +13 (310) -36 (311) +5 (320) -10 (321) +16 (322) +8 (330) -13 (331) -5 (332) >= 0
[2859.]     +174 (000) -20 (100) -15 (110) +68 (111) +14 (200) +2 (210) -15 (211) -10 (220) +7 (221) -17 (222) -4 (300) +3 (310) -34 (311) +8 (320) -14 (321) +20 (322) +9 (330) -17 (331) -8 (332) >= 0
[2860.]     +195 (000) -28 (100) -6 (110) +76 (111) +10 (200) +9 (210) -9 (211) -14 (220) +21 (221) -19 (222) -5 (300) +5 (310) -41 (311) +5 (320) -17 (321) +12 (322) +5 (330) -19 (331) -14 (332) >= 0
[2861.]     +49 (000) -4 (100) -5 (110) +11 (111) +5 (200) -2 (210) -1 (211) +7 (220) -12 (221) +12 (222) +2 (300) +1 (310) -7 (311) -2 (320) -3 (321) -5 (322) +1 (330) +3 (331) +2 (332) +6 (333) >= 0
[2862.]     +49 (000) -5 (100) -5 (110) +11 (111) +5 (200) -1 (210) -3 (211) +7 (220) -10 (221) +10 (222) +1 (300) +1 (310) -9 (311) -1 (320) -2 (321) -5 (322) +1 (330) +2 (331) +4 (332) +7 (333) >= 0
[2863.]     +51 (000) -12 (100) -3 (110) +16 (111) -6 (200) +8 (210) -10 (211) +5 (220) -8 (221) +8 (222) +1 (300) +1 (310) -5 (311) -1 (320) -2 (321) -3 (322) +1 (330) +2 (331) +2 (332) +5 (333) >= 0
[2864.]     +52 (000) -11 (100) -2 (110) +16 (111) +2 (200) +2 (210) -2 (211) -2 (220) +5 (221) -2 (222) -7 (300) +7 (310) -8 (311) +2 (320) -3 (321) +3 (322) +2 (330) -10 (331) -4 (332) +4 (333) >= 0
[2865.]     +52 (000) -11 (100) -2 (110) +16 (111) +2 (200) +2 (210) -4 (211) -2 (220) +3 (221) -2 (222) -7 (300) +7 (310) -10 (311) +2 (320) -3 (321) +5 (322) +2 (330) -8 (331) -2 (332) +4 (333) >= 0
[2866.]     +54 (000) -12 (100) -3 (110) +15 (111) -6 (200) +8 (210) -8 (211) +4 (220) -4 (221) +12 (222) -4 (300) -1 (310) +4 (311) +2 (320) -4 (321) -4 (322) +3 (330) -7 (331) -2 (332) +6 (333) >= 0
[2867.]     +54 (000) -14 (100) -2 (110) +4 (111) -10 (200) +8 (210) -6 (211) +3 (220) -4 (221) +4 (222) +14 (300) -4 (310) -8 (311) -3 (320) +2 (321) -1 (322) +7 (330) -6 (331) +2 (332) +3 (333) >= 0
[2868.]     +56 (000) -10 (100) -3 (110) +8 (111) -2 (200) +5 (210) -8 (211) +5 (220) -5 (221) +5 (222) +4 (300) +2 (310) -13 (311) -2 (320) +2 (321) -5 (322) +4 (330) +1 (331) +5 (332) +10 (333) >= 0
[2869.]     +56 (000) +2 (100) -5 (110) +10 (111) +12 (200) +3 (210) -6 (211) +1 (220) +2 (221) -5 (222) -6 (300) -4 (310) -1 (311) -4 (320) -5 (321) +2 (322) +6 (330) -10 (331) +1 (332) +5 (333) >= 0
[2870.]     +56 (000) -6 (100) -6 (110) +15 (111) +7 (200) -3 (210) -1 (211) +9 (220) -13 (221) +12 (222) +1 (300) -1 (310) -6 (311) -1 (320) -3 (321) -6 (322) -1 (330) +4 (331) +4 (332) +7 (333) >= 0
[2871.]     +57 (000) -4 (100) -6 (110) +13 (111) +7 (200) -3 (210) -1 (211) +7 (220) -11 (221) +7 (222) +4 (300) +1 (310) -8 (311) -3 (320) -1 (321) -11 (322) +2 (330) +6 (331) -1 (332) +7 (333) >= 0
[2872.]     +60 (000) -10 (100) -5 (110) +20 (111) +2 (200) -1 (210) -5 (211) -7 (220) +3 (221) -5 (222) -8 (300) +4 (310) -10 (311) +2 (320) -1 (321) +9 (322) +6 (330) -5 (331) -2 (332) -3 (333) >= 0
[2873.]     +60 (000) -5 (100) -5 (110) +15 (111) +12 (200) +1 (210) -5 (211) +6 (220) +4 (221) +6 (222) +5 (300) -1 (310) -3 (311) +5 (320) -4 (321) +8 (322) +1 (330) -12 (331) -5 (332) +6 (333) >= 0
[2874.]     +61 (000) -7 (100) -5 (110) +17 (111) +5 (200) +3 (210) -5 (211) -1 (220) +9 (221) -1 (222) -1 (300) +3 (310) -5 (311) +3 (320) -1 (321) +3 (322) +1 (330) -11 (331) -11 (332) -1 (333) >= 0
[2875.]     +63 (000) -7 (100) -3 (110) +9 (111) +5 (200) +4 (210) -7 (211) -1 (220) +10 (221) +9 (222) -3 (300) +2 (310) -1 (311) +2 (320) +1 (321) +12 (322) +3 (330) -12 (331) -3 (332) +6 (333) >= 0
[2876.]     +64 (000) -10 (100) -5 (110) +16 (111) +6 (200) +2 (210) -5 (211) -1 (220) +9 (221) +8 (222) -8 (300) +7 (310) -6 (311) +1 (320) +2 (321) +10 (322) +2 (330) -9 (331) -3 (332) +4 (333) >= 0
[2877.]     +64 (000) -3 (100) +1 (110) +7 (111) +11 (200) -13 (210) -1 (211) +13 (220) -8 (221) +8 (222) +8 (300) +1 (310) -9 (311) -5 (320) -6 (321) -3 (322) +4 (330) +2 (331) +2 (332) +8 (333) >= 0
[2878.]     +65 (000) -11 (100) -1 (110) +13 (111) +1 (200) +1 (210) -1 (211) -6 (220) +6 (221) -6 (222) -5 (300) +1 (310) -1 (311) +4 (320) -6 (321) +6 (322) +8 (330) -18 (331) -4 (332) +6 (333) >= 0
[2879.]     +65 (000) -11 (100) -1 (110) +13 (111) +1 (200) +1 (210) -1 (211) -9 (220) +9 (221) -6 (222) -5 (300) +1 (310) -1 (311) +1 (320) -3 (321) +6 (322) +5 (330) -15 (331) -4 (332) +6 (333) >= 0
[2880.]     +65 (000) -14 (100) -2 (110) +18 (111) +2 (200) +2 (210) -2 (211) -4 (220) +7 (221) -5 (222) -9 (300) +8 (310) -8 (311) +2 (320) -3 (321) +2 (322) +3 (330) -13 (331) -7 (332) +3 (333) >= 0
[2881.]     +65 (000) -16 (100) -3 (110) +7 (111) -9 (200) +8 (210) -9 (211) +4 (220) -3 (221) +3 (222) +16 (300) -5 (310) -11 (311) -3 (320) +2 (321) -2 (322) +8 (330) -8 (331) +3 (332) +3 (333) >= 0
[2882.]     +66 (000) -12 (100) -4 (110) +20 (111) +8 (200) +2 (210) -4 (211) +3 (220) +7 (221) +3 (222) -6 (300) +8 (310) -10 (311) +3 (320) -1 (321) +3 (322) +1 (330) -9 (331) -9 (332) -1 (333) >= 0
[2883.]     +72 (000) -16 (100) +6 (110) +3 (111) +9 (200) -4 (210) -4 (211) +9 (220) -9 (221) +9 (222) -7 (300) +4 (310) -13 (311) -4 (320) +1 (321) -9 (322) -7 (330) +10 (331) +6 (332) +9 (333) >= 0
[2884.]     +125 (000) +11 (100) -4 (110) +15 (111) +38 (200) +13 (210) -13 (211) +8 (220) +15 (221) -11 (222) -10 (300) -16 (310) -2 (311) -21 (320) -7 (321) -12 (322) +5 (330) -11 (331) -6 (332) >= 0
[2885.]     +128 (000) -16 (100) -8 (110) +24 (111) +32 (200) -17 (210) -4 (211) +17 (220) -16 (221) +15 (222) +16 (300) -9 (310) -20 (311) -5 (321) -16 (322) +7 (330) -2 (331) +11 (332) +16 (333) >= 0
[2886.]     +160 (000) -16 (100) -8 (110) +24 (111) +16 (200) -7 (210) -18 (211) -7 (220) +2 (221) -14 (222) -15 (310) -2 (311) +16 (320) -5 (321) +23 (322) +31 (330) -20 (331) -20 (332) -31 (333) >= 0
[2887.]     +170 (000) -20 (100) -11 (110) +42 (111) +14 (200) +6 (210) -11 (211) -4 (220) +24 (221) +15 (222) +3 (310) -8 (311) +10 (320) -5 (321) +29 (322) +7 (330) -34 (331) -10 (332) +17 (333) >= 0
[2888.]     +171 (000) -22 (100) -13 (110) +2 (200) -22 (210) +20 (211) +23 (220) -17 (221) +21 (222) -19 (300) -13 (310) +37 (311) -3 (320) +15 (321) -17 (322) +9 (330) -9 (331) -9 (332) -9 (333) >= 0
[2889.]     +176 (000) -21 (100) -13 (110) +36 (111) +22 (200) -11 (210) +32 (220) -36 (221) +12 (222) +1 (300) -1 (310) -21 (311) -1 (320) -3 (321) -36 (322) -1 (330) +19 (331) +4 (332) +22 (333) >= 0
[2890.]     +190 (000) -20 (100) -17 (110) +36 (111) +1 (210) -2 (211) +19 (220) -32 (221) +19 (222) +18 (300) +2 (310) -21 (311) -18 (320) +5 (321) -32 (322) +2 (330) +24 (331) -7 (332) +19 (333) >= 0
[2891.]     +199 (000) -31 (100) -4 (110) +76 (111) +7 (200) +11 (210) -11 (211) -12 (220) +20 (221) -12 (222) -9 (300) +8 (310) -45 (311) +8 (320) -18 (321) +18 (322) +9 (330) -19 (331) -10 (332) >= 0
[2892.]     +202 (000) -28 (100) -13 (110) +54 (111) +16 (200) +7 (210) -13 (211) -11 (220) +26 (221) -19 (222) -6 (300) +10 (310) -16 (311) +4 (320) -6 (321) +4 (322) -38 (331) -32 (332) +6 (333) >= 0
[2893.]     +208 (000) -24 (100) -16 (110) +42 (111) +26 (200) -13 (210) +37 (220) -42 (221) +15 (222) +2 (300) -1 (310) -26 (311) -2 (320) -3 (321) -42 (322) -1 (330) +22 (331) +5 (332) +26 (333) >= 0
[2894.]     +212 (000) -30 (100) -7 (110) +25 (111) +6 (200) +7 (210) -18 (211) -15 (220) +11 (221) -18 (222) -32 (300) +8 (310) +8 (320) -14 (321) +22 (322) +32 (330) -58 (331) -8 (332) +18 (333) >= 0
[2895.]     +48 (000) -10 (100) -1 (110) +12 (111) -10 (200) +6 (210) -4 (211) +2 (220) -2 (221) +6 (222) -12 (300) +1 (310) -3 (311) +6 (320) -4 (321) -2 (322) +5 (330) +2 (331) -4 (332) -3 (333) >= 0
[2896.]     +60 (000) -24 (100) +12 (110) -9 (111) -10 (200) +9 (210) -8 (211) +3 (220) -4 (221) +3 (222) +2 (300) +3 (310) -11 (311) -4 (320) +3 (321) -4 (322) +1 (330) +1 (331) +1 (332) +3 (333) >= 0
[2897.]     +60 (000) -4 (100) -6 (110) +12 (111) +12 (200) +1 (210) -8 (211) +5 (220) +6 (221) +11 (222) +4 (300) -1 (310) -2 (311) +4 (320) +1 (321) +12 (322) +1 (330) -8 (331) -5 (332) +2 (333) >= 0
[2898.]     +62 (000) -26 (100) +14 (110) -8 (111) -11 (200) +10 (210) -6 (211) +3 (220) -3 (221) +7 (222) -1 (300) -4 (310) +6 (311) +4 (320) -7 (321) -1 (322) +1 (330) -1 (331) -2 (332) +2 (333) >= 0
[2899.]     +63 (000) -5 (100) -4 (110) +9 (111) +11 (200) +6 (210) -8 (211) +6 (220) +10 (221) +13 (222) -7 (300) +5 (310) -3 (311) -1 (320) +2 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) >= 0
[2900.]     +64 (000) -6 (100) -7 (110) +15 (111) +8 (200) -2 (210) -4 (211) +8 (220) -12 (221) +12 (222) +2 (300) +1 (310) -12 (311) -2 (320) -2 (321) -8 (322) +1 (330) +3 (331) +4 (332) +8 (333) >= 0
[2901.]     +65 (000) -6 (100) -8 (110) +17 (111) +7 (200) -3 (210) -1 (211) +10 (220) -15 (221) +15 (222) +2 (300) -1 (310) -8 (311) -2 (320) -3 (321) -6 (322) -1 (330) +4 (331) +5 (332) +8 (333) >= 0
[2902.]     +66 (000) -10 (100) -4 (110) +20 (111) +8 (200) +4 (210) -4 (211) +3 (220) +7 (221) +3 (222) -8 (300) +8 (310) -10 (311) +1 (320) -3 (321) +3 (322) +1 (330) -11 (331) -5 (332) +5 (333) >= 0
[2903.]     +66 (000) -13 (100) -4 (110) +20 (111) +8 (200) +1 (210) -5 (211) +3 (220) +3 (221) +3 (222) -5 (300) +8 (310) -11 (311) +4 (320) -3 (321) +7 (322) +1 (330) -10 (331) -4 (332) +5 (333) >= 0
[2904.]     +69 (000) -11 (100) -5 (110) +21 (111) +1 (200) +1 (210) -9 (211) -5 (220) +2 (221) -5 (222) -9 (300) +5 (310) -13 (311) +5 (320) -2 (321) +10 (322) +9 (330) -6 (331) -5 (332) -8 (333) >= 0
[2905.]     +71 (000) -21 (100) +10 (110) +4 (111) -1 (200) +8 (210) -8 (211) +8 (220) -6 (221) +13 (222) +7 (300) -11 (310) +8 (311) -1 (320) -8 (321) -1 (322) +5 (330) -3 (331) -4 (332) +2 (333) >= 0
[2906.]     +72 (000) -18 (100) +3 (110) +1 (111) +8 (200) +4 (210) -12 (211) +3 (220) +3 (221) +6 (222) -14 (300) +11 (310) -8 (311) -1 (320) +3 (321) +8 (322) +2 (330) -8 (331) -2 (332) +4 (333) >= 0
[2907.]     +72 (000) -7 (100) -8 (110) +19 (111) +9 (200) -4 (210) -1 (211) +11 (220) -17 (221) +17 (222) +2 (300) -1 (310) -8 (311) -2 (320) -4 (321) -7 (322) -1 (330) +5 (331) +5 (332) +9 (333) >= 0
[2908.]     +74 (000) -18 (100) +8 (110) +1 (111) +7 (200) -4 (210) -4 (211) +11 (220) -9 (221) +9 (222) -9 (300) +4 (310) -13 (311) -4 (320) +1 (321) -7 (322) -9 (330) +10 (331) +8 (332) +9 (333) >= 0
[2909.]     +77 (000) -13 (100) -2 (110) +28 (111) +1 (200) +3 (210) -3 (211) -6 (220) +10 (221) -3 (222) -7 (300) +4 (310) -15 (311) +4 (320) -4 (321) +7 (322) +7 (330) -7 (331) -7 (332) -7 (333) >= 0
[2910.]     +92 (000) -12 (100) -4 (110) +36 (111) +6 (200) +4 (210) -4 (211) -6 (220) +11 (221) -9 (222) -2 (300) +2 (310) -18 (311) +2 (320) -7 (321) +4 (322) +2 (330) -9 (331) -9 (332) -2 (333) >= 0
[2911.]     +92 (000) -12 (100) -5 (110) +36 (111) +6 (200) +2 (210) -5 (211) -6 (220) +6 (221) -9 (222) -2 (300) +1 (310) -18 (311) +4 (320) -9 (321) +9 (322) +5 (330) -10 (331) -4 (332) +1 (333) >= 0
[2912.]     +95 (000) -15 (100) -2 (110) +36 (111) +3 (200) +5 (210) -5 (211) -6 (220) +9 (221) -6 (222) -5 (300) +4 (310) -21 (311) +4 (320) -9 (321) +9 (322) +5 (330) -10 (331) -4 (332) +1 (333) >= 0
[2913.]     +97 (000) -15 (100) -4 (110) +23 (111) +3 (200) +4 (210) -4 (211) -6 (220) +11 (221) -6 (222) -7 (300) +5 (310) -5 (311) +5 (320) -7 (321) +7 (322) +7 (330) -25 (331) -9 (332) +9 (333) >= 0
[2914.]     +160 (000) -10 (100) -16 (110) +32 (111) +22 (200) -7 (210) -24 (211) -7 (220) -4 (221) -16 (222) -13 (310) -8 (311) +10 (320) -5 (321) +27 (322) +23 (330) -16 (331) -10 (332) -17 (333) >= 0
[2915.]     +160 (000) -15 (100) -17 (110) +39 (111) +20 (200) -10 (210) +25 (220) -39 (221) +39 (222) +5 (300) -2 (310) -18 (311) -5 (320) -9 (321) -15 (322) -2 (330) +11 (331) +11 (332) +20 (333) >= 0
[2916.]     +190 (000) -20 (100) -17 (110) +54 (111) +18 (200) +2 (210) -17 (211) -8 (220) +8 (221) -15 (222) +1 (310) -16 (311) +10 (320) -15 (321) +23 (322) +9 (330) -38 (331) -10 (332) +19 (333) >= 0
[2917.]     +212 (000) -26 (100) -13 (110) +31 (111) +10 (200) +5 (210) -18 (211) -13 (220) +9 (221) -18 (222) -32 (300) +8 (310) +8 (320) -14 (321) +22 (322) +32 (330) -58 (331) -8 (332) +18 (333) >= 0
[2918.]     +221 (000) -15 (100) -22 (110) +44 (111) +29 (200) +12 (210) -33 (211) +2 (220) +39 (221) +41 (222) -1 (300) +5 (310) -11 (311) +5 (320) +16 (321) +44 (322) +1 (330) -22 (331) -21 (332) >= 0
[2919.]     +66 (000) -6 (100) -7 (110) +15 (111) +6 (200) -2 (210) -2 (211) +10 (220) -16 (221) +16 (222) +2 (300) +1 (310) -10 (311) -2 (320) -4 (321) -6 (322) +1 (330) +3 (331) +4 (332) +8 (333) >= 0
[2920.]     +67 (000) -17 (100) -3 (110) +8 (111) -12 (200) +10 (210) -9 (211) +5 (220) -6 (221) +6 (222) +14 (300) -4 (310) -10 (311) -3 (320) +1 (321) -1 (322) +7 (330) -7 (331) +3 (332) +3 (333) >= 0
[2921.]     +69 (000) -7 (100) -1 (110) +9 (111) -11 (200) +3 (210) +1 (211) +4 (220) -4 (221) +12 (222) -19 (300) -3 (310) -1 (311) +12 (320) -8 (321) -4 (322) +10 (330) +4 (331) -8 (332) -6 (333) >= 0
[2922.]     +72 (000) -10 (100) -3 (110) +18 (111) +4 (200) +3 (210) -3 (211) -5 (220) +10 (221) -7 (222) -2 (300) +2 (310) -4 (311) +2 (320) -4 (321) +2 (322) +2 (330) -16 (331) -10 (332) +4 (333) >= 0
[2923.]     +72 (000) -6 (100) -7 (110) +16 (111) +8 (200) +3 (210) -7 (211) -1 (220) +12 (221) +10 (222) -2 (300) +2 (310) -2 (311) +2 (320) +2 (321) +13 (322) +2 (330) -12 (331) -5 (332) +5 (333) >= 0
[2924.]     +72 (000) -7 (100) -6 (110) +15 (111) +9 (200) -4 (210) -1 (211) +11 (220) -18 (221) +18 (222) +2 (300) +1 (310) -10 (311) -2 (320) -5 (321) -7 (322) +1 (330) +4 (331) +4 (332) +9 (333) >= 0
[2925.]     +74 (000) -10 (100) -5 (110) +12 (111) -4 (200) +3 (210) -2 (211) +11 (220) -14 (221) +3 (222) +4 (300) +2 (310) -9 (311) -4 (320) +1 (321) -14 (322) +2 (330) +8 (331) -3 (332) +7 (333) >= 0
[2926.]     +74 (000) -19 (100) -3 (110) +7 (111) -13 (200) +11 (210) -9 (211) +4 (220) -6 (221) +6 (222) +18 (300) -5 (310) -11 (311) -4 (320) +2 (321) -2 (322) +9 (330) -8 (331) +2 (332) +3 (333) >= 0
[2927.]     +74 (000) -7 (100) -8 (110) +19 (111) +7 (200) -2 (210) -3 (211) +11 (220) -18 (221) +18 (222) +2 (300) +1 (310) -10 (311) -2 (320) -5 (321) -7 (322) +1 (330) +4 (331) +4 (332) +9 (333) >= 0
[2928.]     +75 (000) -11 (100) -4 (110) +19 (111) +3 (200) +3 (210) -4 (211) -4 (220) +10 (221) +3 (222) -5 (300) +4 (310) -5 (311) +4 (320) -3 (321) +11 (322) +5 (330) -16 (331) -4 (332) +7 (333) >= 0
[2929.]     +75 (000) -29 (100) +14 (110) -6 (111) -13 (200) +12 (210) -8 (211) +4 (220) -4 (221) +12 (222) -1 (300) -5 (310) +8 (311) +5 (320) -8 (321) -4 (322) +1 (330) -3 (331) -1 (332) +3 (333) >= 0
[2930.]     +76 (000) -7 (100) -8 (110) +17 (111) +5 (200) -2 (210) -1 (211) +13 (220) -20 (221) +18 (222) +2 (300) +1 (310) -10 (311) -2 (320) -5 (321) -7 (322) +1 (330) +4 (331) +4 (332) +9 (333) >= 0
[2931.]     +78 (000) -20 (100) -1 (110) +9 (111) -14 (200) +12 (210) -8 (211) +4 (220) -4 (221) +12 (222) -12 (300) +1 (310) +8 (311) +6 (320) -8 (321) -4 (322) +5 (330) -9 (331) -2 (332) +6 (333) >= 0
[2932.]     +80 (000) -6 (100) -7 (110) +15 (111) +16 (200) +1 (210) -10 (211) +7 (220) +3 (221) +6 (222) +6 (300) -2 (310) -2 (311) +6 (320) -4 (321) +12 (322) +2 (330) -16 (331) -6 (332) +8 (333) >= 0
[2933.]     +82 (000) -10 (100) -5 (110) +12 (111) -4 (200) +3 (210) -2 (211) +7 (220) -14 (221) +7 (222) +12 (300) +2 (310) -9 (311) -8 (320) +1 (321) -14 (322) +6 (330) +8 (331) -7 (332) +7 (333) >= 0
[2934.]     +82 (000) -6 (100) -8 (110) +16 (111) +14 (200) -5 (210) -12 (211) -1 (220) -4 (221) -8 (222) +2 (300) -7 (310) -4 (311) +6 (320) -3 (321) +13 (322) +11 (330) -8 (331) -6 (332) -9 (333) >= 0
[2935.]     +83 (000) -25 (100) +12 (110) -4 (111) -2 (200) +3 (210) -6 (211) +9 (220) -8 (221) +8 (222) -8 (300) +6 (310) -14 (311) -6 (320) +5 (321) -7 (322) -8 (330) +13 (331) +8 (332) +13 (333) >= 0
[2936.]     +93 (000) -17 (100) -5 (110) +13 (111) -5 (200) +9 (210) -13 (211) +9 (220) -9 (221) +7 (222) +7 (300) +3 (310) -21 (311) -3 (320) +3 (321) -9 (322) +7 (330) +1 (331) +7 (332) +15 (333) >= 0
[2937.]     +98 (000) -14 (100) -7 (110) +36 (111) +8 (200) +4 (210) -7 (211) -1 (220) +13 (221) +6 (222) -4 (300) +7 (310) -18 (311) +5 (320) -2 (321) +12 (322) +2 (330) -9 (331) -9 (332) -2 (333) >= 0
[2938.]     +191 (000) -17 (100) -13 (110) +47 (111) -14 (200) -1 (210) +14 (211) +24 (220) -24 (221) +34 (222) -24 (300) -3 (310) -14 (311) +25 (320) -23 (321) +2 (330) +6 (331) -36 (332) +28 (333) >= 0
[2939.]     +201 (000) -28 (100) -12 (110) +76 (111) +10 (200) +6 (210) -17 (211) -14 (220) +11 (221) -19 (222) -11 (300) +8 (310) -43 (311) +8 (320) -16 (321) +22 (322) +11 (330) -19 (331) -8 (332) >= 0
[2940.]     +220 (000) -16 (100) -20 (110) +42 (111) +28 (200) -9 (210) -32 (211) -9 (220) -2 (221) -22 (222) -17 (310) -10 (311) +16 (320) -5 (321) +33 (322) +33 (330) -22 (331) -22 (332) -33 (333) >= 0
[2941.]     +220 (000) -25 (100) -16 (110) +57 (111) +19 (200) +6 (210) -16 (211) -3 (220) +17 (221) -3 (222) +3 (310) -13 (311) +16 (320) -17 (321) +27 (322) +13 (330) -51 (331) -16 (332) +22 (333) >= 0
[2942.]     +227 (000) -44 (100) +1 (110) +80 (111) +5 (200) +13 (210) -13 (211) -15 (220) +22 (221) -15 (222) -18 (300) +16 (310) -54 (311) +7 (320) -18 (321) +18 (322) +9 (330) -20 (331) -11 (332) >= 0
[2943.]     +66 (000) -10 (100) -2 (110) +10 (111) +6 (200) -2 (210) -2 (211) +10 (220) -15 (221) +15 (222) -2 (300) +2 (310) -10 (311) -2 (320) -3 (321) -6 (322) -2 (330) +5 (331) +5 (332) +8 (333) >= 0
[2944.]     +69 (000) -7 (100) -8 (110) +16 (111) +12 (200) -5 (210) -2 (211) +8 (220) -12 (221) +12 (222) +10 (300) -4 (310) -10 (311) -1 (320) -3 (321) -8 (322) +5 (330) -1 (331) +4 (332) +8 (333) >= 0
[2945.]     +72 (000) -10 (100) -3 (110) +24 (111) +4 (200) +3 (210) -3 (211) -5 (220) +10 (221) -7 (222) -2 (300) +2 (310) -10 (311) +2 (320) -4 (321) +2 (322) +2 (330) -10 (331) -10 (332) -2 (333) >= 0
[2946.]     +79 (000) -17 (100) -3 (110) +23 (111) +3 (200) +3 (210) -7 (211) -3 (220) +4 (221) -3 (222) -11 (300) +11 (310) -15 (311) +3 (320) -4 (321) +8 (322) +3 (330) -12 (331) -3 (332) +6 (333) >= 0
[2947.]     +79 (000) -17 (100) -3 (110) +24 (111) +3 (200) +3 (210) -3 (211) -3 (220) +8 (221) -3 (222) -11 (300) +11 (310) -12 (311) +3 (320) -4 (321) +4 (322) +3 (330) -15 (331) -7 (332) +5 (333) >= 0
[2948.]     +80 (000) -14 (100) -3 (110) +28 (111) +4 (200) +3 (210) -3 (211) -3 (220) +10 (221) -3 (222) -6 (300) +6 (310) -14 (311) +4 (320) -4 (321) +4 (322) +4 (330) -10 (331) -10 (332) -4 (333) >= 0
[2949.]     +80 (000) -8 (100) -4 (110) +12 (111) +12 (200) -5 (210) -10 (211) -1 (220) -2 (221) -6 (222) +4 (300) -9 (310) -2 (311) +8 (320) -3 (321) +13 (322) +13 (330) -8 (331) -8 (332) -13 (333) >= 0
[2950.]     +80 (000) -8 (100) -4 (110) +12 (111) +24 (200) -5 (210) -10 (211) +11 (220) -2 (221) +6 (222) +16 (300) -9 (310) -2 (311) +8 (320) -3 (321) +13 (322) +1 (330) -8 (331) -8 (332) -1 (333) >= 0
[2951.]     +82 (000) -8 (100) -9 (110) +19 (111) +8 (200) -2 (210) -4 (211) +12 (220) -18 (221) +18 (222) +2 (300) +1 (310) -14 (311) -2 (320) -4 (321) -8 (322) +1 (330) +3 (331) +6 (332) +10 (333) >= 0
[2952.]     +84 (000) -11 (100) -2 (110) +9 (111) -7 (200) +4 (210) -5 (211) +7 (220) -14 (221) +14 (222) +10 (300) +5 (310) -12 (311) -10 (320) -1 (321) -7 (322) +5 (330) +6 (331) -4 (332) +7 (333) >= 0
[2953.]     +84 (000) -16 (100) -3 (110) +24 (111) +4 (200) +3 (210) -3 (211) -5 (220) +10 (221) -7 (222) -8 (300) +8 (310) -10 (311) +2 (320) -4 (321) +2 (322) +2 (330) -16 (331) -10 (332) +4 (333) >= 0
[2954.]     +90 (000) -28 (100) +5 (110) -1 (111) -20 (200) +16 (210) -12 (211) +6 (220) -8 (221) +8 (222) +10 (300) +1 (310) -16 (311) -6 (320) +4 (321) -2 (322) +5 (330) -3 (331) +4 (332) +6 (333) >= 0
[2955.]     +90 (000) -8 (100) -7 (110) +3 (111) -4 (200) -12 (210) +10 (211) +11 (220) -8 (221) +9 (222) -14 (300) -7 (310) +20 (311) +1 (320) +10 (321) -8 (322) +6 (330) -3 (331) -3 (332) -6 (333) >= 0
[2956.]     +92 (000) -12 (100) -5 (110) +22 (111) +6 (200) -3 (210) -5 (211) -6 (220) +6 (221) -9 (222) -2 (300) -4 (310) -4 (311) +9 (320) -4 (321) +9 (322) +15 (330) -14 (331) -14 (332) -15 (333) >= 0
[2957.]     +93 (000) -21 (100) +6 (110) +1 (111) +3 (200) +8 (210) -12 (211) -4 (220) +14 (221) +9 (222) -13 (300) +9 (310) -5 (311) -1 (320) +4 (321) +13 (322) +3 (330) -14 (331) -4 (332) +7 (333) >= 0
[2958.]     +96 (000) -8 (100) -9 (110) +18 (111) +10 (200) +5 (210) -11 (211) +1 (220) +14 (221) +3 (222) -6 (300) +4 (310) -2 (311) +4 (320) +2 (321) +6 (322) +6 (330) -18 (331) -18 (332) -6 (333) >= 0
[2959.]     +115 (000) -17 (100) -4 (110) +44 (111) +5 (200) +6 (210) -6 (211) -6 (220) +14 (221) -6 (222) -5 (300) +5 (310) -24 (311) +5 (320) -8 (321) +8 (322) +5 (330) -11 (331) -11 (332) -5 (333) >= 0
[2960.]     +137 (000) -19 (100) -8 (110) +35 (111) +7 (200) +5 (210) -8 (211) -8 (220) +20 (221) +9 (222) -7 (300) +6 (310) -9 (311) +6 (320) -3 (321) +23 (322) +7 (330) -26 (331) -6 (332) +13 (333) >= 0
[2961.]     +80 (000) -8 (100) -6 (110) +16 (111) +10 (200) -4 (210) -2 (211) +12 (220) -19 (221) +19 (222) +2 (300) +2 (310) -12 (311) -2 (320) -5 (321) -8 (322) +2 (330) +5 (331) +5 (332) +12 (333) >= 0
[2962.]     +81 (000) -14 (100) +4 (110) +6 (111) -12 (200) +2 (210) +3 (211) +5 (220) -5 (221) +15 (222) -15 (300) -2 (310) -3 (311) +15 (320) -10 (321) -5 (322) +2 (330) +5 (331) -10 (332) +3 (333) >= 0
[2963.]     +84 (000) -10 (100) -7 (110) +27 (111) +8 (200) -1 (210) +1 (211) +10 (220) -10 (221) +30 (222) -2 (300) -2 (310) -1 (311) +3 (320) -10 (321) -10 (322) +1 (330) -7 (331) -3 (332) +9 (333) >= 0
[2964.]     +84 (000) -22 (100) -5 (110) +30 (111) -10 (200) +14 (210) -18 (211) +7 (220) -12 (221) +12 (222) +4 (300) -1 (310) -5 (311) -1 (320) -4 (321) -5 (322) +2 (330) +2 (331) +2 (332) +6 (333) >= 0
[2965.]     +88 (000) -8 (100) -8 (110) +16 (111) +8 (200) -3 (210) -10 (211) -3 (220) +2 (221) -6 (222) -8 (300) -3 (310) -2 (311) +8 (320) -1 (321) +11 (322) +19 (330) -12 (331) -12 (332) -19 (333) >= 0
[2966.]     +91 (000) -14 (100) -7 (110) +28 (111) +2 (200) +1 (210) -12 (211) -7 (220) +2 (221) -8 (222) -11 (300) +6 (310) -17 (311) +6 (320) -3 (321) +13 (322) +11 (330) -8 (331) -6 (332) -9 (333) >= 0
[2967.]     +102 (000) -14 (100) -4 (110) +40 (111) +6 (200) +4 (210) -4 (211) -7 (220) +12 (221) -10 (222) -2 (300) +2 (310) -20 (311) +3 (320) -8 (321) +5 (322) +3 (330) -10 (331) -10 (332) -3 (333) >= 0
[2968.]     +105 (000) +8 (100) -7 (110) +15 (111) +34 (200) +9 (210) -9 (211) +9 (220) +10 (221) -8 (222) -15 (300) -8 (310) -1 (311) -18 (320) -6 (321) -11 (322) +5 (330) -13 (331) -3 (332) +5 (333) >= 0
[2969.]     +108 (000) -38 (100) +21 (110) -12 (111) -6 (200) +7 (210) -8 (211) +9 (220) -12 (221) +9 (222) -8 (300) +8 (310) -17 (311) -8 (320) +5 (321) -12 (322) -8 (330) +14 (331) +3 (332) +9 (333) >= 0
[2970.]     +125 (000) -18 (100) -5 (110) +48 (111) +6 (200) +5 (210) -5 (211) -9 (220) +12 (221) -12 (222) -5 (300) +4 (310) -24 (311) +4 (320) -12 (321) +9 (322) +5 (330) -16 (331) -7 (332) +4 (333) >= 0
[2971.]     +127 (000) -18 (100) -7 (110) +48 (111) +6 (200) +4 (210) -7 (211) -9 (220) +9 (221) -12 (222) -7 (300) +5 (310) -24 (311) +5 (320) -12 (321) +12 (322) +7 (330) -17 (331) -5 (332) +5 (333) >= 0
[2972.]     +238 (000) -35 (100) -11 (110) +40 (111) +5 (200) +7 (210) -11 (211) -15 (220) +18 (221) -15 (222) -38 (300) +13 (310) +13 (320) -18 (321) +22 (322) +38 (330) -71 (331) -13 (332) +20 (333) >= 0
[2973.]     +321 (000) -48 (100) -8 (110) +124 (111) +14 (200) +15 (210) -15 (211) -24 (220) +33 (221) -31 (222) -11 (300) +9 (310) -69 (311) +9 (320) -29 (321) +22 (322) +11 (330) -31 (331) -20 (332) >= 0
[2974.]     +81 (000) -16 (100) -3 (110) +18 (111) +5 (200) +4 (210) -7 (211) -1 (220) +10 (221) +9 (222) -12 (300) +11 (310) -10 (311) +2 (320) +1 (321) +12 (322) +3 (330) -12 (331) -3 (332) +6 (333) >= 0
[2975.]     +88 (000) -3 (100) -2 (110) +13 (111) +11 (200) -16 (210) -1 (211) +19 (220) -11 (221) +11 (222) +8 (300) +1 (310) -12 (311) -8 (320) -6 (321) -3 (322) +1 (330) +5 (331) +5 (332) +11 (333) >= 0
[2976.]     +88 (000) -7 (100) -8 (110) +19 (111) +13 (200) -6 (210) -1 (211) +11 (220) -17 (221) +11 (222) +6 (300) +1 (310) -12 (311) -4 (320) -2 (321) -17 (322) +3 (330) +9 (331) -1 (332) +11 (333) >= 0
[2977.]     +93 (000) -20 (100) -4 (110) +28 (111) +3 (200) +3 (210) -4 (211) -4 (220) +10 (221) +3 (222) -14 (300) +13 (310) -14 (311) +4 (320) -3 (321) +11 (322) +5 (330) -16 (331) -4 (332) +7 (333) >= 0
[2978.]     +93 (000) -21 (100) -2 (110) +28 (111) +3 (200) +4 (210) -4 (211) -4 (220) +11 (221) +3 (222) -13 (300) +13 (310) -16 (311) +3 (320) -3 (321) +10 (322) +3 (330) -14 (331) -4 (332) +7 (333) >= 0
[2979.]     +96 (000) -21 (100) -3 (110) +25 (111) +4 (200) +4 (210) -10 (211) -3 (220) +4 (221) -3 (222) -15 (300) +14 (310) -18 (311) +3 (320) -4 (321) +10 (322) +4 (330) -14 (331) -3 (332) +7 (333) >= 0
[2980.]     +96 (000) -22 (100) -3 (110) +28 (111) +4 (200) +3 (210) -3 (211) -3 (220) +10 (221) -3 (222) -14 (300) +14 (310) -14 (311) +4 (320) -4 (321) +4 (322) +4 (330) -18 (331) -10 (332) +4 (333) >= 0
[2981.]     +96 (000) -23 (100) -1 (110) +28 (111) +2 (200) +4 (210) -4 (211) -5 (220) +11 (221) +3 (222) -15 (300) +14 (310) -17 (311) +3 (320) -3 (321) +11 (322) +4 (330) -14 (331) -3 (332) +7 (333) >= 0
[2982.]     +106 (000) -18 (100) +10 (110) +4 (111) -12 (200) -1 (210) +2 (211) +7 (220) -1 (221) +14 (222) -20 (300) -5 (310) -2 (311) +20 (320) -14 (321) -6 (322) +5 (330) +7 (331) -14 (332) +2 (333) >= 0
[2983.]     +107 (000) -19 (100) -6 (110) +31 (111) +1 (200) +2 (210) -14 (211) -8 (220) +3 (221) -8 (222) -15 (300) +9 (310) -21 (311) +7 (320) -3 (321) +15 (322) +13 (330) -9 (331) -7 (332) -11 (333) >= 0
[2984.]     +112 (000) -2 (100) -3 (110) +2 (111) -8 (200) -14 (210) +5 (211) +11 (220) -14 (221) +11 (222) -18 (300) -9 (310) +22 (311) +5 (320) +11 (321) -14 (322) +4 (330) -2 (331) -2 (332) -4 (333) >= 0
[2985.]     +124 (000) -18 (100) -4 (110) +48 (111) +6 (200) +4 (210) -4 (211) -9 (220) +14 (221) -12 (222) -4 (300) +2 (310) -24 (311) +5 (320) -10 (321) +7 (322) +7 (330) -12 (331) -12 (332) -7 (333) >= 0
[2986.]     +125 (000) -18 (100) -5 (110) +40 (111) +6 (200) +5 (210) -5 (211) -9 (220) +12 (221) -12 (222) -5 (300) +4 (310) -16 (311) +4 (320) -12 (321) +9 (322) +5 (330) -24 (331) -7 (332) +12 (333) >= 0
[2987.]     +125 (000) -20 (100) -1 (110) +25 (111) +4 (200) +1 (210) -1 (211) -21 (220) +21 (221) -12 (222) -5 (300) -2 (310) -1 (311) -2 (320) -3 (321) +12 (322) +5 (330) -24 (331) -7 (332) +12 (333) >= 0
[2988.]     +127 (000) -18 (100) -7 (110) +41 (111) +6 (200) +4 (210) -7 (211) -9 (220) +9 (221) -12 (222) -7 (300) +5 (310) -17 (311) +5 (320) -12 (321) +12 (322) +7 (330) -24 (331) -5 (332) +12 (333) >= 0
[2989.]     +156 (000) -25 (100) -1 (110) +31 (111) +5 (200) +1 (210) -1 (211) -27 (220) +27 (221) -15 (222) -6 (300) -3 (310) -1 (311) -3 (320) -3 (321) +15 (322) +6 (330) -29 (331) -9 (332) +14 (333) >= 0
[2990.]     +81 (000) -10 (100) -4 (110) +10 (111) +11 (200) +6 (210) -10 (211) +4 (220) +12 (221) +16 (222) -12 (300) +8 (310) -4 (311) -1 (320) +4 (321) +12 (322) +3 (330) -12 (331) -3 (332) +6 (333) >= 0
[2991.]     +89 (000) -37 (100) +21 (110) -11 (111) -13 (200) +14 (210) -10 (211) +5 (220) -4 (221) +10 (222) +1 (300) -8 (310) +10 (311) +4 (320) -10 (321) -1 (322) +3 (330) -2 (331) -3 (332) +2 (333) >= 0
[2992.]     +93 (000) -11 (100) -4 (110) +11 (111) +13 (200) +8 (210) -12 (211) +6 (220) +14 (221) +19 (222) -13 (300) +9 (310) -5 (311) -1 (320) +4 (321) +13 (322) +3 (330) -14 (331) -4 (332) +7 (333) >= 0
[2993.]     +100 (000) -8 (100) -8 (110) +18 (111) +14 (200) -5 (210) -14 (211) -3 (220) -2 (221) -10 (222) +2 (300) -9 (310) -4 (311) +8 (320) -3 (321) +15 (322) +15 (330) -10 (331) -10 (332) -15 (333) >= 0
[2994.]     +104 (000) -7 (100) -12 (110) +25 (111) +13 (200) -6 (210) -1 (211) +13 (220) -23 (221) +23 (222) +6 (300) +1 (310) -14 (311) -6 (320) -4 (321) -13 (322) +1 (330) +9 (331) +3 (332) +13 (333) >= 0
[2995.]     +108 (000) -21 (100) -7 (110) +32 (111) +11 (200) +2 (210) -7 (211) +3 (220) +10 (221) +3 (222) -12 (300) +14 (310) -16 (311) +6 (320) -1 (321) +6 (322) +4 (330) -15 (331) -15 (332) -4 (333) >= 0
[2996.]     +114 (000) -27 (100) -8 (110) +39 (111) -13 (200) +18 (210) -23 (211) +11 (220) -18 (221) +18 (222) +2 (300) +1 (310) -10 (311) -2 (320) -5 (321) -7 (322) +1 (330) +4 (331) +4 (332) +9 (333) >= 0
[2997.]     +116 (000) -20 (100) -6 (110) +17 (111) -3 (200) +9 (210) -15 (211) +11 (220) -14 (221) +14 (222) +5 (300) +5 (310) -26 (311) -5 (320) +2 (321) -11 (322) +5 (330) +3 (331) +8 (332) +16 (333) >= 0
[2998.]     +144 (000) -20 (100) -6 (110) +56 (111) +8 (200) +6 (210) -6 (211) -10 (220) +15 (221) -14 (222) -4 (300) +4 (310) -28 (311) +4 (320) -13 (321) +9 (322) +4 (330) -17 (331) -10 (332) +3 (333) >= 0
[2999.]     +147 (000) -32 (100) -6 (110) +44 (111) +5 (200) +5 (210) -11 (211) -6 (220) +8 (221) -6 (222) -22 (300) +21 (310) -27 (311) +6 (320) -8 (321) +14 (322) +7 (330) -24 (331) -6 (332) +11 (333) >= 0
[3000.]     +147 (000) -33 (100) -4 (110) +44 (111) +5 (200) +6 (210) -6 (211) -6 (220) +14 (221) -6 (222) -21 (300) +21 (310) -24 (311) +5 (320) -8 (321) +8 (322) +5 (330) -27 (331) -11 (332) +11 (333) >= 0
[3001.]     +157 (000) -24 (100) -4 (110) +60 (111) +6 (200) +7 (210) -7 (211) -12 (220) +15 (221) -15 (222) -7 (300) +5 (310) -33 (311) +5 (320) -15 (321) +12 (322) +7 (330) -17 (331) -8 (332) +2 (333) >= 0
[3002.]     +171 (000) -36 (100) -8 (110) +52 (111) +7 (200) +5 (210) -8 (211) -8 (220) +20 (221) +9 (222) -24 (300) +23 (310) -26 (311) +6 (320) -3 (321) +23 (322) +7 (330) -26 (331) -6 (332) +13 (333) >= 0
[3003.]     +101 (000) -7 (100) -10 (110) +20 (111) +13 (200) -4 (210) -15 (211) -4 (220) -1 (221) -10 (222) -1 (300) -7 (310) -5 (311) +7 (320) -2 (321) +15 (322) +15 (330) -10 (331) -10 (332) -15 (333) >= 0
[3004.]     +112 (000) -12 (100) -10 (110) +24 (111) +14 (200) -4 (210) -6 (211) +16 (220) -23 (221) +23 (222) +2 (300) +2 (310) -20 (311) -2 (320) -5 (321) -12 (322) +2 (330) +5 (331) +9 (332) +16 (333) >= 0
[3005.]     +139 (000) -59 (100) +33 (110) -19 (111) -23 (200) +22 (210) -14 (211) +7 (220) -6 (221) +14 (222) -1 (300) -10 (310) +14 (311) +8 (320) -16 (321) -1 (322) +3 (330) -2 (331) -5 (332) +4 (333) >= 0
[3006.]     +144 (000) -20 (100) -6 (110) +39 (111) +8 (200) +6 (210) -6 (211) -10 (220) +17 (221) -14 (222) -4 (300) +4 (310) -11 (311) +4 (320) -11 (321) +7 (322) +4 (330) -32 (331) -14 (332) +14 (333) >= 0
[3007.]     +144 (000) -20 (100) -6 (110) +45 (111) +8 (200) +6 (210) -6 (211) -10 (220) +15 (221) -14 (222) -4 (300) +4 (310) -17 (311) +4 (320) -13 (321) +9 (322) +4 (330) -28 (331) -10 (332) +14 (333) >= 0
[3008.]     +146 (000) -25 (100) -9 (110) +19 (111) +20 (200) +1 (210) -26 (211) +1 (220) -8 (221) -9 (222) -29 (300) +17 (310) -18 (311) -2 (320) -1 (321) +16 (322) +10 (330) -18 (331) +1 (332) +9 (333) >= 0
[3009.]     +148 (000) -20 (100) -10 (110) +56 (111) +8 (200) +4 (210) -10 (211) -10 (220) +9 (221) -14 (222) -8 (300) +6 (310) -28 (311) +6 (320) -13 (321) +15 (322) +8 (330) -19 (331) -6 (332) +5 (333) >= 0
[3010.]     +153 (000) -23 (100) -9 (110) +41 (111) +5 (200) +5 (210) -9 (211) -9 (220) +12 (221) -9 (222) -13 (300) +9 (310) -13 (311) +9 (320) -12 (321) +16 (322) +13 (330) -36 (331) -9 (332) +14 (333) >= 0
[3011.]     +153 (000) -37 (100) +6 (110) +3 (111) +16 (200) +10 (210) -27 (211) +7 (220) +6 (221) +12 (222) -28 (300) +23 (310) -18 (311) -1 (320) +5 (321) +17 (322) +4 (330) -18 (331) -5 (332) +9 (333) >= 0
[3012.]     +156 (000) -18 (100) -9 (110) +23 (111) +10 (200) +5 (210) -34 (211) -9 (220) -3 (221) -14 (222) -16 (300) +4 (310) -20 (311) +4 (320) -2 (321) +26 (322) +16 (330) -14 (331) -4 (332) -6 (333) >= 0
[3013.]     +183 (000) -42 (100) -1 (110) +56 (111) +5 (200) +9 (210) -9 (211) -9 (220) +16 (221) -9 (222) -24 (300) +24 (310) -36 (311) +5 (320) -12 (321) +12 (322) +5 (330) -28 (331) -9 (332) +14 (333) >= 0
[3014.]     +185 (000) -26 (100) -7 (110) +72 (111) +10 (200) +8 (210) -8 (211) -13 (220) +22 (221) -18 (222) -5 (300) +5 (310) -37 (311) +5 (320) -14 (321) +9 (322) +5 (330) -18 (331) -18 (332) -5 (333) >= 0
[3015.]     +88 (000) -8 (100) -10 (110) +21 (111) +11 (200) -3 (210) -5 (211) +11 (220) -11 (221) +11 (222) +3 (300) +1 (310) -16 (311) -3 (320) +3 (321) -11 (322) +1 (330) +10 (331) +11 (332) +22 (333) >= 0
[3016.]     +96 (000) -10 (100) -11 (110) +22 (111) +16 (200) -7 (210) -2 (211) +12 (220) -18 (221) +18 (222) +14 (300) -6 (310) -13 (311) -1 (320) -5 (321) -10 (322) +7 (330) -2 (331) +6 (332) +11 (333) >= 0
[3017.]     +112 (000) -13 (100) -13 (110) +36 (111) +14 (200) -3 (210) -8 (211) +16 (220) -20 (221) +12 (222) +1 (300) -1 (310) -13 (311) -1 (320) -3 (321) -20 (322) -1 (330) +11 (331) +4 (332) +14 (333) >= 0
[3018.]     +135 (000) -24 (100) -9 (110) +34 (111) +11 (200) +4 (210) -9 (211) -3 (220) +18 (221) +15 (222) -20 (300) +17 (310) -14 (311) +2 (320) +3 (321) +20 (322) +5 (330) -20 (331) -5 (332) +10 (333) >= 0
[3019.]     +148 (000) -20 (100) -10 (110) +47 (111) +8 (200) +4 (210) -10 (211) -10 (220) +9 (221) -14 (222) -8 (300) +6 (310) -19 (311) +6 (320) -13 (321) +15 (322) +8 (330) -28 (331) -6 (332) +14 (333) >= 0
[3020.]     +152 (000) -11 (100) -16 (110) +35 (111) +19 (200) -8 (210) -3 (211) +19 (220) -29 (221) +19 (222) +8 (300) +3 (310) -22 (311) -8 (320) -2 (321) -29 (322) +3 (330) +17 (331) -1 (332) +19 (333) >= 0
[3021.]     +183 (000) -38 (100) -9 (110) +56 (111) +5 (200) +5 (210) -9 (211) -9 (220) +12 (221) -9 (222) -28 (300) +24 (310) -28 (311) +9 (320) -12 (321) +16 (322) +13 (330) -36 (331) -9 (332) +14 (333) >= 0
[3022.]     +122 (000) -16 (100) -15 (110) +46 (111) +13 (200) -2 (210) -16 (211) +17 (220) -15 (221) +15 (222) -1 (300) -3 (310) -15 (311) -2 (320) -3 (321) -13 (322) -6 (330) +9 (331) +12 (332) +15 (333) >= 0
[3023.]     +128 (000) -14 (100) -16 (110) +42 (111) +16 (200) -3 (210) -10 (211) +17 (220) -22 (221) +15 (222) +2 (300) -1 (310) -16 (311) -2 (320) -3 (321) -22 (322) -1 (330) +12 (331) +5 (332) +16 (333) >= 0
[3024.]     +142 (000) -10 (100) -14 (110) +28 (111) +18 (200) -5 (210) -22 (211) -5 (220) -2 (221) -14 (222) -2 (300) -9 (310) -8 (311) +10 (320) -3 (321) +21 (322) +21 (330) -14 (331) -14 (332) -21 (333) >= 0
[3025.]     +162 (000) -30 (100) -11 (110) +52 (111) +16 (200) +4 (210) -11 (211) +3 (220) +17 (221) +6 (222) -12 (300) +19 (310) -26 (311) +9 (320) -2 (321) +12 (322) +2 (330) -21 (331) -21 (332) -2 (333) >= 0
[3026.]     +166 (000) -31 (100) -6 (110) +56 (111) +8 (200) +6 (210) -6 (211) -10 (220) +15 (221) -14 (222) -15 (300) +15 (310) -28 (311) +4 (320) -13 (321) +9 (322) +4 (330) -28 (331) -10 (332) +14 (333) >= 0
[3027.]     +178 (000) -32 (100) -5 (110) +17 (111) +14 (200) +7 (210) -34 (211) -5 (220) -5 (221) -12 (222) -36 (300) +20 (310) -22 (311) -2 (320) -2 (321) +22 (322) +14 (330) -24 (331) +2 (332) +12 (333) >= 0
[3028.]     +178 (000) -37 (100) -6 (110) +56 (111) +8 (200) +6 (210) -6 (211) -10 (220) +17 (221) -14 (222) -21 (300) +21 (310) -28 (311) +4 (320) -11 (321) +7 (322) +4 (330) -32 (331) -14 (332) +14 (333) >= 0
[3029.]     +186 (000) -36 (100) -5 (110) +21 (111) +14 (200) +7 (210) -34 (211) -5 (220) -5 (221) -12 (222) -40 (300) +24 (310) -26 (311) -2 (320) -2 (321) +22 (322) +14 (330) -24 (331) +2 (332) +12 (333) >= 0
[3030.]     +137 (000) -25 (100) -7 (110) +19 (111) -6 (200) +13 (210) -20 (211) +12 (220) -13 (221) +13 (222) +10 (300) +5 (310) -32 (311) -5 (320) +4 (321) -12 (322) +10 (330) +1 (331) +11 (332) +22 (333) >= 0
[3031.]     +166 (000) -29 (100) -10 (110) +56 (111) +8 (200) +4 (210) -10 (211) -10 (220) +9 (221) -14 (222) -17 (300) +15 (310) -28 (311) +6 (320) -13 (321) +15 (322) +8 (330) -28 (331) -6 (332) +14 (333) >= 0
[3032.]     +176 (000) -30 (100) -11 (110) +27 (111) -8 (200) +14 (210) -20 (211) +16 (220) -24 (221) +24 (222) +10 (300) +5 (310) -36 (311) -10 (320) +2 (321) -16 (322) +5 (330) +3 (331) +8 (332) +16 (333) >= 0
[3033.]     +178 (000) -35 (100) -10 (110) +56 (111) +8 (200) +4 (210) -14 (211) -10 (220) +7 (221) -14 (222) -23 (300) +21 (310) -32 (311) +6 (320) -11 (321) +17 (322) +8 (330) -28 (331) -6 (332) +14 (333) >= 0
[3034.]     +190 (000) -16 (100) -14 (110) +33 (111) +34 (200) +5 (210) -25 (211) +15 (220) +9 (221) +15 (222) +12 (300) -3 (310) -6 (311) +14 (320) -9 (321) +29 (322) +5 (330) -38 (331) -14 (332) +19 (333) >= 0
[3035.]     +191 (000) -30 (100) -5 (110) +72 (111) +6 (200) +8 (210) -8 (211) -15 (220) +22 (221) -18 (222) -11 (300) +7 (310) -39 (311) +7 (320) -14 (321) +11 (322) +11 (330) -18 (331) -18 (332) -11 (333) >= 0
[3036.]     +204 (000) -18 (100) -25 (110) +50 (111) +21 (200) -10 (210) -1 (211) +32 (220) -48 (221) +48 (222) +7 (300) -3 (310) -26 (311) -7 (320) -9 (321) -18 (322) -3 (330) +12 (331) +16 (332) +25 (333) >= 0
[3037.]     +216 (000) -42 (100) -13 (110) +68 (111) +20 (200) +5 (210) -13 (211) +3 (220) +22 (221) +3 (222) -18 (300) +26 (310) -34 (311) +12 (320) -4 (321) +12 (322) +4 (330) -30 (331) -30 (332) -4 (333) >= 0
[3038.]     +216 (000) -46 (100) -7 (110) +23 (111) -32 (200) +30 (210) -28 (211) +24 (220) -32 (221) +32 (222) +10 (300) +9 (310) -44 (311) -10 (320) +2 (321) -8 (322) +9 (330) -1 (331) +16 (332) +24 (333) >= 0
[3039.]     +167 (000) -30 (100) -9 (110) +48 (111) +2 (200) +3 (210) -22 (211) -13 (220) +4 (221) -14 (222) -23 (300) +14 (310) -33 (311) +10 (320) -5 (321) +23 (322) +19 (330) -14 (331) -10 (332) -15 (333) >= 0
[3040.]     +227 (000) -41 (100) -12 (110) +32 (111) -9 (200) +21 (210) -33 (211) +20 (220) -21 (221) +20 (222) +17 (300) +8 (310) -53 (311) -8 (320) +7 (321) -21 (322) +17 (330) +2 (331) +18 (332) +37 (333) >= 0
[3041.]     +236 (000) -36 (100) -8 (110) +43 (111) +6 (200) +8 (210) -8 (211) -18 (220) +25 (221) -21 (222) -26 (300) +10 (310) -1 (311) +10 (320) -17 (321) +14 (322) +26 (330) -68 (331) -21 (332) +21 (333) >= 0
[3042.]     +251 (000) -50 (100) -4 (110) +84 (111) +6 (200) +10 (210) -21 (211) -18 (220) +14 (221) -21 (222) -27 (300) +22 (310) -59 (311) +8 (320) -17 (321) +25 (322) +13 (330) -22 (331) -8 (332) +1 (333) >= 0
[3043.]     +268 (000) -56 (100) -9 (110) +84 (111) +12 (200) +9 (210) -9 (211) -15 (220) +26 (221) -21 (222) -32 (300) +32 (310) -42 (311) +6 (320) -16 (321) +10 (322) +6 (330) -48 (331) -22 (332) +20 (333) >= 0
[3044.]     +214 (000) -24 (100) -19 (110) +62 (111) +18 (200) +2 (210) -19 (211) -12 (220) +8 (221) -21 (222) -4 (300) +3 (310) -20 (311) +10 (320) -17 (321) +25 (322) +11 (330) -42 (331) -10 (332) +21 (333) >= 0
[3045.]     +223 (000) -29 (100) -18 (110) +65 (111) +13 (200) +3 (210) -18 (211) -18 (220) +12 (221) -21 (222) -13 (300) +8 (310) -23 (311) +8 (320) -15 (321) +27 (322) +13 (330) -42 (331) -8 (332) +21 (333) >= 0
[3046.]     +227 (000) -36 (100) -8 (110) +52 (111) +6 (200) +8 (210) -8 (211) -18 (220) +25 (221) -21 (222) -17 (300) +10 (310) -10 (311) +10 (320) -17 (321) +14 (322) +17 (330) -59 (331) -21 (332) +21 (333) >= 0
[3047.]     +234 (000) -28 (100) -17 (110) +6 (111) -2 (200) -30 (210) +29 (211) +31 (220) -22 (221) +27 (222) -28 (300) -17 (310) +52 (311) -1 (320) +23 (321) -22 (322) +12 (330) -12 (331) -12 (332) -12 (333) >= 0
[3048.]     +264 (000) -32 (100) -18 (110) +51 (111) +65 (200) -34 (210) -9 (211) +34 (220) -33 (221) +33 (222) +33 (300) -18 (310) -42 (311) -1 (320) -10 (321) -32 (322) +14 (330) -4 (331) +23 (332) +33 (333) >= 0
[3049.]     +268 (000) -53 (100) -15 (110) +83 (111) +12 (200) +6 (210) -22 (211) -15 (220) +10 (221) -21 (222) -35 (300) +32 (310) -48 (311) +9 (320) -16 (321) +26 (322) +12 (330) -42 (331) -9 (332) +21 (333) >= 0
[3050.]     +227 (000) -32 (100) -16 (110) +64 (111) +10 (200) +5 (210) -16 (211) -16 (220) +13 (221) -21 (222) -17 (300) +11 (310) -22 (311) +11 (320) -18 (321) +24 (322) +17 (330) -49 (331) -11 (332) +21 (333) >= 0

